Enhanced path sampling using subtrajectory Monte Carlo moves

Path sampling allows the study of rare events like chemical reactions, nucleation and protein folding via a Monte Carlo (MC) exploration in path space. Instead of configuration points, this method samples short molecular dynamics (MD) trajectories with specific start- and end-conditions. As in configuration MC, its efficiency highly depends on the types of MC moves. Since the last two decades, the central MC move for path sampling has been the so-called shooting move in which a perturbed phase point of the old path is propagated backward and forward in time to generate a new path. Recently, we proposed the subtrajectory moves, stone-skipping (SS) and web-throwing (WT), that are demonstrably more efficient. However, the one-step crossing requirement makes them somewhat more difficult to implement in combination with external MD programs or when the order parameter determination is expensive. In this article, we present strategies to address the issue. The most generic solution is a new member of subtrajectory moves, wire fencing (WF), that is less thrifty than the SS, but more versatile. This makes it easier to link path sampling codes with external MD packages and provides a practical solution for cases where the calculation of the order parameter is expensive or not a simple function of geometry. We demonstrate the WF move in a double well Langevin model, a thin film breaking transition based on classical force fields, and a smaller ruthenium redox reaction at the ab initio level in which the order parameter explicitly depends on the electron density.

==> Data/2-hole/sh_high_pathensemble.txt <==
#     Step    No.-acc  No.-shoot l m r  Length Acc Mc            Min-O            Max-O Idx-Min Idx-Max          O-shoot  Idx-sh Idx-shN  Weight
         0          1          0 L M L      57 ACC re  5.000000000e+00  1.800000000e+01       0      35  0.000000000e+00       0       0  1.000000000e+00
         1          2          1 L M L      19 ACC sh  3.000000000e+00  1.400000000e+01       0       9  1.400000000e+01      45       9  1.000000000e+00
         2          2          1 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
         3          2          1 * M *      21 BTL sh  6.000000000e+00  1.200000000e+01       6       7  1.100000000e+01       4       0  1.000000000e+00
         4          3          2 L M L      18 ACC sh  3.000000000e+00  1.200000000e+01      17       8  1.100000000e+01       5       9  1.000000000e+00
         5          4          3 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.100000000e+01       9       3  1.000000000e+00
         6          4          3 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       1  7.000000000e+00      11       3  1.000000000e+00
         7          4          3 L * L      19 NCR sh  2.000000000e+00  1.000000000e+01      18      10  9.000000000e+00       8       4  1.000000000e+00
         8          5          4 L M L      12 ACC sh  5.000000000e+00  1.300000000e+01       0       8  1.000000000e+01       9      10  1.000000000e+00
         9          6          5 L M L      20 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.000000000e+01      10       2  1.000000000e+00
        10          7          6 L M L      15 ACC sh  3.000000000e+00  1.400000000e+01       0       8  9.000000000e+00      10       6  1.000000000e+00
        11          7          6 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       4  1.000000000e+00
        12          7          6 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       1       2  1.000000000e+00
        13          7          6 * M *      17 BTL sh  9.000000000e+00  2.000000000e+01       3      13  1.200000000e+01       9       0  1.000000000e+00
        14          7          6 L * L       8 NCR sh  3.000000000e+00  8.000000000e+00       7       4  6.000000000e+00       4       2  1.000000000e+00
        15          8          7 L M L      14 ACC sh  4.000000000e+00  1.500000000e+01      13       2  1.400000000e+01       8       5  1.000000000e+00
        16          8          7 L * L       7 NCR sh  2.000000000e+00  1.000000000e+01       6       2  8.000000000e+00      10       4  1.000000000e+00
        17          9          8 L M L      21 ACC sh  4.000000000e+00  1.500000000e+01      20       8  1.000000000e+01       1       9  1.000000000e+00
        18          9          8 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       4       1  1.000000000e+00
        19          9          8 L * L       8 NCR sh  2.000000000e+00  8.000000000e+00       0       6  6.000000000e+00      19       3  1.000000000e+00
        20         10          9 L M L      22 ACC sh  2.000000000e+00  1.200000000e+01       0       9  8.000000000e+00       3      17  1.000000000e+00
        21         11         10 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01       0       7  7.000000000e+00       5       3  1.000000000e+00
        22         12         11 L M L      19 ACC sh  2.000000000e+00  1.200000000e+01       0      14  1.200000000e+01       7      14  1.000000000e+00
        23         13         12 L M L      10 ACC sh  2.000000000e+00  1.100000000e+01       0       7  1.100000000e+01      16       7  1.000000000e+00
        24         13         12 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       3       4  1.000000000e+00
        25         13         12 L * L       5 NCR sh  1.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       1       3  1.000000000e+00
        26         13         12 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       8       1  1.000000000e+00
        27         13         12 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       4       5  1.000000000e+00
        28         13         12 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       4       3  1.000000000e+00
        29         13         12 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       4       4  1.000000000e+00
        30         13         12 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       6       1  7.000000000e+00       4       4  1.000000000e+00
        31         13         12 L * L       5 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
        32         14         13 L M L       6 ACC sh  4.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       4       4  1.000000000e+00
        33         14         13 L * L       8 FTL sh  2.000000000e+00  9.000000000e+00       7       2  9.000000000e+00       1       2  1.000000000e+00
        34         14         13 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       3       2  9.000000000e+00       1       2  1.000000000e+00
        35         14         13 * * *       7 BTL sh  6.000000000e+00  1.000000000e+01       4       1  9.000000000e+00       1       0  1.000000000e+00
        36         15         14 L M L       9 ACC sh  3.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       3       5  1.000000000e+00
        37         15         14 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       3  8.000000000e+00       4       2  1.000000000e+00
        38         16         15 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       5  7.000000000e+00       6       4  1.000000000e+00
        39         16         15 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
        40         16         15 * * L       8 BTL sh  3.000000000e+00  1.000000000e+01       7       1  8.000000000e+00       2       0  1.000000000e+00
        41         16         15 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       6  1.000000000e+01       6       6  1.000000000e+00
        42         16         15 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       2       1  1.000000000e+00
        43         16         15 L M L       9 FTL sh  2.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       3       3  1.000000000e+00
        44         16         15 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       4       5  1.000000000e+00
        45         17         16 L M L      12 ACC sh  2.000000000e+00  1.300000000e+01       0       6  1.000000000e+01       6       9  1.000000000e+00
        46         18         17 L M L       5 ACC sh  4.000000000e+00  1.300000000e+01       0       1  1.300000000e+01       6       1  1.000000000e+00
        47         18         17 L M *       8 FTL sh  5.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       1       2  1.000000000e+00
        48         18         17 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       4       2  8.000000000e+00       3       1  1.000000000e+00
        49         18         17 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       2       1  8.000000000e+00       3       0  1.000000000e+00
        50         18         17 L * L       7 NCR sh  2.000000000e+00  1.000000000e+01       6       3  8.000000000e+00       3       4  1.000000000e+00
        51         18         17 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       3       1  1.000000000e+00
        52         18         17 * M *      12 BTL sh  6.000000000e+00  1.300000000e+01       3       0  1.300000000e+01       1       0  1.000000000e+00
        53         18         17 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       1  8.000000000e+00       3       2  1.000000000e+00
        54         18         17 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       2       4  1.000000000e+00
        55         18         17 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       3       4  1.000000000e+00
        56         18         17 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       8       5  8.000000000e+00       3       4  1.000000000e+00
        57         18         17 L M *       5 FTL sh  4.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       1       2  1.000000000e+00
        58         18         17 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       5       4  8.000000000e+00       3       2  1.000000000e+00
        59         18         17 L M L       7 FTL sh  2.000000000e+00  1.100000000e+01       0       5  8.000000000e+00       3       3  1.000000000e+00
        60         18         17 * M *       4 BTL sh  7.000000000e+00  1.300000000e+01       3       0  1.300000000e+01       1       0  1.000000000e+00
        61         19         18 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       8       6  8.000000000e+00       3       4  1.000000000e+00
        62         19         18 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       2  7.000000000e+00       3       1  1.000000000e+00
        63         20         19 L M L       6 ACC sh  2.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       3       3  1.000000000e+00
        64         20         19 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       1       1  1.000000000e+00
        65         20         19 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       0       5  7.000000000e+00       4       4  1.000000000e+00
        66         20         19 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       3       1  1.000000000e+00
        67         20         19 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
        68         21         20 L M L       3 ACC sh  4.000000000e+00  1.200000000e+01       2       1  1.200000000e+01       2       1  1.000000000e+00
        69         21         20 * M L       2 BTL sh  3.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        70         21         20 * M *       2 BTL sh  8.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        71         22         21 L M L       4 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       1       2  1.000000000e+00
        72         23         22 L M L       3 ACC sh  5.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       2       1  1.000000000e+00
        73         23         22 * M L       2 BTL sh  3.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        74         23         22 * M *       5 BTL sh  7.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        75         24         23 L M L       3 ACC sh  4.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       1       1  1.000000000e+00
        76         24         23 * M L       2 BTL sh  5.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        77         24         23 * M L       2 BTL sh  4.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        78         24         23 * M L       2 BTL sh  3.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        79         24         23 * M *       2 BTL sh  6.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        80         24         23 L M L       6 FTL sh  2.000000000e+00  1.200000000e+01       5       3  1.200000000e+01       1       3  1.000000000e+00
        81         25         24 L M L       3 ACC sh  5.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       1       1  1.000000000e+00
        82         25         24 * M L       2 BTL sh  4.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        83         25         24 * M *       3 BTL sh  7.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        84         26         25 L M L       3 ACC sh  4.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       1       1  1.000000000e+00
        85         26         25 * M L       2 BTL sh  5.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        86         27         26 L M L       3 ACC sh  3.000000000e+00  1.200000000e+01       2       1  1.200000000e+01       1       1  1.000000000e+00
        87         27         26 * M *       3 BTL sh  6.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        88         27         26 * M *       2 BTL sh  7.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        89         27         26 * M L       2 BTL sh  5.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
        90         28         27 L M L       3 ACC sh  4.000000000e+00  1.200000000e+01       2       1  1.200000000e+01       1       1  1.000000000e+00
        91         29         28 L M L       4 ACC sh  2.000000000e+00  1.200000000e+01       3       1  1.200000000e+01       1       1  1.000000000e+00
        92         29         28 * * L       4 BTL sh  4.000000000e+00  8.000000000e+00       3       1  7.000000000e+00       2       0  1.000000000e+00
        93         29         28 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       2       2  1.000000000e+00
        94         30         29 L M L       4 ACC sh  2.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       1       1  1.000000000e+00
        95         30         29 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       2       1  1.000000000e+00
        96         30         29 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
        97         30         29 L M *       4 FTL sh  3.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       1       1  1.000000000e+00
        98         30         29 L M L       4 FTL sh  2.000000000e+00  1.200000000e+01       3       1  1.200000000e+01       1       1  1.000000000e+00
        99         30         29 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
       100         30         29 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
       101         31         30 L M L       5 ACC sh  5.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       1       1  1.000000000e+00
       102         32         31 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       2       5  1.000000000e+00
       103         32         31 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       1  9.000000000e+00       1       2  1.000000000e+00
       104         32         31 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01      10       7  1.000000000e+01       4       7  1.000000000e+00
       105         32         31 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       4       2  1.000000000e+00
       106         32         31 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       4       2  1.000000000e+00
       107         32         31 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       2       2  1.000000000e+00
       108         32         31 L * L       7 NCR sh  2.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       4       4  1.000000000e+00
       109         32         31 L * L       7 FTL sh  3.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       3       4  1.000000000e+00
       110         32         31 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       2       3  1.000000000e+00
       111         32         31 L * L       5 NCR sh  2.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       2       2  1.000000000e+00
       112         32         31 L * L       5 NCR sh  3.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       3       3  1.000000000e+00
       113         32         31 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       6       2  9.000000000e+00       1       3  1.000000000e+00
       114         32         31 L * *       8 FTL sh  5.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       1       4  1.000000000e+00
       115         32         31 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       1       5  1.000000000e+00
       116         32         31 * M L       7 BTL sh  2.000000000e+00  1.100000000e+01       6       3  8.000000000e+00       2       0  1.000000000e+00
       117         33         32 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.000000000e+01       4       2  1.000000000e+00
       118         34         33 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       119         34         33 * M L       3 BTL sh  5.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
       120         34         33 * * L       3 BTL sh  4.000000000e+00  8.000000000e+00       2       1  6.000000000e+00       2       0  1.000000000e+00
       121         34         33 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
       122         34         33 * * *       3 BTL sh  6.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       2       0  1.000000000e+00
       123         34         33 L * L       5 NCR sh  3.000000000e+00  1.000000000e+01       0       3  6.000000000e+00       2       2  1.000000000e+00
       124         34         33 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
       125         34         33 * * L       3 BTL sh  3.000000000e+00  7.000000000e+00       2       1  6.000000000e+00       2       0  1.000000000e+00
       126         34         33 * * *       5 BTL sh  6.000000000e+00  8.000000000e+00       0       4  6.000000000e+00       2       0  1.000000000e+00
       127         34         33 L * L       5 NCR sh  2.000000000e+00  8.000000000e+00       4       2  6.000000000e+00       2       1  1.000000000e+00
       128         34         33 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
       129         34         33 L M *       6 FTL sh  3.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       130         34         33 * M L       3 BTL sh  4.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
       131         35         34 L M L       5 ACC sh  1.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       1       2  1.000000000e+00
       132         36         35 L M L       5 ACC sh  1.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
       133         36         35 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       2  7.000000000e+00       3       5  1.000000000e+00
       134         37         36 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       3       1  1.100000000e+01       2       1  1.000000000e+00
       135         37         36 L * L       4 NCR sh  2.000000000e+00  6.000000000e+00       3       1  6.000000000e+00       2       2  1.000000000e+00
       136         37         36 L * *       4 FTL sh  3.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       2       1  1.000000000e+00
       137         38         37 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       138         38         37 L * *       4 FTL sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       2       1  1.000000000e+00
       139         39         38 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
       140         39         38 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       5       1  1.000000000e+00
       141         39         38 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       4       3  6.000000000e+00       4       2  1.000000000e+00
       142         39         38 L * L       9 NCR sh  1.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       4       7  1.000000000e+00
       143         39         38 * M *       6 BTL sh  6.000000000e+00  1.100000000e+01       0       4  6.000000000e+00       1       0  1.000000000e+00
       144         39         38 L * L       6 NCR sh  2.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       3       2  1.000000000e+00
       145         39         38 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       1  6.000000000e+00       5       5  1.000000000e+00
       146         39         38 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       5       3  6.000000000e+00       4       1  1.000000000e+00
       147         40         39 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
       148         40         39 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       3       3  1.000000000e+00
       149         40         39 L M *       6 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
       150         40         39 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       5  9.000000000e+00       3       2  1.000000000e+00
       151         40         39 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       7       5  6.000000000e+00       4       1  1.000000000e+00
       152         40         39 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
       153         41         40 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       6       2  1.100000000e+01       1       2  1.000000000e+00
       154         41         40 L * L       7 FTL sh  4.000000000e+00  9.000000000e+00       0       4  6.000000000e+00       4       3  1.000000000e+00
       155         41         40 L * L       3 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       5       1  1.000000000e+00
       156         41         40 L * L      12 NCR sh  5.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       3      10  1.000000000e+00
       157         42         41 L M L       3 ACC sh  4.000000000e+00  1.100000000e+01       2       1  1.100000000e+01       2       1  1.000000000e+00
       158         42         41 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
       159         42         41 * M L       2 BTL sh  5.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       160         42         41 * M *       5 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       161         43         42 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       1       2  1.000000000e+00
       162         43         42 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       3       2  1.000000000e+00
       163         43         42 L * L       6 NCR sh  2.000000000e+00  7.000000000e+00       5       1  6.000000000e+00       1       4  1.000000000e+00
       164         44         43 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
       165         44         43 L * L       5 NCR sh  2.000000000e+00  8.000000000e+00       4       3  8.000000000e+00       1       3  1.000000000e+00
       166         44         43 L * L       3 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       1  1.000000000e+00
       167         44         43 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       3       1  8.000000000e+00       1       2  1.000000000e+00
       168         44         43 * M *       7 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       2       0  1.000000000e+00
       169         44         43 * * *       3 BTL sh  6.000000000e+00  8.000000000e+00       1       0  8.000000000e+00       1       0  1.000000000e+00
       170         45         44 L M L       3 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
       171         45         44 * M *       2 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       172         45         44 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       173         45         44 * M L       2 BTL sh  4.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       174         46         45 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
       175         46         45 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       6       1  6.000000000e+00       1       2  1.000000000e+00
       176         46         45 * M *       5 BTL sh  7.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
       177         46         45 L * L       4 FTL sh  4.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
       178         46         45 L M *       7 FTL sh  4.000000000e+00  1.300000000e+01       0       6  6.000000000e+00       1       1  1.000000000e+00
       179         46         45 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
       180         46         45 * * *       3 BTL sh  6.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       1       0  1.000000000e+00
       181         46         45 * * *       3 BTL sh  6.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       0  1.000000000e+00
       182         46         45 * * *       4 BTL sh  6.000000000e+00  7.000000000e+00       0       3  6.000000000e+00       1       0  1.000000000e+00
       183         46         45 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
       184         46         45 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
       185         46         45 L M L       4 FTL sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
       186         47         46 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
       187         48         47 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       4       1  1.100000000e+01       2       1  1.000000000e+00
       188         48         47 L * L       4 NCR sh  1.000000000e+00  7.000000000e+00       3       2  6.000000000e+00       3       1  1.000000000e+00
       189         48         47 L * L       5 NCR sh  2.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       2       2  1.000000000e+00
       190         48         47 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       1  1.000000000e+00
       191         49         48 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       192         49         48 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       5       2  1.000000000e+00
       193         49         48 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       4       3  1.000000000e+00
       194         49         48 L * L       7 NCR sh  2.000000000e+00  9.000000000e+00       6       1  9.000000000e+00       2       4  1.000000000e+00
       195         49         48 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       5       1  1.000000000e+00
       196         49         48 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       3       1  1.000000000e+00
       197         49         48 L * L       5 NCR sh  2.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       4       3  1.000000000e+00
       198         49         48 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       5       5  1.000000000e+00
       199         49         48 L * L       7 NCR sh  4.000000000e+00  7.000000000e+00       6       1  7.000000000e+00       5       1  1.000000000e+00
       200         50         49 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       4       4  1.000000000e+00
       201         51         50 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       3       1  1.000000000e+00
       202         52         51 L M L       3 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       203         52         51 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       204         52         51 * M *       2 BTL sh  9.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       205         52         51 L M L       5 FTL sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       206         52         51 * M *       2 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       207         52         51 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       208         52         51 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       209         52         51 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       210         52         51 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       211         52         51 * M L       3 BTL sh  2.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
       212         53         52 L M L       5 ACC sh  3.000000000e+00  1.200000000e+01       4       2  1.100000000e+01       1       1  1.000000000e+00
       213         54         53 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       7       6  1.100000000e+01       1       6  1.000000000e+00
       214         54         53 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       1  1.000000000e+00
       215         54         53 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       4       1  1.000000000e+00
       216         55         54 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       8       2  1.100000000e+01       6       2  1.000000000e+00
       217         55         54 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       6  6.000000000e+00       6       4  1.000000000e+00
       218         55         54 L * L       3 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       7       1  1.000000000e+00
       219         55         54 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       8       7  1.000000000e+01       4       7  1.000000000e+00
       220         55         54 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       5       4  1.000000000e+00
       221         55         54 L * L       3 NCR sh  4.000000000e+00  8.000000000e+00       2       1  8.000000000e+00       5       1  1.000000000e+00
       222         55         54 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
       223         55         54 L * L       3 NCR sh  2.000000000e+00  1.000000000e+01       2       1  1.000000000e+01       4       1  1.000000000e+00
       224         55         54 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       4       3  1.000000000e+00
       225         55         54 * M *       8 BTL sh  6.000000000e+00  1.500000000e+01       0       6  6.000000000e+00       6       0  1.000000000e+00
       226         55         54 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       4       1  1.000000000e+00
       227         56         55 L M L       8 ACC sh  2.000000000e+00  1.300000000e+01       7       2  7.000000000e+00       1       1  1.000000000e+00
       228         56         55 L M L       9 FTL sh  4.000000000e+00  1.300000000e+01       8       2  1.300000000e+01       2       2  1.000000000e+00
       229         57         56 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01      11       2  1.200000000e+01       3       2  1.000000000e+00
       230         57         56 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       1       4  1.000000000e+00
       231         57         56 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       1       2  1.000000000e+00
       232         58         57 L M L       8 ACC sh  3.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       2       4  1.000000000e+00
       233         58         57 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       6       4  6.000000000e+00       2       2  1.000000000e+00
       234         58         57 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       6  6.000000000e+00       2       4  1.000000000e+00
       235         59         58 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       1  7.000000000e+00       6       5  1.000000000e+00
       236         59         58 L * L       5 NCR sh  3.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       4       2  1.000000000e+00
       237         60         59 L M L      19 ACC sh  4.000000000e+00  1.100000000e+01       0      13  1.100000000e+01       2      13  1.000000000e+00
       238         60         59 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       5       4  1.000000000e+00
       239         60         59 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       5       1  1.000000000e+00
       240         60         59 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00      14       1  1.000000000e+00
       241         61         60 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       3       1  1.000000000e+00
       242         61         60 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       3       0  1.000000000e+00
       243         61         60 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       3       0  1.000000000e+00
       244         61         60 L M *       6 FTL sh  4.000000000e+00  1.200000000e+01       0       3  1.100000000e+01       3       2  1.000000000e+00
       245         61         60 * M L       5 BTL sh  4.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       3       0  1.000000000e+00
       246         61         60 L M *       6 FTL sh  5.000000000e+00  1.200000000e+01       0       3  8.000000000e+00       2       1  1.000000000e+00
       247         61         60 L M *       5 FTL sh  2.000000000e+00  1.200000000e+01       0       2  1.100000000e+01       3       1  1.000000000e+00
       248         61         60 * M L       4 BTL sh  3.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       3       0  1.000000000e+00
       249         62         61 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       3       1  1.000000000e+00
       250         62         61 * M *       4 BTL sh  1.000000000e+01  1.300000000e+01       2       3  1.100000000e+01       2       0  1.000000000e+00
       251         63         62 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
       252         63         62 L * L       5 NCR sh  1.000000000e+00  7.000000000e+00       4       1  7.000000000e+00       4       1  1.000000000e+00
       253         63         62 * * *       7 BTL sh  6.000000000e+00  1.000000000e+01       4       3  7.000000000e+00       5       0  1.000000000e+00
       254         63         62 L * *       7 FTL sh  3.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       3       2  1.000000000e+00
       255         64         63 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       6       4  7.000000000e+00       4       2  1.000000000e+00
       256         64         63 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       4  6.000000000e+00       3       3  1.000000000e+00
       257         64         63 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       2  1.000000000e+00
       258         64         63 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       4       1  6.000000000e+00       1       3  1.000000000e+00
       259         65         64 L M L      15 ACC sh  5.000000000e+00  1.400000000e+01       0       3  6.000000000e+00       3       4  1.000000000e+00
       260         65         64 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       1  8.000000000e+00      11       2  1.000000000e+00
       261         65         64 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       2  6.000000000e+00      12       1  1.000000000e+00
       262         66         65 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01       0       7  9.000000000e+00       2       8  1.000000000e+00
       263         67         66 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01       0       5  7.000000000e+00       9       1  1.000000000e+00
       264         68         67 L M L       7 ACC sh  4.000000000e+00  1.400000000e+01       0       4  6.000000000e+00       4       5  1.000000000e+00
       265         69         68 L M L      12 ACC sh  3.000000000e+00  1.400000000e+01       0       6  1.400000000e+01       4       6  1.000000000e+00
       266         70         69 L M L      16 ACC sh  5.000000000e+00  1.200000000e+01       0       6  1.000000000e+01       7       5  1.000000000e+00
       267         70         69 L * L       6 NCR sh  2.000000000e+00  8.000000000e+00       5       3  7.000000000e+00      13       4  1.000000000e+00
       268         71         70 L M L      11 ACC sh  4.000000000e+00  1.300000000e+01       0       5  1.000000000e+01       3       7  1.000000000e+00
       269         71         70 L * L      15 FTL sh  4.000000000e+00  1.000000000e+01      14       4  1.000000000e+01       7       4  1.000000000e+00
       270         72         71 L M L      11 ACC sh  2.000000000e+00  1.200000000e+01      10       4  1.200000000e+01       6       4  1.000000000e+00
       271         73         72 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       5       3  1.000000000e+00
       272         74         73 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       6       2  1.200000000e+01       6       2  1.000000000e+00
       273         74         73 L M *      12 FTL sh  5.000000000e+00  1.300000000e+01       0      11  1.200000000e+01       2       3  1.000000000e+00
       274         74         73 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       4       1  1.000000000e+00
       275         74         73 L M *       7 FTL sh  4.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       2       3  1.000000000e+00
       276         74         73 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       1       2  1.000000000e+00
       277         74         73 L M *      15 FTL sh  3.000000000e+00  1.300000000e+01       0      13  1.200000000e+01       2       5  1.000000000e+00
       278         74         73 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       5       2  1.000000000e+00
       279         74         73 L * L       8 NCR sh  2.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       4       6  1.000000000e+00
       280         74         73 L * L      11 NCR sh  4.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       5  1.000000000e+00
       281         74         73 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       4       6  1.000000000e+00
       282         74         73 L M *      12 FTL sh  5.000000000e+00  1.300000000e+01       0       8  8.000000000e+00       3       3  1.000000000e+00
       283         74         73 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       6       4  7.000000000e+00       4       2  1.000000000e+00
       284         74         73 L * L       9 NCR sh  1.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       3       6  1.000000000e+00
       285         74         73 L * L       4 NCR sh  1.000000000e+00  9.000000000e+00       3       2  7.000000000e+00       5       1  1.000000000e+00
       286         74         73 * M *       7 BTL sh  6.000000000e+00  1.100000000e+01       1       2  7.000000000e+00       1       0  1.000000000e+00
       287         74         73 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
       288         75         74 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       2       6  1.000000000e+00
       289         75         74 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       2  1.000000000e+00
       290         75         74 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       2  1.000000000e+00
       291         75         74 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
       292         75         74 L * L       9 NCR sh  3.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       2       5  1.000000000e+00
       293         75         74 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       7       2  1.000000000e+00
       294         76         75 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       8       5  6.000000000e+00       1       3  1.000000000e+00
       295         77         76 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       9       6  1.300000000e+01       5       6  1.000000000e+00
       296         77         76 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       5       1  7.000000000e+00       3       2  1.000000000e+00
       297         77         76 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       2       3  1.000000000e+00
       298         78         77 L M L      16 ACC sh  3.000000000e+00  1.300000000e+01       0       7  1.200000000e+01       5       3  1.000000000e+00
       299         79         78 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01      14       9  1.200000000e+01       3       9  1.000000000e+00
       300         80         79 L M L      14 ACC sh  4.000000000e+00  1.400000000e+01      13       3  9.000000000e+00       4       4  1.000000000e+00
       301         80         79 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       6       1  1.000000000e+00
       302         81         80 L M L       7 ACC sh  3.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       1       2  1.000000000e+00
       303         81         80 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       4       3  1.000000000e+00
       304         81         80 * M *       6 BTL sh  9.000000000e+00  1.400000000e+01       1       5  1.100000000e+01       3       0  1.000000000e+00
       305         81         80 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       4       4  1.000000000e+00
       306         82         81 L M L       8 ACC sh  3.000000000e+00  1.400000000e+01       7       2  1.100000000e+01       3       3  1.000000000e+00
       307         82         81 L * *       8 FTL sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       5       5  1.000000000e+00
       308         82         81 L M *      10 FTL sh  4.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       3       5  1.000000000e+00
       309         82         81 L * *      10 FTL sh  4.000000000e+00  8.000000000e+00       0       5  7.000000000e+00       5       7  1.000000000e+00
       310         83         82 L M L       9 ACC sh  3.000000000e+00  1.400000000e+01       0       4  1.400000000e+01       2       4  1.000000000e+00
       311         84         83 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       4  1.200000000e+01       5       4  1.000000000e+00
       312         85         84 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       5       2  1.000000000e+00
       313         85         84 L M L       7 FTL sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       3  1.000000000e+00
       314         85         84 L M L       7 FTL sh  4.000000000e+00  1.100000000e+01       6       1  1.100000000e+01       3       2  1.000000000e+00
       315         85         84 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       2       4  1.000000000e+00
       316         85         84 L * L       9 NCR sh  3.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       1       3  1.000000000e+00
       317         86         85 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       5  1.000000000e+00
       318         86         85 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01      12       6  1.000000000e+01       3       6  1.000000000e+00
       319         87         86 L M L       6 ACC sh  1.000000000e+00  1.100000000e+01       5       2  1.100000000e+01       5       2  1.000000000e+00
       320         87         86 * * *       5 BTL sh  7.000000000e+00  1.000000000e+01       2       0  1.000000000e+01       1       0  1.000000000e+00
       321         88         87 L M L       9 ACC sh  3.000000000e+00  1.200000000e+01       0       3  1.000000000e+01       1       5  1.000000000e+00
       322         88         87 * M L       8 BTL sh  4.000000000e+00  1.500000000e+01       7       2  7.000000000e+00       4       0  1.000000000e+00
       323         88         87 L M *      11 FTL sh  4.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       3       6  1.000000000e+00
       324         89         88 L M L      15 ACC sh  2.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       4      13  1.000000000e+00
       325         89         88 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
       326         89         88 L * L      14 NCR sh  5.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       7       7  1.000000000e+00
       327         90         89 L M L      20 ACC sh  3.000000000e+00  1.100000000e+01       0       6  1.100000000e+01      10       9  1.000000000e+00
       328         91         90 L M L      13 ACC sh  2.000000000e+00  1.300000000e+01      12       9  8.000000000e+00       3       2  1.000000000e+00
       329         91         90 * M *      15 BTL sh  7.000000000e+00  1.500000000e+01       4       1  1.200000000e+01       7       0  1.000000000e+00
       330         92         91 L M L       8 ACC sh  4.000000000e+00  1.400000000e+01       7       6  1.200000000e+01       7       3  1.000000000e+00
       331         92         91 L M *      10 FTL sh  5.000000000e+00  1.400000000e+01       0       4  1.400000000e+01       6       4  1.000000000e+00
       332         92         91 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       3  6.000000000e+00       2       1  1.000000000e+00
       333         92         91 * M *      11 BTL sh  6.000000000e+00  1.400000000e+01       0       3  6.000000000e+00       2       0  1.000000000e+00
       334         93         92 L M L      11 ACC sh  5.000000000e+00  1.400000000e+01       0       3  1.400000000e+01       6       3  1.000000000e+00
       335         93         92 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       5       2  7.000000000e+00       7       3  1.000000000e+00
       336         93         92 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       4       2  7.000000000e+00       7       2  1.000000000e+00
       337         94         93 L M L      17 ACC sh  4.000000000e+00  1.400000000e+01       0       9  1.400000000e+01       3       9  1.000000000e+00
       338         94         93 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       3       4  1.000000000e+00
       339         94         93 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       5       1  9.000000000e+00       3       1  1.000000000e+00
       340         95         94 L M L      14 ACC sh  4.000000000e+00  1.400000000e+01       0       7  9.000000000e+00      10      12  1.000000000e+00
       341         96         95 L M L      36 ACC sh  3.000000000e+00  2.000000000e+01       0      12  1.200000000e+01       6      22  1.000000000e+00
       342         96         95 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       2       5  1.000000000e+00
       343         97         96 L M L      26 ACC sh  5.000000000e+00  1.900000000e+01       0      16  1.900000000e+01      13      16  1.000000000e+00
       344         98         97 L M L      13 ACC sh  4.000000000e+00  1.600000000e+01      12       3  1.100000000e+01      22       4  1.000000000e+00
       345         98         97 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00      10       1  1.000000000e+00
       346         98         97 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       4  7.000000000e+00      10       7  1.000000000e+00
       347         98         97 L M *      20 FTL sh  5.000000000e+00  1.700000000e+01       0       5  1.000000000e+01       5       1  1.000000000e+00
       348         98         97 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00      11       1  1.000000000e+00
       349         98         97 * M L      16 BTL sh  4.000000000e+00  1.300000000e+01      15      13  1.000000000e+01       6       0  1.000000000e+00
       350         98         97 L M *      18 FTL sh  4.000000000e+00  1.500000000e+01       0       9  1.400000000e+01       2      13  1.000000000e+00
       351         99         98 L M L      25 ACC sh  4.000000000e+00  1.300000000e+01       0       5  8.000000000e+00       1      11  1.000000000e+00
       352        100         99 L M L      18 ACC sh  4.000000000e+00  1.400000000e+01       0       6  8.000000000e+00      11       9  1.000000000e+00
       353        100         99 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       1       1  1.000000000e+00
       354        101        100 L M L      12 ACC sh  4.000000000e+00  1.400000000e+01       0       6  1.200000000e+01       8       7  1.000000000e+00
       355        101        100 L M *      23 FTL sh  1.000000000e+00  1.800000000e+01       0      11  1.400000000e+01       6      18  1.000000000e+00
       356        101        100 L M *      20 FTL sh  5.000000000e+00  1.600000000e+01       0      15  9.000000000e+00       5       7  1.000000000e+00
       357        101        100 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       2       8  1.000000000e+00
       358        101        100 * M *      25 BTL sh  7.000000000e+00  2.600000000e+01      21      13  1.200000000e+01       7       0  1.000000000e+00
       359        101        100 L * L      10 NCR sh  2.000000000e+00  9.000000000e+00       0       5  7.000000000e+00       1       2  1.000000000e+00
       360        101        100 * M *      27 BTL sh  6.000000000e+00  1.500000000e+01      22      15  9.000000000e+00       8       0  1.000000000e+00
       361        102        101 L M L      17 ACC sh  2.000000000e+00  1.300000000e+01      16      13  8.000000000e+00       4       7  1.000000000e+00
       362        102        101 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       4  6.000000000e+00       1       2  1.000000000e+00
       363        103        102 L M L      22 ACC sh  3.000000000e+00  1.600000000e+01       0      10  8.000000000e+00       5      19  1.000000000e+00
       364        104        103 L M L      16 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.100000000e+01      17       3  1.000000000e+00
       365        105        104 L M L      18 ACC sh  3.000000000e+00  1.300000000e+01       0      12  8.000000000e+00      10       6  1.000000000e+00
       366        105        104 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       1  9.000000000e+00      15       4  1.000000000e+00
       367        106        105 L M L       9 ACC sh  3.000000000e+00  1.400000000e+01       8       3  9.000000000e+00      15       6  1.000000000e+00
       368        106        105 * M L       8 BTL sh  5.000000000e+00  1.300000000e+01       7       6  7.000000000e+00       1       0  1.000000000e+00
       369        106        105 L * L       3 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       7       1  1.000000000e+00
       370        106        105 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01      10       3  8.000000000e+00       7       8  1.000000000e+00
       371        106        105 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       6       3  8.000000000e+00       7       3  1.000000000e+00
       372        106        105 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       7       2  1.000000000e+00
       373        107        106 L M L       4 ACC sh  5.000000000e+00  1.400000000e+01       0       2  1.400000000e+01       3       2  1.000000000e+00
       374        107        106 * * *       3 BTL sh  8.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       1       0  1.000000000e+00
       375        107        106 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       1       2  1.000000000e+00
       376        107        106 * M *       3 BTL sh  7.000000000e+00  1.400000000e+01       2       0  1.400000000e+01       2       0  1.000000000e+00
       377        107        106 L M *       5 FTL sh  5.000000000e+00  1.400000000e+01       0       2  1.400000000e+01       2       2  1.000000000e+00
       378        107        106 * M *       3 BTL sh  7.000000000e+00  1.400000000e+01       2       0  1.400000000e+01       2       0  1.000000000e+00
       379        107        106 * M *       4 BTL sh  6.000000000e+00  1.400000000e+01       1       0  1.400000000e+01       2       0  1.000000000e+00
       380        107        106 * M *       6 BTL sh  8.000000000e+00  1.500000000e+01       2       5  1.400000000e+01       2       0  1.000000000e+00
       381        107        106 * M *       3 BTL sh  8.000000000e+00  1.400000000e+01       1       0  1.400000000e+01       2       0  1.000000000e+00
       382        107        106 L M *       8 FTL sh  2.000000000e+00  1.200000000e+01       0       3  8.000000000e+00       1       2  1.000000000e+00
       383        108        107 L M L       6 ACC sh  5.000000000e+00  1.400000000e+01       0       1  1.400000000e+01       2       1  1.000000000e+00
       384        108        107 L * *       8 FTL sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       3       3  1.000000000e+00
       385        108        107 L M *      11 FTL sh  2.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       3       3  1.000000000e+00
       386        108        107 L M *      18 FTL sh  2.000000000e+00  1.400000000e+01       0       9  7.000000000e+00       4       2  1.000000000e+00
       387        108        107 * M *      10 BTL sh  8.000000000e+00  1.200000000e+01       0       2  8.000000000e+00       3       0  1.000000000e+00
       388        108        107 * * L       9 BTL sh  4.000000000e+00  1.000000000e+01       8       4  7.000000000e+00       4       0  1.000000000e+00
       389        108        107 * M *      10 BTL sh  8.000000000e+00  1.900000000e+01       1       9  9.000000000e+00       2       0  1.000000000e+00
       390        109        108 L M L      22 ACC sh  2.000000000e+00  1.200000000e+01      21      11  9.000000000e+00       2       8  1.000000000e+00
       391        109        108 L M *      32 FTL sh  3.000000000e+00  1.800000000e+01       0      10  1.000000000e+01      18      18  1.000000000e+00
       392        110        109 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       0       3  1.200000000e+01      11       3  1.000000000e+00
       393        110        109 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       2       4  1.000000000e+00
       394        110        109 * * *       7 BTL sh  6.000000000e+00  1.000000000e+01       1       3  7.000000000e+00       6       0  1.000000000e+00
       395        110        109 L M *      10 FTL sh  4.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       1       1  1.000000000e+00
       396        110        109 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       6       1  1.000000000e+00
       397        110        109 L M *      12 FTL sh  3.000000000e+00  1.100000000e+01       0      10  7.000000000e+00       1       5  1.000000000e+00
       398        110        109 L M *       9 FTL sh  5.000000000e+00  1.200000000e+01       0       8  7.000000000e+00       6       3  1.000000000e+00
       399        110        109 L M *      24 FTL sh  4.000000000e+00  1.400000000e+01       0       9  1.200000000e+01       3       2  1.000000000e+00
       400        110        109 * M *       8 BTL sh  7.000000000e+00  1.400000000e+01       0       4  7.000000000e+00       1       0  1.000000000e+00
       401        111        110 L M L       9 ACC sh  2.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       6       7  1.000000000e+00
       402        111        110 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
       403        111        110 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       7       1  1.000000000e+00
       404        112        111 L M L      12 ACC sh  2.000000000e+00  1.200000000e+01      11       8  1.200000000e+01       4       8  1.000000000e+00
       405        112        111 L M *      12 FTL sh  5.000000000e+00  1.200000000e+01       0       9  6.000000000e+00       2       1  1.000000000e+00
       406        112        111 L * L      14 NCR sh  5.000000000e+00  1.000000000e+01       0       9  7.000000000e+00       1       5  1.000000000e+00
       407        112        111 * M *      11 BTL sh  7.000000000e+00  1.300000000e+01       4       6  8.000000000e+00       7       0  1.000000000e+00
       408        112        111 L M L      14 FTL sh  3.000000000e+00  1.200000000e+01       0       6  9.000000000e+00       3       1  1.000000000e+00
       409        113        112 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01       0       5  9.000000000e+00       3       9  1.000000000e+00
       410        113        112 * M *      14 BTL sh  6.000000000e+00  1.400000000e+01      11       5  7.000000000e+00       6       0  1.000000000e+00
       411        114        113 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       5      10  1.000000000e+00
       412        114        113 L M L      19 FTL sh  5.000000000e+00  1.200000000e+01       0       6  7.000000000e+00       5       5  1.000000000e+00
       413        114        113 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       7       1  1.000000000e+00
       414        114        113 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       2       4  1.000000000e+00
       415        114        113 L * L       3 NCR sh  4.000000000e+00  8.000000000e+00       2       1  8.000000000e+00       3       1  1.000000000e+00
       416        115        114 L M L      17 ACC sh  5.000000000e+00  1.900000000e+01       0       5  7.000000000e+00       5       3  1.000000000e+00
       417        116        115 L M L      14 ACC sh  3.000000000e+00  1.400000000e+01      13       6  6.000000000e+00      15      11  1.000000000e+00
       418        117        116 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       4       4  1.000000000e+00
       419        118        117 L M L      11 ACC sh  4.000000000e+00  1.400000000e+01      10       7  8.000000000e+00       5       8  1.000000000e+00
       420        119        118 L M L      15 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.400000000e+01       7       7  1.000000000e+00
       421        120        119 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01       0       7  1.000000000e+01       6       6  1.000000000e+00
       422        121        120 L M L       8 ACC sh  2.000000000e+00  1.100000000e+01       7       5  1.100000000e+01      11       5  1.000000000e+00
       423        121        120 * M L       8 BTL sh  4.000000000e+00  1.100000000e+01       7       5  7.000000000e+00       6       0  1.000000000e+00
       424        121        120 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       6       1  1.000000000e+00
       425        122        121 L M L       9 ACC sh  2.000000000e+00  1.100000000e+01       0       6  1.100000000e+01       5       6  1.000000000e+00
       426        122        121 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       4       1  1.000000000e+00
       427        123        122 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       7       2  1.000000000e+00
       428        123        122 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       2       2  1.000000000e+00
       429        123        122 L * L       3 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       2       1  1.000000000e+00
       430        124        123 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       7       3  6.000000000e+00       1       1  1.000000000e+00
       431        125        124 L M L      12 ACC sh  2.000000000e+00  1.100000000e+01       0       1  9.000000000e+00       4       2  1.000000000e+00
       432        125        124 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       4       1  1.000000000e+00
       433        125        124 L * L       9 NCR sh  2.000000000e+00  1.000000000e+01       8       5  7.000000000e+00       3       6  1.000000000e+00
       434        125        124 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       8       2  1.000000000e+00
       435        125        124 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       8  7.000000000e+00       4       5  1.000000000e+00
       436        125        124 L M *      16 FTL sh  5.000000000e+00  1.600000000e+01       0       9  1.100000000e+01       7       6  1.000000000e+00
       437        126        125 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01      19       9  1.100000000e+01       7       2  1.000000000e+00
       438        127        126 L M L      16 ACC sh  5.000000000e+00  1.600000000e+01       0       2  6.000000000e+00      18       9  1.000000000e+00
       439        128        127 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01      14       3  7.000000000e+00      14       1  1.000000000e+00
       440        129        128 L M L      21 ACC sh  4.000000000e+00  1.300000000e+01       0       5  1.000000000e+01       9      10  1.000000000e+00
       441        129        128 L M *      26 FTL sh  5.000000000e+00  1.600000000e+01       0      14  1.300000000e+01       5      18  1.000000000e+00
       442        130        129 L M L      13 ACC sh  3.000000000e+00  1.300000000e+01       0       3  6.000000000e+00       7       9  1.000000000e+00
       443        131        130 L M L      13 ACC sh  3.000000000e+00  1.300000000e+01      12       6  1.300000000e+01       3       6  1.000000000e+00
       444        131        130 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       3       1  6.000000000e+00       4       2  1.000000000e+00
       445        131        130 L * L      13 NCR sh  3.000000000e+00  1.000000000e+01       0       7  6.000000000e+00      10       6  1.000000000e+00
       446        132        131 L M L      24 ACC sh  5.000000000e+00  1.600000000e+01       0      12  1.000000000e+01       8      10  1.000000000e+00
       447        132        131 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
       448        132        131 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
       449        132        131 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01       0       4  1.000000000e+01      10       5  1.000000000e+00
       450        133        132 L M L      21 ACC sh  4.000000000e+00  1.600000000e+01       0       7  1.600000000e+01      12       7  1.000000000e+00
       451        134        133 L M L      14 ACC sh  5.000000000e+00  1.400000000e+01       0       4  9.000000000e+00      18      11  1.000000000e+00
       452        134        133 * M *      16 BTL sh  6.000000000e+00  1.500000000e+01       8       1  1.400000000e+01       4       0  1.000000000e+00
       453        135        134 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       4  1.100000000e+01       6       3  1.000000000e+00
       454        135        134 * M *       8 BTL sh  6.000000000e+00  1.400000000e+01       0       1  6.000000000e+00       6       0  1.000000000e+00
       455        136        135 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       6  9.000000000e+00       2       7  1.000000000e+00
       456        136        135 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       1  1.000000000e+00
       457        136        135 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       3       4  1.000000000e+00
       458        137        136 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01      10       7  7.000000000e+00       2       9  1.000000000e+00
       459        137        136 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       2       2  1.000000000e+00
       460        137        136 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       2       3  1.000000000e+00
       461        137        136 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       9       1  1.000000000e+00
       462        138        137 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       4       7  1.000000000e+00
       463        139        138 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       0       2  9.000000000e+00       8       4  1.000000000e+00
       464        139        138 * M *      18 BTL sh  6.000000000e+00  1.700000000e+01       1      12  7.000000000e+00       7       0  1.000000000e+00
       465        139        138 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       4       6  1.000000000e+00
       466        140        139 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       2       3  1.000000000e+00
       467        141        140 L M L       5 ACC sh  4.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       3       2  1.000000000e+00
       468        141        140 * * L       5 BTL sh  5.000000000e+00  8.000000000e+00       4       0  8.000000000e+00       1       0  1.000000000e+00
       469        141        140 * * *       5 BTL sh  6.000000000e+00  1.000000000e+01       4       1  9.000000000e+00       3       0  1.000000000e+00
       470        141        140 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       1       3  1.000000000e+00
       471        141        140 L M *      11 FTL sh  4.000000000e+00  1.400000000e+01       0       6  8.000000000e+00       1       2  1.000000000e+00
       472        141        140 L M *       9 FTL sh  2.000000000e+00  1.100000000e+01       0       7  9.000000000e+00       3       1  1.000000000e+00
       473        141        140 L * L       3 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       3       1  1.000000000e+00
       474        141        140 * M L       5 BTL sh  4.000000000e+00  1.100000000e+01       4       1  8.000000000e+00       1       0  1.000000000e+00
       475        142        141 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       6       4  8.000000000e+00       1       2  1.000000000e+00
       476        142        141 L * L       5 NCR sh  3.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       1       3  1.000000000e+00
       477        143        142 L M L      15 ACC sh  2.000000000e+00  1.300000000e+01      14       5  7.000000000e+00       3       9  1.000000000e+00
       478        144        143 L M L      10 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       5       3  1.000000000e+00
       479        145        144 L M L      16 ACC sh  3.000000000e+00  1.600000000e+01      15       5  8.000000000e+00       5       1  1.000000000e+00
       480        145        144 L * L       6 NCR sh  2.000000000e+00  9.000000000e+00       0       2  9.000000000e+00      12       3  1.000000000e+00
       481        145        144 * M *      15 BTL sh  6.000000000e+00  1.400000000e+01       2      10  8.000000000e+00      14       0  1.000000000e+00
       482        145        144 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       3  8.000000000e+00      14       5  1.000000000e+00
       483        146        145 L M L      15 ACC sh  4.000000000e+00  1.500000000e+01       0       9  1.100000000e+01       3       7  1.000000000e+00
       484        147        146 L M L      14 ACC sh  3.000000000e+00  1.200000000e+01       0       7  6.000000000e+00       2       8  1.000000000e+00
       485        147        146 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       8       1  1.000000000e+00
       486        148        147 L M L      12 ACC sh  4.000000000e+00  1.800000000e+01      11       7  1.000000000e+01      10       2  1.000000000e+00
       487        149        148 L M L      13 ACC sh  3.000000000e+00  1.100000000e+01      12       8  8.000000000e+00       3       4  1.000000000e+00
       488        149        148 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       5       2  1.000000000e+00
       489        149        148 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       7       1  1.000000000e+00
       490        149        148 L * L       3 NCR sh  3.000000000e+00  8.000000000e+00       2       1  8.000000000e+00      11       1  1.000000000e+00
       491        149        148 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       7       1  1.000000000e+00
       492        150        149 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       1  6.000000000e+00       3       2  1.000000000e+00
       493        150        149 * M *       6 BTL sh  9.000000000e+00  1.700000000e+01       0       5  9.000000000e+00       3       0  1.000000000e+00
       494        151        150 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01      16       6  1.100000000e+01       4       6  1.000000000e+00
       495        152        151 L M L      13 ACC sh  3.000000000e+00  1.100000000e+01       0       6  6.000000000e+00       8       1  1.000000000e+00
       496        152        151 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
       497        153        152 L M L      12 ACC sh  2.000000000e+00  1.500000000e+01      11       5  8.000000000e+00       5       1  1.000000000e+00
       498        154        153 L M L      15 ACC sh  4.000000000e+00  1.600000000e+01      14       8  1.300000000e+01       6       9  1.000000000e+00
       499        154        153 * M *      14 BTL sh  9.000000000e+00  1.800000000e+01       2       6  1.400000000e+01       7       0  1.000000000e+00
       500        154        153 L * L      13 NCR sh  5.000000000e+00  1.000000000e+01       0       4  8.000000000e+00      12       5  1.000000000e+00
       501        154        153 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00      13       1  1.000000000e+00
       502        155        154 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01      10       4  1.000000000e+01       5       3  1.000000000e+00
       503        156        155 L M L      20 ACC sh  5.000000000e+00  1.500000000e+01       0       5  9.000000000e+00       1       3  1.000000000e+00
       504        156        155 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       9       8  1.000000000e+00
       505        157        156 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       3  7.000000000e+00      16       6  1.000000000e+00
       506        157        156 L * L       3 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00      11       1  1.000000000e+00
       507        158        157 L M L       5 ACC sh  4.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       8       1  1.000000000e+00
       508        159        158 L M L       9 ACC sh  2.000000000e+00  1.200000000e+01       8       4  1.200000000e+01       1       4  1.000000000e+00
       509        160        159 L M L       3 ACC sh  3.000000000e+00  1.200000000e+01       2       1  1.200000000e+01       6       1  1.000000000e+00
       510        160        159 * M *       4 BTL sh  6.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       1       0  1.000000000e+00
       511        160        159 * M *       2 BTL sh  6.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
       512        161        160 L M L       8 ACC sh  5.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       1       6  1.000000000e+00
       513        162        161 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       6      10  1.000000000e+00
       514        163        162 L M L      23 ACC sh  3.000000000e+00  1.500000000e+01       0      13  9.000000000e+00       4      10  1.000000000e+00
       515        164        163 L M L      14 ACC sh  5.000000000e+00  1.300000000e+01       0       6  7.000000000e+00       9       5  1.000000000e+00
       516        165        164 L M L      23 ACC sh  2.000000000e+00  1.700000000e+01      22       9  8.000000000e+00       3      16  1.000000000e+00
       517        165        164 L * L       3 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00      18       1  1.000000000e+00
       518        165        164 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       9       4  7.000000000e+00      17       5  1.000000000e+00
       519        166        165 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13       2  7.000000000e+00      13       6  1.000000000e+00
       520        167        166 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       0       1  6.000000000e+00       1       4  1.000000000e+00
       521        167        166 * * *       6 BTL sh  6.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       4       0  1.000000000e+00
       522        167        166 * M *       6 BTL sh  7.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       1       0  1.000000000e+00
       523        168        167 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       1       3  1.000000000e+00
       524        169        168 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       3  8.000000000e+00       2       2  1.000000000e+00
       525        169        168 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       8       3  6.000000000e+00       5       1  1.000000000e+00
       526        169        168 * M L       8 BTL sh  5.000000000e+00  1.100000000e+01       7       4  8.000000000e+00       2       0  1.000000000e+00
       527        169        168 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       528        169        168 L M *       9 FTL sh  2.000000000e+00  1.300000000e+01       0       7  6.000000000e+00       5       2  1.000000000e+00
       529        169        168 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       6       1  1.000000000e+00
       530        169        168 * * *       7 BTL sh  6.000000000e+00  1.000000000e+01       0       6  6.000000000e+00       4       0  1.000000000e+00
       531        170        169 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       2  8.000000000e+00       2       1  1.000000000e+00
       532        171        170 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       4       1  1.100000000e+01       3       1  1.000000000e+00
       533        171        170 L M *      10 FTL sh  3.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       2       1  1.000000000e+00
       534        171        170 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       1       0  1.000000000e+00
       535        171        170 * * L       5 BTL sh  4.000000000e+00  8.000000000e+00       4       0  8.000000000e+00       3       0  1.000000000e+00
       536        172        171 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       4  8.000000000e+00       3       2  1.000000000e+00
       537        172        171 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       5  1.000000000e+01       5       6  1.000000000e+00
       538        172        171 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       6       6  1.000000000e+00
       539        172        171 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       1       6  1.000000000e+00
       540        172        171 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       6       5  1.000000000e+00
       541        172        171 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       2       2  1.000000000e+00
       542        173        172 L M L       7 ACC sh  4.000000000e+00  1.500000000e+01       6       5  1.200000000e+01       4       4  1.000000000e+00
       543        173        172 L M *      21 FTL sh  4.000000000e+00  1.400000000e+01       0      16  1.400000000e+01       3      16  1.000000000e+00
       544        173        172 * M L       6 BTL sh  5.000000000e+00  1.100000000e+01       5       3  6.000000000e+00       2       0  1.000000000e+00
       545        173        172 L M L       8 FTL sh  3.000000000e+00  1.400000000e+01       0       5  1.400000000e+01       3       5  1.000000000e+00
       546        174        173 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       4  8.000000000e+00       1       1  1.000000000e+00
       547        174        173 * M *      11 BTL sh  8.000000000e+00  1.300000000e+01       0       1  8.000000000e+00       3       0  1.000000000e+00
       548        174        173 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       5  1.000000000e+01       2       5  1.000000000e+00
       549        174        173 * M *       8 BTL sh  8.000000000e+00  1.400000000e+01       0       4  8.000000000e+00       3       0  1.000000000e+00
       550        174        173 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       3       5  1.000000000e+00
       551        175        174 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       6       2  1.000000000e+00
       552        175        174 L * L      11 NCR sh  5.000000000e+00  8.000000000e+00       0       7  8.000000000e+00       3       7  1.000000000e+00
       553        175        174 * M *       7 BTL sh  8.000000000e+00  1.200000000e+01       5       3  1.100000000e+01       2       0  1.000000000e+00
       554        175        174 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       1  1.000000000e+00
       555        175        174 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       1       3  1.000000000e+00
       556        175        174 L * L       3 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       3       1  1.000000000e+00
       557        176        175 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       7       4  1.100000000e+01       2       4  1.000000000e+00
       558        177        176 L M L       7 ACC sh  2.000000000e+00  1.100000000e+01       6       2  7.000000000e+00       2       1  1.000000000e+00
       559        177        176 L M *      12 FTL sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       3  1.000000000e+00
       560        177        176 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       0       4  8.000000000e+00       5       4  1.000000000e+00
       561        177        176 * * *       6 BTL sh  6.000000000e+00  1.000000000e+01       2       0  1.000000000e+01       3       0  1.000000000e+00
       562        177        176 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       3  7.000000000e+00       4       1  1.000000000e+00
       563        177        176 * * *       6 BTL sh  7.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       1       0  1.000000000e+00
       564        178        177 L M L      12 ACC sh  1.000000000e+00  1.900000000e+01       0       7  7.000000000e+00       4       3  1.000000000e+00
       565        178        177 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00       0       9  7.000000000e+00       3       3  1.000000000e+00
       566        178        177 L * L       3 NCR sh  4.000000000e+00  9.000000000e+00       2       1  9.000000000e+00       2       1  1.000000000e+00
       567        178        177 L M L      12 FTL sh  1.000000000e+00  1.700000000e+01      11       5  1.400000000e+01       6       6  1.000000000e+00
       568        179        178 L M L       9 ACC sh  5.000000000e+00  1.400000000e+01       0       5  1.000000000e+01       5       6  1.000000000e+00
       569        179        178 L M L      11 FTL sh  2.000000000e+00  1.200000000e+01      10       2  1.000000000e+01       6       3  1.000000000e+00
       570        179        178 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       1  7.000000000e+00       1       3  1.000000000e+00
       571        180        179 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       7       3  1.300000000e+01       3       3  1.000000000e+00
       572        180        179 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       2  9.000000000e+00       1       2  1.000000000e+00
       573        180        179 L M *       9 FTL sh  4.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       3       6  1.000000000e+00
       574        180        179 L M L       8 FTL sh  4.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       1       3  1.000000000e+00
       575        180        179 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       4  8.000000000e+00       5       5  1.000000000e+00
       576        181        180 L M L      15 ACC sh  2.000000000e+00  1.100000000e+01       0       9  8.000000000e+00       5      10  1.000000000e+00
       577        181        180 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
       578        182        181 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       9       3  1.000000000e+00
       579        182        181 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
       580        183        182 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       8       4  1.000000000e+00
       581        183        182 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       4       4  1.000000000e+00
       582        183        182 * M *       9 BTL sh  6.000000000e+00  1.300000000e+01       1       3  8.000000000e+00       3       0  1.000000000e+00
       583        183        182 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       3       4  1.000000000e+00
       584        184        183 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       4       1  1.000000000e+00
       585        185        184 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01      10       6  1.100000000e+01       2       7  1.000000000e+00
       586        185        184 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       8       1  1.000000000e+00
       587        185        184 L M *      12 FTL sh  5.000000000e+00  1.900000000e+01       0       8  8.000000000e+00       3       2  1.000000000e+00
       588        185        184 L * L      13 NCR sh  3.000000000e+00  1.000000000e+01      12       9  1.000000000e+01       2       9  1.000000000e+00
       589        185        184 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       9       1  1.000000000e+00
       590        185        184 L * L       3 NCR sh  4.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       2       1  1.000000000e+00
       591        185        184 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       4       1  6.000000000e+00       1       2  1.000000000e+00
       592        186        185 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01      12       4  1.300000000e+01       6       4  1.000000000e+00
       593        186        185 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       8       2  1.000000000e+00
       594        186        185 * M *      12 BTL sh  7.000000000e+00  1.300000000e+01       0       5  7.000000000e+00       8       0  1.000000000e+00
       595        187        186 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       3       2  1.000000000e+00
       596        187        186 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       3  6.000000000e+00       4       1  1.000000000e+00
       597        188        187 L M L       5 ACC sh  5.000000000e+00  1.500000000e+01       0       2  9.000000000e+00       2       3  1.000000000e+00
       598        188        187 L M *       5 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
       599        189        188 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       8  1.000000000e+00
       600        190        189 L M L      11 ACC sh  2.000000000e+00  1.100000000e+01       0       4  8.000000000e+00       1       5  1.000000000e+00
       601        190        189 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       5  6.000000000e+00       1       1  1.000000000e+00
       602        190        189 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       6       6  1.000000000e+00
       603        191        190 L M L       9 ACC sh  5.000000000e+00  1.500000000e+01       0       2  8.000000000e+00       3       5  1.000000000e+00
       604        191        190 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       5       4  1.000000000e+00
       605        191        190 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       6       4  8.000000000e+00       5       2  1.000000000e+00
       606        191        190 * M L       8 BTL sh  5.000000000e+00  1.600000000e+01       7       1  1.500000000e+01       2       0  1.000000000e+00
       607        191        190 * M *      14 BTL sh  7.000000000e+00  1.500000000e+01       2      12  1.400000000e+01       3       0  1.000000000e+00
       608        191        190 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       6       4  1.000000000e+00
       609        192        191 L M L      11 ACC sh  2.000000000e+00  1.400000000e+01      10       5  1.400000000e+01       3       5  1.000000000e+00
       610        192        191 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       8       2  1.000000000e+00
       611        192        191 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       8       1  1.000000000e+00
       612        193        192 L M L      15 ACC sh  5.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       4       4  1.000000000e+00
       613        193        192 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       1  6.000000000e+00       2       3  1.000000000e+00
       614        193        192 * M *      27 BTL sh  6.000000000e+00  1.700000000e+01       2      19  1.100000000e+01       9       0  1.000000000e+00
       615        194        193 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       4  1.000000000e+01       4       3  1.000000000e+00
       616        194        193 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       3       4  1.000000000e+00
       617        195        194 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       0       3  9.000000000e+00       6       4  1.000000000e+00
       618        196        195 L M L       8 ACC sh  2.000000000e+00  1.200000000e+01       7       4  1.100000000e+01       2       3  1.000000000e+00
       619        196        195 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       6       1  1.000000000e+00
       620        196        195 L M *      28 FTL sh  4.000000000e+00  1.200000000e+01       0       9  1.100000000e+01       3       5  1.000000000e+00
       621        196        195 L M *      13 FTL sh  5.000000000e+00  1.200000000e+01       0       7  1.200000000e+01       4      10  1.000000000e+00
       622        196        195 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       5       1  1.000000000e+00
       623        196        195 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       6       1  1.000000000e+00
       624        196        195 L M *       8 FTL sh  3.000000000e+00  1.300000000e+01       0       7  1.100000000e+01       2       3  1.000000000e+00
       625        196        195 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       5       3  1.000000000e+00
       626        196        195 L * L      12 FTL sh  3.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       5       3  1.000000000e+00
       627        197        196 L M L      15 ACC sh  4.000000000e+00  1.100000000e+01      14      10  1.100000000e+01       3      10  1.000000000e+00
       628        197        196 L * L       9 NCR sh  3.000000000e+00  9.000000000e+00       8       3  8.000000000e+00       6       7  1.000000000e+00
       629        198        197 L M L      10 ACC sh  3.000000000e+00  1.500000000e+01       0       5  7.000000000e+00      12       2  1.000000000e+00
       630        198        197 * M *      14 BTL sh  7.000000000e+00  1.100000000e+01       0       1  7.000000000e+00       7       0  1.000000000e+00
       631        198        197 * M *      10 BTL sh  6.000000000e+00  1.300000000e+01       4       3  7.000000000e+00       1       0  1.000000000e+00
       632        198        197 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       2       3  1.000000000e+00
       633        198        197 L * *      13 FTL sh  4.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       6      10  1.000000000e+00
       634        199        198 L M L      11 ACC sh  4.000000000e+00  1.300000000e+01       0       5  7.000000000e+00       2       8  1.000000000e+00
       635        199        198 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       8       7  1.000000000e+00
       636        200        199 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       6       4  6.000000000e+00       4       3  1.000000000e+00
       637        200        199 L M *      10 FTL sh  1.000000000e+00  1.200000000e+01       0       8  8.000000000e+00       5       4  1.000000000e+00
       638        200        199 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       4  6.000000000e+00       3       5  1.000000000e+00
       639        200        199 * M *       7 BTL sh  6.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       3       0  1.000000000e+00
       640        200        199 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       5       2  1.000000000e+00
       641        200        199 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       6  6.000000000e+00       2       5  1.000000000e+00
       642        200        199 L * L      12 NCR sh  3.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       2       6  1.000000000e+00
       643        200        199 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       2       4  1.000000000e+00
       644        201        200 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       4       2  1.000000000e+00
       645        202        201 L M L       8 ACC sh  2.000000000e+00  1.100000000e+01       7       4  1.100000000e+01       2       4  1.000000000e+00
       646        203        202 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       1       5  1.000000000e+00
       647        204        203 L M L      10 ACC sh  3.000000000e+00  1.200000000e+01       9       5  6.000000000e+00       2       1  1.000000000e+00
       648        205        204 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       5       2  1.000000000e+00
       649        206        205 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       1       3  1.000000000e+00
       650        207        206 L M L      10 ACC sh  2.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       4       4  1.000000000e+00
       651        207        206 L * L       8 NCR sh  2.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       3       3  1.000000000e+00
       652        207        206 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
       653        207        206 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       8       2  1.000000000e+00
       654        208        207 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       0       6  7.000000000e+00       3       4  1.000000000e+00
       655        208        207 L M *       9 FTL sh  4.000000000e+00  1.600000000e+01       0       5  1.100000000e+01       6       2  1.000000000e+00
       656        209        208 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01       0       8  7.000000000e+00       5       7  1.000000000e+00
       657        209        208 L * L       4 NCR sh  3.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       4       2  1.000000000e+00
       658        209        208 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       659        210        209 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       7       3  1.000000000e+00
       660        210        209 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       2  7.000000000e+00       1       1  1.000000000e+00
       661        210        209 L M L      10 FTL sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
       662        210        209 L M *       7 FTL sh  2.000000000e+00  1.200000000e+01       0       2  8.000000000e+00       4       4  1.000000000e+00
       663        210        209 L M *       7 FTL sh  5.000000000e+00  1.200000000e+01       0       3  7.000000000e+00       1       1  1.000000000e+00
       664        210        209 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       4       3  1.000000000e+00
       665        210        209 L M *       6 FTL sh  3.000000000e+00  1.200000000e+01       0       5  7.000000000e+00       3       2  1.000000000e+00
       666        211        210 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01      11       9  1.100000000e+01       2       9  1.000000000e+00
       667        211        210 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       6       5  1.000000000e+00
       668        211        210 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       1       1  1.000000000e+00
       669        211        210 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       4  7.000000000e+00       1       2  1.000000000e+00
       670        212        211 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       9       2  1.000000000e+00
       671        213        212 L M L      11 ACC sh  3.000000000e+00  1.500000000e+01       0       6  6.000000000e+00       3       8  1.000000000e+00
       672        214        213 L M L      11 ACC sh  5.000000000e+00  1.100000000e+01       0       4  7.000000000e+00       7       8  1.000000000e+00
       673        214        213 L M *      16 FTL sh  5.000000000e+00  1.200000000e+01       0      11  9.000000000e+00       7      13  1.000000000e+00
       674        215        214 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01      12       4  9.000000000e+00       7       5  1.000000000e+00
       675        216        215 L M L      13 ACC sh  5.000000000e+00  1.500000000e+01       0       5  9.000000000e+00       5       3  1.000000000e+00
       676        216        215 L M L      14 FTL sh  4.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       3       7  1.000000000e+00
       677        216        215 * M *      16 BTL sh  8.000000000e+00  1.600000000e+01       0       2  8.000000000e+00       9       0  1.000000000e+00
       678        217        216 L M L      14 ACC sh  2.000000000e+00  1.200000000e+01      13       7  8.000000000e+00       9       9  1.000000000e+00
       679        218        217 L M L      18 ACC sh  2.000000000e+00  1.200000000e+01       0      10  9.000000000e+00       3       9  1.000000000e+00
       680        218        217 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       6  7.000000000e+00      16       5  1.000000000e+00
       681        219        218 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       6       4  1.200000000e+01      10       4  1.000000000e+00
       682        219        218 L M *      11 FTL sh  5.000000000e+00  1.600000000e+01       0       8  1.200000000e+01       4       2  1.000000000e+00
       683        219        218 L M *       7 FTL sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       5       2  1.000000000e+00
       684        220        219 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       5  1.200000000e+01       4       5  1.000000000e+00
       685        221        220 L M L      18 ACC sh  2.000000000e+00  1.200000000e+01      17      11  7.000000000e+00       2       8  1.000000000e+00
       686        221        220 L * L       4 NCR sh  3.000000000e+00  9.000000000e+00       0       1  9.000000000e+00      14       2  1.000000000e+00
       687        222        221 L M L      13 ACC sh  2.000000000e+00  1.200000000e+01       0       7  1.200000000e+01      11       7  1.000000000e+00
       688        223        222 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       2       1  1.000000000e+00
       689        223        222 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       3       2  1.000000000e+00
       690        223        222 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       1       1  1.000000000e+00
       691        224        223 L M L       4 ACC sh  5.000000000e+00  1.400000000e+01       0       2  9.000000000e+00       3       1  1.000000000e+00
       692        224        223 L M *       4 FTL sh  5.000000000e+00  1.400000000e+01       0       1  1.400000000e+01       2       1  1.000000000e+00
       693        225        224 L M L       5 ACC sh  3.000000000e+00  1.400000000e+01       4       2  1.400000000e+01       2       2  1.000000000e+00
       694        225        224 L M *       6 FTL sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       1       3  1.000000000e+00
       695        225        224 L M *      13 FTL sh  1.000000000e+00  1.200000000e+01       0       5  6.000000000e+00       3       2  1.000000000e+00
       696        225        224 L M L       5 FTL sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       1       2  1.000000000e+00
       697        225        224 * * L       4 BTL sh  5.000000000e+00  7.000000000e+00       3       1  6.000000000e+00       3       0  1.000000000e+00
       698        225        224 * M *      10 BTL sh  6.000000000e+00  1.400000000e+01       6       0  1.400000000e+01       2       0  1.000000000e+00
       699        225        224 L M *       5 FTL sh  4.000000000e+00  1.400000000e+01       0       2  1.400000000e+01       2       2  1.000000000e+00
       700        226        225 L M L       6 ACC sh  3.000000000e+00  1.400000000e+01       5       3  1.400000000e+01       2       3  1.000000000e+00
       701        226        225 L M L       8 FTL sh  2.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       2       3  1.000000000e+00
       702        226        225 L * L       6 NCR sh  1.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       4       1  1.000000000e+00
       703        227        226 L M L       6 ACC sh  4.000000000e+00  1.200000000e+01       5       2  1.200000000e+01       2       2  1.000000000e+00
       704        228        227 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       1       1  1.000000000e+00
       705        229        228 L M L       6 ACC sh  2.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       4       4  1.000000000e+00
       706        229        228 L M *      11 FTL sh  2.000000000e+00  1.400000000e+01       0       2  6.000000000e+00       2       1  1.000000000e+00
       707        229        228 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00      10       5  6.000000000e+00       2       9  1.000000000e+00
       708        229        228 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       2  6.000000000e+00       2       4  1.000000000e+00
       709        229        228 * * L       5 BTL sh  4.000000000e+00  8.000000000e+00       4       0  8.000000000e+00       3       0  1.000000000e+00
       710        230        229 L M L       9 ACC sh  2.000000000e+00  1.200000000e+01       0       4  8.000000000e+00       3       5  1.000000000e+00
       711        230        229 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       2  8.000000000e+00       3       4  1.000000000e+00
       712        230        229 L * L      13 NCR sh  5.000000000e+00  1.000000000e+01       0       9  8.000000000e+00       5       7  1.000000000e+00
       713        231        230 L M L      10 ACC sh  1.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       4       6  1.000000000e+00
       714        231        230 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       8       1  1.000000000e+00
       715        231        230 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       3       5  1.000000000e+00
       716        231        230 L * L       3 NCR sh  1.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
       717        231        230 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       1  6.000000000e+00       2       2  1.000000000e+00
       718        232        231 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       8  1.200000000e+01       6       8  1.000000000e+00
       719        232        231 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       7       4  8.000000000e+00       7       3  1.000000000e+00
       720        233        232 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       9       6  1.200000000e+01       8       7  1.000000000e+00
       721        233        232 * M *       9 BTL sh  7.000000000e+00  1.300000000e+01       4       0  1.300000000e+01       6       0  1.000000000e+00
       722        234        233 L M L      12 ACC sh  2.000000000e+00  1.200000000e+01      11       1  1.100000000e+01       8       8  1.000000000e+00
       723        234        233 * M L      12 BTL sh  5.000000000e+00  1.200000000e+01      11       9  8.000000000e+00       7       0  1.000000000e+00
       724        235        234 L M L      12 ACC sh  2.000000000e+00  1.400000000e+01       0       7  1.100000000e+01       4       2  1.000000000e+00
       725        235        234 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       5       2  9.000000000e+00      10       4  1.000000000e+00
       726        236        235 L M L      17 ACC sh  3.000000000e+00  1.600000000e+01       0       9  1.100000000e+01       4      13  1.000000000e+00
       727        237        236 L M L      11 ACC sh  3.000000000e+00  1.200000000e+01      10       7  1.200000000e+01       3       7  1.000000000e+00
       728        238        237 L M L      13 ACC sh  2.000000000e+00  1.100000000e+01      12       4  1.000000000e+01       2       5  1.000000000e+00
       729        239        238 L M L      15 ACC sh  3.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       2       8  1.000000000e+00
       730        240        239 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01       0       5  8.000000000e+00      11       9  1.000000000e+00
       731        240        239 L M *      20 FTL sh  2.000000000e+00  1.700000000e+01       0      15  1.100000000e+01       8      11  1.000000000e+00
       732        240        239 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       3  9.000000000e+00      11       4  1.000000000e+00
       733        240        239 L M *      30 FTL sh  5.000000000e+00  1.900000000e+01       0       7  1.400000000e+01       6      27  1.000000000e+00
       734        240        239 * M *      19 BTL sh  6.000000000e+00  1.500000000e+01      18       1  1.400000000e+01       6       0  1.000000000e+00
       735        241        240 L M L      18 ACC sh  5.000000000e+00  1.700000000e+01       0       8  8.000000000e+00       9       3  1.000000000e+00
       736        242        241 L M L      19 ACC sh  5.000000000e+00  1.400000000e+01       0      13  7.000000000e+00      15       9  1.000000000e+00
       737        243        242 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       6       1  1.000000000e+00
       738        243        242 * M *       8 BTL sh  7.000000000e+00  1.200000000e+01       3       5  1.000000000e+01       2       0  1.000000000e+00
       739        243        242 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       4       3  1.000000000e+00
       740        243        242 L M *       8 FTL sh  5.000000000e+00  1.100000000e+01       0       6  9.000000000e+00       1       5  1.000000000e+00
       741        243        242 L M *      10 FTL sh  5.000000000e+00  1.100000000e+01       0       9  9.000000000e+00       6       4  1.000000000e+00
       742        243        242 * M *      22 BTL sh  6.000000000e+00  1.800000000e+01       1       8  1.100000000e+01       3       0  1.000000000e+00
       743        243        242 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       4  1.000000000e+00
       744        243        242 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
       745        243        242 * M *      11 BTL sh  9.000000000e+00  1.400000000e+01       2       4  1.100000000e+01       3       0  1.000000000e+00
       746        244        243 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0       7  9.000000000e+00       5      10  1.000000000e+00
       747        245        244 L M L      21 ACC sh  4.000000000e+00  1.700000000e+01       0       6  7.000000000e+00       4       2  1.000000000e+00
       748        245        244 L M *      32 FTL sh  5.000000000e+00  2.200000000e+01       0      30  1.000000000e+01      13       2  1.000000000e+00
       749        245        244 L M *      43 FTL sh  4.000000000e+00  2.100000000e+01       0      19  1.300000000e+01      16      27  1.000000000e+00
       750        245        244 * M *     193 BTL sh  6.000000000e+00  4.000000000e+01      10     191  8.000000000e+00      11       0  1.000000000e+00
       751        246        245 L M L      28 ACC sh  5.000000000e+00  1.400000000e+01       0      15  7.000000000e+00       2       8  1.000000000e+00
       752        247        246 L M L      11 ACC sh  5.000000000e+00  1.500000000e+01       0       3  1.400000000e+01      15       2  1.000000000e+00
       753        248        247 L M L      16 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.100000000e+01       6      12  1.000000000e+00
       754        249        248 L M L      16 ACC sh  3.000000000e+00  1.400000000e+01       0      13  9.000000000e+00       9      10  1.000000000e+00
       755        250        249 L M L      25 ACC sh  5.000000000e+00  1.400000000e+01       0       8  1.200000000e+01      11      10  1.000000000e+00
       756        251        250 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       5  7.000000000e+00      12       9  1.000000000e+00
       757        251        250 * M *      18 BTL sh  7.000000000e+00  1.600000000e+01       3       9  8.000000000e+00       2       0  1.000000000e+00
       758        252        251 L M L      28 ACC sh  4.000000000e+00  1.400000000e+01      27      10  6.000000000e+00       1       1  1.000000000e+00
       759        253        252 L M L      22 ACC sh  4.000000000e+00  1.300000000e+01       0       6  9.000000000e+00       3      12  1.000000000e+00
       760        254        253 L M L      40 ACC sh  5.000000000e+00  1.700000000e+01       0      31  7.000000000e+00      18      25  1.000000000e+00
       761        255        254 L M L      23 ACC sh  3.000000000e+00  1.300000000e+01       0      11  6.000000000e+00      11       4  1.000000000e+00
       762        256        255 L M L      28 ACC sh  4.000000000e+00  1.400000000e+01       0      15  7.000000000e+00      16      25  1.000000000e+00
       763        256        255 * M R     369 BWI sh  7.000000000e+00  2.010000000e+02       0     368  7.000000000e+00      20       0  1.000000000e+00
       764        256        255 * M *     224 BTL sh  6.000000000e+00  1.080000000e+02      37     218  7.000000000e+00       4       0  1.000000000e+00
       765        256        255 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       766        256        255 L M *      63 FTL sh  5.000000000e+00  3.100000000e+01       0      55  1.000000000e+01       5       4  1.000000000e+00
       767        257        256 L M L      53 ACC sh  5.000000000e+00  2.000000000e+01       0       6  9.000000000e+00      18      11  1.000000000e+00
       768        258        257 L M R     493 ACC sh  3.000000000e+00  2.010000000e+02       0     492  1.400000000e+01       8     119  1.000000000e+00
       769        258        257 * M R     558 BWI sh  9.000000000e+00  2.020000000e+02       1     557  1.400000000e+01     151       0  1.000000000e+00
       770        258        257 * M R     581 BWI sh  6.000000000e+00  2.040000000e+02      67     580  1.200000000e+01     131       0  1.000000000e+00
       771        258        257 * * R     527 BWI sh  2.000000000e+01  2.010000000e+02      81     526  2.800000000e+01     218       0  1.000000000e+00
       772        258        257 * * R     223 BWI sh  3.000000000e+01  2.030000000e+02       4     222  3.500000000e+01     226       0  1.000000000e+00
       773        258        257 * * R      98 BWI sh  1.180000000e+02  2.050000000e+02       0      97  1.180000000e+02     406       0  1.000000000e+00
       774        258        257 * * R     352 BWI sh  2.700000000e+01  2.010000000e+02      17     351  3.200000000e+01     244       0  1.000000000e+00
       775        258        257 * * R     356 BWI sh  3.400000000e+01  2.050000000e+02      49     355  4.400000000e+01     264       0  1.000000000e+00
       776        258        257 * * R     366 BWI sh  4.900000000e+01  2.030000000e+02       1     365  5.500000000e+01     299       0  1.000000000e+00
       777        258        257 * * R     196 BWI sh  6.900000000e+01  2.010000000e+02       0     195  6.900000000e+01     311       0  1.000000000e+00
       778        258        257 * * R     106 BWI sh  1.370000000e+02  2.010000000e+02       2     105  1.500000000e+02     436       0  1.000000000e+00
       779        258        257 * * R     375 BWI sh  1.200000000e+01  2.020000000e+02       4     374  2.100000000e+01      84       0  1.000000000e+00
       780        258        257 * * R     271 BWI sh  2.400000000e+01  2.030000000e+02       5     270  3.000000000e+01     198       0  1.000000000e+00
       781        258        257 * * R     149 BWI sh  1.000000000e+02  2.020000000e+02       0     148  1.000000000e+02     368       0  1.000000000e+00
       782        258        257 * * R     209 BWI sh  6.700000000e+01  2.060000000e+02       1     208  7.400000000e+01     316       0  1.000000000e+00
       783        259        258 L M R     460 ACC sh  4.000000000e+00  2.020000000e+02       0     459  1.200000000e+01     121      59  1.000000000e+00
       784        259        258 * * R     297 BWI sh  3.300000000e+01  2.010000000e+02       0     296  3.300000000e+01     122       0  1.000000000e+00
       785        259        258 * * R     363 BWI sh  3.600000000e+01  2.020000000e+02       0     362  3.600000000e+01     143       0  1.000000000e+00
       786        259        258 * * R     163 BWI sh  6.300000000e+01  2.010000000e+02       1     162  6.400000000e+01     190       0  1.000000000e+00
       787        259        258 * * R      63 BWI sh  1.660000000e+02  2.020000000e+02       3      62  1.720000000e+02     432       0  1.000000000e+00
       788        259        258 * * R     309 BWI sh  3.100000000e+01  2.080000000e+02       1     308  3.500000000e+01     119       0  1.000000000e+00
       789        259        258 * M *     508 BTL sh  6.000000000e+00  1.250000000e+02      11     507  1.500000000e+01      16       0  1.000000000e+00
       790        259        258 * * R     397 BWI sh  1.600000000e+01  2.010000000e+02      12     396  2.200000000e+01      86       0  1.000000000e+00
       791        259        258 * * R     549 BWI sh  1.600000000e+01  2.010000000e+02      49     548  2.000000000e+01      95       0  1.000000000e+00
       792        259        258 * * R     580 BWI sh  1.400000000e+01  2.020000000e+02      20     579  2.100000000e+01      82       0  1.000000000e+00
       793        259        258 * * R     291 BWI sh  6.300000000e+01  2.040000000e+02       5     290  7.100000000e+01     220       0  1.000000000e+00
       794        259        258 * * R     159 BWI sh  1.230000000e+02  2.020000000e+02       2     158  1.300000000e+02     382       0  1.000000000e+00
       795        259        258 * * R     187 BWI sh  9.400000000e+01  2.040000000e+02       0     186  9.400000000e+01     288       0  1.000000000e+00
       796        259        258 * * R     135 BWI sh  1.030000000e+02  2.030000000e+02       1     134  1.090000000e+02     299       0  1.000000000e+00
       797        259        258 * * R     144 BWI sh  9.500000000e+01  2.030000000e+02       6     143  1.030000000e+02     319       0  1.000000000e+00
       798        259        258 * * R     217 BWI sh  6.100000000e+01  2.010000000e+02       0     216  6.100000000e+01     173       0  1.000000000e+00
       799        259        258 * * R     157 BWI sh  1.070000000e+02  2.030000000e+02      12     156  1.160000000e+02     368       0  1.000000000e+00
       800        259        258 * * R      28 BWI sh  1.590000000e+02  2.030000000e+02       6      27  1.750000000e+02     433       0  1.000000000e+00
       801        259        258 * * R     439 BWI sh  1.700000000e+01  2.010000000e+02       0     438  1.700000000e+01      78       0  1.000000000e+00
       802        259        258 * * R     111 BWI sh  9.900000000e+01  2.020000000e+02       0     110  9.900000000e+01     323       0  1.000000000e+00
       803        259        258 * * R     268 BWI sh  4.900000000e+01  2.010000000e+02      10     267  5.300000000e+01     165       0  1.000000000e+00
       804        260        259 L M R     522 ACC sh  5.000000000e+00  2.030000000e+02       0     521  1.100000000e+01      65     106  1.000000000e+00
       805        260        259 * * R     306 BWI sh  2.300000000e+01  2.020000000e+02       1     305  2.600000000e+01     142       0  1.000000000e+00
       806        260        259 * * R     135 BWI sh  1.180000000e+02  2.030000000e+02       4     134  1.190000000e+02     422       0  1.000000000e+00
       807        260        259 * * R       9 BWI sh  1.880000000e+02  2.080000000e+02       4       8  1.940000000e+02     516       0  1.000000000e+00
       808        260        259 * * R      32 BWI sh  1.570000000e+02  2.030000000e+02       9      31  1.640000000e+02     491       0  1.000000000e+00
       809        260        259 * * R     296 BWI sh  5.700000000e+01  2.010000000e+02      29     295  7.300000000e+01     310       0  1.000000000e+00
       810        260        259 * * R     172 BWI sh  7.900000000e+01  2.070000000e+02       5     171  8.800000000e+01     360       0  1.000000000e+00
       811        260        259 * * R     452 BWI sh  3.400000000e+01  2.010000000e+02       2     451  3.700000000e+01     198       0  1.000000000e+00
       812        260        259 * * R     377 BWI sh  2.700000000e+01  2.050000000e+02      36     376  3.800000000e+01     172       0  1.000000000e+00
       813        260        259 * * R     475 BWI sh  2.800000000e+01  2.110000000e+02      39     474  3.800000000e+01     203       0  1.000000000e+00
       814        260        259 * * R     330 BWI sh  3.000000000e+01  2.050000000e+02       3     329  3.400000000e+01     167       0  1.000000000e+00
       815        260        259 * * R     168 BWI sh  9.500000000e+01  2.050000000e+02      12     167  1.060000000e+02     383       0  1.000000000e+00
       816        261        260 L M R     685 ACC sh  5.000000000e+00  2.040000000e+02       0     684  2.200000000e+01      22      26  1.000000000e+00
       817        261        260 * * R     166 BWI sh  9.500000000e+01  2.050000000e+02       1     165  9.900000000e+01     493       0  1.000000000e+00
       818        261        260 * * R     257 BWI sh  7.300000000e+01  2.050000000e+02       0     256  7.300000000e+01     356       0  1.000000000e+00
       819        261        260 * * R      12 BWI sh  1.800000000e+02  2.030000000e+02       2      11  1.850000000e+02     664       0  1.000000000e+00
       820        261        260 * * R     325 BWI sh  3.600000000e+01  2.010000000e+02       1     324  4.000000000e+01     280       0  1.000000000e+00
       821        261        260 * * R      71 BWI sh  1.420000000e+02  2.100000000e+02       0      70  1.420000000e+02     554       0  1.000000000e+00
       822        261        260 * * R      43 BWI sh  1.720000000e+02  2.070000000e+02      23      42  1.790000000e+02     656       0  1.000000000e+00
       823        261        260 * * R      56 BWI sh  1.640000000e+02  2.030000000e+02      16      55  1.720000000e+02     607       0  1.000000000e+00
       824        261        260 * * R     178 BWI sh  1.100000000e+02  2.030000000e+02      13     177  1.180000000e+02     513       0  1.000000000e+00
       825        262        261 L M R     552 ACC sh  4.000000000e+00  2.010000000e+02       0     551  2.000000000e+01      68      37  1.000000000e+00
       826        263        262 L M L     208 ACC sh  4.000000000e+00  1.900000000e+01       0      62  1.400000000e+01      17      23  1.000000000e+00
       827        264        263 L M R     481 ACC sh  3.000000000e+00  2.010000000e+02       0     480  1.400000000e+01       7      28  1.000000000e+00
       828        264        263 * * R     303 BWI sh  8.100000000e+01  2.070000000e+02      47     302  9.300000000e+01     268       0  1.000000000e+00
       829        264        263 * * R     132 BWI sh  1.260000000e+02  2.050000000e+02      11     131  1.290000000e+02     382       0  1.000000000e+00
       830        264        263 * M R     604 BWI sh  6.000000000e+00  2.030000000e+02      56     603  7.000000000e+00      21       0  1.000000000e+00
       831        264        263 * * R     317 BWI sh  2.000000000e+01  2.010000000e+02      28     316  2.500000000e+01     120       0  1.000000000e+00
       832        264        263 * * R     382 BWI sh  7.800000000e+01  2.050000000e+02      22     381  9.900000000e+01     271       0  1.000000000e+00
       833        264        263 * * R      41 BWI sh  1.690000000e+02  2.030000000e+02       0      40  1.690000000e+02     448       0  1.000000000e+00
       834        264        263 * M R     615 BWI sh  7.000000000e+00  2.010000000e+02      40     614  1.400000000e+01      44       0  1.000000000e+00
       835        264        263 * * R     336 BWI sh  5.300000000e+01  2.020000000e+02       8     335  5.500000000e+01     216       0  1.000000000e+00
       836        264        263 * M R     374 BWI sh  8.000000000e+00  2.010000000e+02      10     373  1.600000000e+01      24       0  1.000000000e+00
       837        264        263 * * R     175 BWI sh  9.300000000e+01  2.080000000e+02      11     174  9.700000000e+01     322       0  1.000000000e+00
       838        264        263 * * R      67 BWI sh  1.510000000e+02  2.010000000e+02      26      66  1.640000000e+02     442       0  1.000000000e+00
       839        264        263 * * R      73 BWI sh  1.400000000e+02  2.030000000e+02       1      72  1.410000000e+02     424       0  1.000000000e+00
       840        264        263 * * R     241 BWI sh  8.600000000e+01  2.050000000e+02      22     240  8.900000000e+01     274       0  1.000000000e+00
       841        264        263 * * R     402 BWI sh  2.600000000e+01  2.010000000e+02      10     401  3.400000000e+01     137       0  1.000000000e+00
       842        264        263 * * R     141 BWI sh  1.010000000e+02  2.020000000e+02       5     140  1.070000000e+02     343       0  1.000000000e+00
       843        264        263 * * R     243 BWI sh  8.700000000e+01  2.020000000e+02       6     242  1.010000000e+02     267       0  1.000000000e+00
       844        264        263 * * R     408 BWI sh  2.500000000e+01  2.030000000e+02      22     407  3.400000000e+01     140       0  1.000000000e+00
       845        264        263 * M R     511 BWI sh  6.000000000e+00  2.030000000e+02       0     510  6.000000000e+00      59       0  1.000000000e+00
       846        264        263 * * R       6 BWI sh  1.880000000e+02  2.010000000e+02       0       5  1.880000000e+02     470       0  1.000000000e+00
       847        264        263 * * R     180 BWI sh  9.000000000e+01  2.010000000e+02       3     179  9.700000000e+01     311       0  1.000000000e+00
       848        264        263 * M *     660 BTL sh  8.000000000e+00  8.700000000e+01     110     645  1.500000000e+01      26       0  1.000000000e+00
       849        264        263 * * R     348 BWI sh  2.600000000e+01  2.050000000e+02       8     347  2.800000000e+01     132       0  1.000000000e+00
       850        264        263 * * R     204 BWI sh  1.010000000e+02  2.030000000e+02      59     203  1.050000000e+02     340       0  1.000000000e+00
       851        264        263 * * R     332 BWI sh  3.000000000e+01  2.050000000e+02       2     331  3.100000000e+01     162       0  1.000000000e+00
       852        264        263 * * R     245 BWI sh  6.100000000e+01  2.010000000e+02       1     244  6.700000000e+01     218       0  1.000000000e+00
       853        264        263 * * R     354 BWI sh  2.900000000e+01  2.040000000e+02      54     353  3.400000000e+01     166       0  1.000000000e+00
       854        264        263 * * R     164 BWI sh  1.080000000e+02  2.010000000e+02      10     163  1.200000000e+02     355       0  1.000000000e+00
       855        264        263 * * R     307 BWI sh  3.400000000e+01  2.010000000e+02       0     306  3.400000000e+01     168       0  1.000000000e+00
       856        264        263 * * R     159 BWI sh  8.500000000e+01  2.020000000e+02      22     158  9.700000000e+01     322       0  1.000000000e+00
       857        264        263 * * R     249 BWI sh  8.800000000e+01  2.010000000e+02       3     248  9.000000000e+01     325       0  1.000000000e+00
       858        264        263 * * R     161 BWI sh  1.150000000e+02  2.050000000e+02       5     160  1.200000000e+02     354       0  1.000000000e+00
       859        264        263 L M *     719 FTL sh  5.000000000e+00  1.840000000e+02       0     715  7.000000000e+00      61     115  1.000000000e+00
       860        264        263 * * R     423 BWI sh  4.100000000e+01  2.030000000e+02       0     422  4.100000000e+01     188       0  1.000000000e+00
       861        264        263 * * R      39 BWI sh  1.760000000e+02  2.040000000e+02       0      38  1.760000000e+02     459       0  1.000000000e+00
       862        264        263 * * R     471 BWI sh  1.100000000e+01  2.040000000e+02       2     470  1.400000000e+01      29       0  1.000000000e+00
       863        264        263 * * R      18 BWI sh  1.800000000e+02  2.020000000e+02       2      17  1.840000000e+02     467       0  1.000000000e+00
       864        264        263 * * R     425 BWI sh  1.400000000e+01  2.010000000e+02      14     424  2.000000000e+01      85       0  1.000000000e+00
       865        264        263 * * R     196 BWI sh  8.300000000e+01  2.060000000e+02      12     195  9.200000000e+01     284       0  1.000000000e+00
       866        264        263 * * R      46 BWI sh  1.680000000e+02  2.020000000e+02      13      45  1.700000000e+02     449       0  1.000000000e+00
       867        264        263 * * R     257 BWI sh  6.500000000e+01  2.070000000e+02      22     256  9.400000000e+01     310       0  1.000000000e+00
       868        264        263 * * R     106 BWI sh  1.300000000e+02  2.060000000e+02       1     105  1.360000000e+02     377       0  1.000000000e+00
       869        264        263 * * R     465 BWI sh  2.200000000e+01  2.040000000e+02      29     464  3.400000000e+01     140       0  1.000000000e+00
       870        264        263 * * R     168 BWI sh  8.900000000e+01  2.050000000e+02       9     167  9.700000000e+01     311       0  1.000000000e+00
       871        264        263 * * R     253 BWI sh  7.400000000e+01  2.050000000e+02       4     252  7.700000000e+01     251       0  1.000000000e+00
       872        264        263 * * R      80 BWI sh  1.280000000e+02  2.010000000e+02      17      79  1.340000000e+02     390       0  1.000000000e+00
       873        264        263 * * R     300 BWI sh  6.500000000e+01  2.050000000e+02       4     299  6.700000000e+01     234       0  1.000000000e+00
       874        265        264 L M R     525 ACC sh  5.000000000e+00  2.020000000e+02       0     524  1.400000000e+01      31       7  1.000000000e+00
       875        265        264 * * R     397 BWI sh  1.900000000e+01  2.010000000e+02       6     396  2.600000000e+01     129       0  1.000000000e+00
       876        265        264 * * R     197 BWI sh  7.200000000e+01  2.010000000e+02       5     196  8.000000000e+01     237       0  1.000000000e+00
       877        265        264 * * R     288 BWI sh  7.900000000e+01  2.030000000e+02      17     287  9.000000000e+01     255       0  1.000000000e+00
       878        265        264 * * R      80 BWI sh  1.260000000e+02  2.040000000e+02       4      79  1.350000000e+02     414       0  1.000000000e+00
       879        265        264 * * R     261 BWI sh  5.500000000e+01  2.040000000e+02       5     260  6.300000000e+01     229       0  1.000000000e+00
       880        265        264 * * R     350 BWI sh  2.100000000e+01  2.010000000e+02       2     349  3.200000000e+01      64       0  1.000000000e+00
       881        265        264 * M *     688 BTL sh  7.000000000e+00  1.900000000e+02     154     687  1.800000000e+01      39       0  1.000000000e+00
       882        265        264 * * R     381 BWI sh  2.100000000e+01  2.020000000e+02      15     380  2.600000000e+01     144       0  1.000000000e+00
       883        265        264 * * R     256 BWI sh  5.900000000e+01  2.040000000e+02      26     255  8.000000000e+01     237       0  1.000000000e+00
       884        265        264 * * R      78 BWI sh  1.720000000e+02  2.040000000e+02       6      77  1.740000000e+02     462       0  1.000000000e+00
       885        265        264 * * R     265 BWI sh  8.600000000e+01  2.050000000e+02       5     264  9.000000000e+01     268       0  1.000000000e+00
       886        265        264 * * R     655 BWI sh  1.300000000e+01  2.030000000e+02      62     654  2.200000000e+01      48       0  1.000000000e+00
       887        265        264 * * R       8 BWI sh  1.720000000e+02  2.040000000e+02       2       7  1.870000000e+02     498       0  1.000000000e+00
       888        265        264 * * R     119 BWI sh  1.120000000e+02  2.070000000e+02       4     118  1.180000000e+02     375       0  1.000000000e+00
       889        265        264 * * R     112 BWI sh  1.270000000e+02  2.070000000e+02       1     111  1.290000000e+02     393       0  1.000000000e+00
       890        265        264 * M R     445 BWI sh  6.000000000e+00  2.050000000e+02      46     444  1.000000000e+01      19       0  1.000000000e+00
       891        265        264 * * R     229 BWI sh  5.400000000e+01  2.020000000e+02       3     228  5.800000000e+01     222       0  1.000000000e+00
       892        265        264 * * R     141 BWI sh  1.070000000e+02  2.060000000e+02       9     140  1.160000000e+02     363       0  1.000000000e+00
       893        265        264 * * R      61 BWI sh  1.410000000e+02  2.040000000e+02       6      60  1.500000000e+02     443       0  1.000000000e+00
       894        265        264 * * R     207 BWI sh  1.000000000e+02  2.020000000e+02      38     206  1.090000000e+02     329       0  1.000000000e+00
       895        266        265 L M L      49 ACC sh  3.000000000e+00  1.500000000e+01       0      44  1.500000000e+01      12      45  1.000000000e+00
       896        267        266 L M L      21 ACC sh  5.000000000e+00  1.400000000e+01       0       4  1.100000000e+01      16      14  1.000000000e+00
       897        267        266 L M *      33 FTL sh  5.000000000e+00  1.500000000e+01       0      31  1.000000000e+01       5      23  1.000000000e+00
       898        268        267 L M L      22 ACC sh  4.000000000e+00  1.400000000e+01       0      16  1.400000000e+01       4      16  1.000000000e+00
       899        269        268 L M L      18 ACC sh  4.000000000e+00  1.400000000e+01      17       4  1.400000000e+01      16       4  1.000000000e+00
       900        270        269 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01      14      11  9.000000000e+00      16      13  1.000000000e+00
       901        271        270 L M L       8 ACC sh  4.000000000e+00  1.400000000e+01       7       3  1.000000000e+01       8       2  1.000000000e+00
       902        271        270 L M *      10 FTL sh  4.000000000e+00  1.400000000e+01       0       4  1.400000000e+01       3       4  1.000000000e+00
       903        271        270 * M *       7 BTL sh  8.000000000e+00  1.100000000e+01       1       4  9.000000000e+00       1       0  1.000000000e+00
       904        271        270 L M *      10 FTL sh  4.000000000e+00  1.400000000e+01       0       4  7.000000000e+00       6       1  1.000000000e+00
       905        271        270 * M *      10 BTL sh  7.000000000e+00  1.300000000e+01       0       8  7.000000000e+00       6       0  1.000000000e+00
       906        271        270 L M *      12 FTL sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       4       3  1.000000000e+00
       907        271        270 * * *       7 BTL sh  8.000000000e+00  1.000000000e+01       1       6  9.000000000e+00       1       0  1.000000000e+00
       908        271        270 L M *      40 FTL sh  5.000000000e+00  2.100000000e+01       0      29  1.200000000e+01       4       4  1.000000000e+00
       909        272        271 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       9       6  1.000000000e+01       2       5  1.000000000e+00
       910        272        271 L * L      14 NCR sh  4.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       1      10  1.000000000e+00
       911        273        272 L M L      25 ACC sh  5.000000000e+00  1.400000000e+01       0      18  1.000000000e+01       7      16  1.000000000e+00
       912        274        273 L M L      12 ACC sh  5.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       4       3  1.000000000e+00
       913        275        274 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       1  8.000000000e+00       5       8  1.000000000e+00
       914        275        274 * M *      12 BTL sh  7.000000000e+00  1.100000000e+01       3       8  1.000000000e+01       4       0  1.000000000e+00
       915        276        275 L M L      16 ACC sh  4.000000000e+00  1.100000000e+01      15      11  7.000000000e+00      11      14  1.000000000e+00
       916        276        275 L M *      17 FTL sh  4.000000000e+00  1.200000000e+01       0       9  6.000000000e+00       2       1  1.000000000e+00
       917        276        275 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       4       2  1.000000000e+00
       918        277        276 L M L      20 ACC sh  4.000000000e+00  1.200000000e+01      19       9  9.000000000e+00      13       1  1.000000000e+00
       919        277        276 L * L      15 NCR sh  3.000000000e+00  1.000000000e+01      14       6  8.000000000e+00       8       4  1.000000000e+00
       920        277        276 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       1  8.000000000e+00       8       2  1.000000000e+00
       921        278        277 L M L      17 ACC sh  2.000000000e+00  1.300000000e+01      16       8  9.000000000e+00       6      12  1.000000000e+00
       922        278        277 * M *      81 BTL sh  7.000000000e+00  2.300000000e+01       3      29  1.300000000e+01       8       0  1.000000000e+00
       923        279        278 L M L       8 ACC sh  3.000000000e+00  1.300000000e+01       7       5  1.200000000e+01       7       4  1.000000000e+00
       924        280        279 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       3       3  1.000000000e+00
       925        280        279 * M *       7 BTL sh  7.000000000e+00  1.300000000e+01       0       3  7.000000000e+00       1       0  1.000000000e+00
       926        280        279 L M *       7 FTL sh  5.000000000e+00  1.400000000e+01       0       6  8.000000000e+00       4       2  1.000000000e+00
       927        280        279 * * L       6 BTL sh  5.000000000e+00  1.000000000e+01       5       0  1.000000000e+01       5       0  1.000000000e+00
       928        280        279 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       1       8  1.000000000e+00
       929        280        279 * M *       7 BTL sh  6.000000000e+00  1.400000000e+01       3       1  9.000000000e+00       3       0  1.000000000e+00
       930        281        280 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       7  8.000000000e+00       4       5  1.000000000e+00
       931        281        280 * M *      29 BTL sh  7.000000000e+00  2.300000000e+01       5      28  1.200000000e+01       7       0  1.000000000e+00
       932        281        280 L * L      11 NCR sh  3.000000000e+00  9.000000000e+00       0       4  6.000000000e+00       2       2  1.000000000e+00
       933        281        280 * M *      99 BTL sh  6.000000000e+00  2.200000000e+01       8      61  1.200000000e+01       7       0  1.000000000e+00
       934        281        280 L M L      14 FTL sh  4.000000000e+00  1.500000000e+01       0       6  8.000000000e+00       5       4  1.000000000e+00
       935        281        280 * M *      10 BTL sh  6.000000000e+00  1.600000000e+01       7       3  1.000000000e+01       6       0  1.000000000e+00
       936        281        280 * M *      17 BTL sh  6.000000000e+00  1.300000000e+01      12       1  7.000000000e+00       3       0  1.000000000e+00
       937        281        280 * M *      12 BTL sh  7.000000000e+00  1.200000000e+01       1       7  8.000000000e+00       5       0  1.000000000e+00
       938        281        280 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       9       3  7.000000000e+00       1       4  1.000000000e+00
       939        282        281 L M L      11 ACC sh  3.000000000e+00  1.200000000e+01      10       4  1.100000000e+01       9       2  1.000000000e+00
       940        282        281 L M *      20 FTL sh  5.000000000e+00  1.600000000e+01       0      18  1.100000000e+01       2       7  1.000000000e+00
       941        283        282 L M L      19 ACC sh  4.000000000e+00  1.300000000e+01       0       7  8.000000000e+00       1       2  1.000000000e+00
       942        283        282 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       3  8.000000000e+00      14       2  1.000000000e+00
       943        284        283 L M L      53 ACC sh  4.000000000e+00  2.100000000e+01      52      43  1.000000000e+01       5       1  1.000000000e+00
       944        284        283 * M *      67 BTL sh  7.000000000e+00  1.900000000e+01       1      39  1.100000000e+01      31       0  1.000000000e+00
       945        284        283 * * *      77 BTL sh  1.100000000e+01  4.000000000e+01       1      75  1.200000000e+01       9       0  1.000000000e+00
       946        284        283 L M *      65 FTL sh  5.000000000e+00  1.300000000e+01       0      10  9.000000000e+00       7       5  1.000000000e+00
       947        284        283 * M *      61 BTL sh  8.000000000e+00  3.300000000e+01       3      60  1.600000000e+01      27       0  1.000000000e+00
       948        285        284 L M L      69 ACC sh  3.000000000e+00  1.600000000e+01       0      43  1.000000000e+01      38      17  1.000000000e+00
       949        285        284 L M *      89 FTL sh  5.000000000e+00  2.500000000e+01       0      86  1.100000000e+01      21       2  1.000000000e+00
       950        286        285 L M L      32 ACC sh  5.000000000e+00  1.400000000e+01       0       5  8.000000000e+00      57      21  1.000000000e+00
       951        287        286 L M L     174 ACC sh  5.000000000e+00  2.400000000e+01       0      22  7.000000000e+00      29     171  1.000000000e+00
       952        287        286 * M *     269 BTL sh  7.000000000e+00  3.500000000e+01      10     238  1.500000000e+01     138       0  1.000000000e+00
       953        287        286 * M *     347 BTL sh  8.000000000e+00  1.300000000e+02       0     346  8.000000000e+00     148       0  1.000000000e+00
       954        287        286 * M *     335 BTL sh  1.000000000e+01  9.600000000e+01      20     331  1.800000000e+01      39       0  1.000000000e+00
       955        287        286 L M *     364 FTL sh  2.000000000e+00  2.500000000e+01       0     337  1.100000000e+01     159      12  1.000000000e+00
       956        288        287 L M R     749 ACC sh  3.000000000e+00  2.030000000e+02       0     748  1.300000000e+01     127      34  1.000000000e+00
       957        288        287 * M *     781 BTL sh  1.000000000e+01  1.770000000e+02     125     780  1.200000000e+01      60       0  1.000000000e+00
       958        288        287 * * R     572 BWI sh  3.800000000e+01  2.020000000e+02       6     571  5.100000000e+01     446       0  1.000000000e+00
       959        288        287 * * R     402 BWI sh  3.500000000e+01  2.060000000e+02       2     401  4.300000000e+01     346       0  1.000000000e+00
       960        288        287 * M R     600 BWI sh  6.000000000e+00  2.010000000e+02      26     599  1.100000000e+01      32       0  1.000000000e+00
       961        289        288 L M R     789 ACC sh  5.000000000e+00  2.040000000e+02       0     788  1.200000000e+01      91      11  1.000000000e+00
       962        289        288 * * R     499 BWI sh  1.800000000e+01  2.010000000e+02      14     498  2.000000000e+01     179       0  1.000000000e+00
       963        289        288 * * R     184 BWI sh  1.060000000e+02  2.040000000e+02       0     183  1.060000000e+02     581       0  1.000000000e+00
       964        290        289 L M R     815 ACC sh  5.000000000e+00  2.060000000e+02       0     814  1.900000000e+01     128     178  1.000000000e+00
       965        290        289 * M R     715 BWI sh  7.000000000e+00  2.010000000e+02      62     714  1.400000000e+01     164       0  1.000000000e+00
       966        290        289 * * R     468 BWI sh  5.300000000e+01  2.010000000e+02       8     467  6.400000000e+01     396       0  1.000000000e+00
       967        290        289 * * R     290 BWI sh  5.700000000e+01  2.020000000e+02       0     289  5.700000000e+01     421       0  1.000000000e+00
       968        290        289 * * R     104 BWI sh  1.600000000e+02  2.030000000e+02       6     103  1.640000000e+02     692       0  1.000000000e+00
       969        291        290 L M L     163 ACC sh  5.000000000e+00  1.500000000e+01       0      12  7.000000000e+00      81     139  1.000000000e+00
       970        291        290 * M *     162 BTL sh  6.000000000e+00  2.900000000e+01       0     147  6.000000000e+00     102       0  1.000000000e+00
       971        292        291 L M L      51 ACC sh  4.000000000e+00  1.200000000e+01      50      20  1.100000000e+01     154      38  1.000000000e+00
       972        293        292 L M L      61 ACC sh  2.000000000e+00  1.400000000e+01      60      13  1.100000000e+01      38      41  1.000000000e+00
       973        294        293 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       6  8.000000000e+00      31      10  1.000000000e+00
       974        294        293 L M *      42 FTL sh  5.000000000e+00  1.400000000e+01       0      11  6.000000000e+00      11      24  1.000000000e+00
       975        294        293 * M *      16 BTL sh  8.000000000e+00  1.800000000e+01       0      11  8.000000000e+00       2       0  1.000000000e+00
       976        294        293 * M *      14 BTL sh  8.000000000e+00  1.400000000e+01       0       5  8.000000000e+00       4       0  1.000000000e+00
       977        294        293 L M *      28 FTL sh  4.000000000e+00  1.300000000e+01       0      18  1.200000000e+01       7      20  1.000000000e+00
       978        294        293 L M *      23 FTL sh  5.000000000e+00  1.600000000e+01       0      13  8.000000000e+00      10       6  1.000000000e+00
       979        294        293 * M *      12 BTL sh  8.000000000e+00  1.400000000e+01       4       7  1.200000000e+01       9       0  1.000000000e+00
       980        294        293 * M *      19 BTL sh  7.000000000e+00  1.200000000e+01       8       4  9.000000000e+00       5       0  1.000000000e+00
       981        294        293 L M *     105 FTL sh  5.000000000e+00  1.500000000e+01       0      20  8.000000000e+00       2      83  1.000000000e+00
       982        294        293 L M *      17 FTL sh  5.000000000e+00  1.400000000e+01       0      14  1.200000000e+01       9       8  1.000000000e+00
       983        294        293 * M *      17 BTL sh  6.000000000e+00  1.400000000e+01       0      13  6.000000000e+00      11       0  1.000000000e+00
       984        295        294 L M L      28 ACC sh  5.000000000e+00  1.600000000e+01       0      24  9.000000000e+00       5      12  1.000000000e+00
       985        295        294 L M *      68 FTL sh  5.000000000e+00  1.700000000e+01       0      50  9.000000000e+00      14      16  1.000000000e+00
       986        296        295 L M L      36 ACC sh  4.000000000e+00  1.400000000e+01      35       8  8.000000000e+00       7       3  1.000000000e+00
       987        297        296 L M L      38 ACC sh  5.000000000e+00  1.100000000e+01       0      17  1.000000000e+01       4       6  1.000000000e+00
       988        298        297 L M L      41 ACC sh  5.000000000e+00  1.900000000e+01       0      12  1.000000000e+01       6       3  1.000000000e+00
       989        299        298 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01       0       3  7.000000000e+00      30       1  1.000000000e+00
       990        299        298 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       6       4  1.000000000e+00
       991        299        298 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       6       2  6.000000000e+00      11       3  1.000000000e+00
       992        299        298 L M *      18 FTL sh  4.000000000e+00  1.400000000e+01       0      12  7.000000000e+00      12       2  1.000000000e+00
       993        300        299 L M L      15 ACC sh  4.000000000e+00  1.100000000e+01       0       6  8.000000000e+00       7      13  1.000000000e+00
       994        300        299 L M *      21 FTL sh  5.000000000e+00  1.800000000e+01       0      19  6.000000000e+00       2       3  1.000000000e+00
       995        301        300 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       6       5  1.000000000e+00
       996        301        300 L * L      13 NCR sh  3.000000000e+00  1.000000000e+01       0       7  7.000000000e+00       2      10  1.000000000e+00
       997        301        300 * M *       9 BTL sh  7.000000000e+00  1.300000000e+01       5       3  8.000000000e+00       8       0  1.000000000e+00
       998        302        301 L M L      15 ACC sh  2.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       3       5  1.000000000e+00
       999        302        301 L * L      11 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00      10       5  1.000000000e+00
      1000        302        301 * M *      21 BTL sh  8.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       4       0  1.000000000e+00
      1001        302        301 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       4       2  6.000000000e+00      13       1  1.000000000e+00
      1002        302        301 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       1       2  1.000000000e+00
      1003        303        302 L M L      16 ACC sh  4.000000000e+00  1.500000000e+01      15       7  1.100000000e+01       3      11  1.000000000e+00
      1004        303        302 * M *      27 BTL sh  6.000000000e+00  1.500000000e+01      24      18  1.000000000e+01       5       0  1.000000000e+00
      1005        304        303 L M L      19 ACC sh  3.000000000e+00  1.300000000e+01       0       9  1.000000000e+01       3      11  1.000000000e+00
      1006        304        303 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       6       3  1.000000000e+00
      1007        304        303 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00      13       3  1.000000000e+00
      1008        305        304 L M L      11 ACC sh  2.000000000e+00  1.100000000e+01      10       2  6.000000000e+00      15       5  1.000000000e+00
      1009        305        304 L * L       4 NCR sh  2.000000000e+00  7.000000000e+00       3       1  7.000000000e+00       6       1  1.000000000e+00
      1010        306        305 L M L      27 ACC sh  4.000000000e+00  1.100000000e+01       0      11  6.000000000e+00       4      20  1.000000000e+00
      1011        307        306 L M L      27 ACC sh  5.000000000e+00  1.400000000e+01       0      16  9.000000000e+00      19      22  1.000000000e+00
      1012        308        307 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01      13       7  7.000000000e+00      11       2  1.000000000e+00
      1013        309        308 L M L      22 ACC sh  4.000000000e+00  1.400000000e+01      21      16  7.000000000e+00       2      11  1.000000000e+00
      1014        310        309 L M L      17 ACC sh  5.000000000e+00  2.000000000e+01       0       7  1.300000000e+01      13      13  1.000000000e+00
      1015        310        309 L M *      28 FTL sh  4.000000000e+00  1.400000000e+01       0      13  1.100000000e+01       3      25  1.000000000e+00
      1016        310        309 * M *      23 BTL sh  1.000000000e+01  2.200000000e+01       1       9  1.100000000e+01       3       0  1.000000000e+00
      1017        311        310 L M L      24 ACC sh  5.000000000e+00  1.800000000e+01       0       5  1.800000000e+01       8       6  1.000000000e+00
      1018        312        311 L M L      12 ACC sh  2.000000000e+00  1.100000000e+01       0       6  1.000000000e+01      13       8  1.000000000e+00
      1019        312        311 L M *      26 FTL sh  3.000000000e+00  1.600000000e+01       0      17  1.100000000e+01       7       7  1.000000000e+00
      1020        313        312 L M L      31 ACC sh  4.000000000e+00  1.400000000e+01      30      14  1.000000000e+01       8       7  1.000000000e+00
      1021        314        313 L M L      22 ACC sh  3.000000000e+00  1.400000000e+01       0      10  1.400000000e+01      17      10  1.000000000e+00
      1022        314        313 * M *      22 BTL sh  6.000000000e+00  1.300000000e+01       3      17  1.100000000e+01       7       0  1.000000000e+00
      1023        314        313 * M *      21 BTL sh  7.000000000e+00  1.800000000e+01      17       6  1.100000000e+01      13       0  1.000000000e+00
      1024        314        313 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       5  6.000000000e+00       2       6  1.000000000e+00
      1025        314        313 L M *      35 FTL sh  5.000000000e+00  1.400000000e+01       0      14  1.100000000e+01       7       7  1.000000000e+00
      1026        315        314 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01       0       3  1.100000000e+01      15       2  1.000000000e+00
      1027        316        315 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0      10  6.000000000e+00      12       5  1.000000000e+00
      1028        316        315 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       6       3  1.000000000e+00
      1029        317        316 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13       6  8.000000000e+00       9      11  1.000000000e+00
      1030        317        316 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       3  6.000000000e+00       2       2  1.000000000e+00
      1031        317        316 L * *      16 FTL sh  5.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       5       6  1.000000000e+00
      1032        317        316 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       5  9.000000000e+00      10       6  1.000000000e+00
      1033        318        317 L M L      16 ACC sh  5.000000000e+00  1.400000000e+01       0       6  8.000000000e+00      11       3  1.000000000e+00
      1034        319        318 L M L      20 ACC sh  4.000000000e+00  1.600000000e+01       0       9  1.400000000e+01       6       3  1.000000000e+00
      1035        320        319 L M L      21 ACC sh  4.000000000e+00  1.300000000e+01       0       3  1.200000000e+01       7      17  1.000000000e+00
      1036        320        319 L M *      35 FTL sh  5.000000000e+00  1.400000000e+01       0      33  1.000000000e+01       2      32  1.000000000e+00
      1037        321        320 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01       0       3  1.000000000e+01       2       2  1.000000000e+00
      1038        321        320 L * L       7 NCR sh  5.000000000e+00  7.000000000e+00       0       4  6.000000000e+00      15       1  1.000000000e+00
      1039        321        320 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01       0       7  9.000000000e+00       5       6  1.000000000e+00
      1040        322        321 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01       0       8  9.000000000e+00       5      10  1.000000000e+00
      1041        322        321 L * L      10 NCR sh  3.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       2       2  1.000000000e+00
      1042        323        322 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       1  9.000000000e+00       5       3  1.000000000e+00
      1043        323        322 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      1044        323        322 * M *      11 BTL sh  7.000000000e+00  1.600000000e+01       1       6  9.000000000e+00       3       0  1.000000000e+00
      1045        323        322 L M *       9 FTL sh  5.000000000e+00  1.500000000e+01       0       7  9.000000000e+00       3       1  1.000000000e+00
      1046        323        322 L M *       9 FTL sh  5.000000000e+00  1.400000000e+01       0       2  1.100000000e+01       2       3  1.000000000e+00
      1047        323        322 * * *      12 BTL sh  7.000000000e+00  1.000000000e+01       5       7  9.000000000e+00       3       0  1.000000000e+00
      1048        323        322 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       4       1  9.000000000e+00       3       0  1.000000000e+00
      1049        323        322 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      1050        323        322 L M *       7 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      1051        324        323 L M L      14 ACC sh  4.000000000e+00  1.300000000e+01       0       3  9.000000000e+00       3       4  1.000000000e+00
      1052        325        324 L M L      16 ACC sh  5.000000000e+00  1.200000000e+01       0      12  9.000000000e+00       4      10  1.000000000e+00
      1053        325        324 L M *      50 FTL sh  5.000000000e+00  1.600000000e+01       0      22  1.000000000e+01       1      44  1.000000000e+00
      1054        326        325 L M L     126 ACC sh  4.000000000e+00  1.700000000e+01     125     105  8.000000000e+00       2      18  1.000000000e+00
      1055        326        325 L M *     259 FTL sh  5.000000000e+00  2.000000000e+01       0      22  7.000000000e+00     122     186  1.000000000e+00
      1056        326        325 * M *     313 BTL sh  9.000000000e+00  4.500000000e+01       2     284  1.300000000e+01     100       0  1.000000000e+00
      1057        326        325 L M *     292 FTL sh  5.000000000e+00  6.600000000e+01       0     286  1.300000000e+01      27      13  1.000000000e+00
      1058        327        326 L M L      91 ACC sh  5.000000000e+00  1.900000000e+01       0      37  1.200000000e+01      28      56  1.000000000e+00
      1059        328        327 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       2  6.000000000e+00      86       4  1.000000000e+00
      1060        328        327 * M *     200 BTL sh  6.000000000e+00  3.000000000e+01       7     144  1.100000000e+01       6       0  1.000000000e+00
      1061        328        327 * M *      10 BTL sh  6.000000000e+00  1.300000000e+01       1       9  9.000000000e+00       7       0  1.000000000e+00
      1062        328        327 L M *      10 FTL sh  4.000000000e+00  1.300000000e+01       0       5  9.000000000e+00       7       1  1.000000000e+00
      1063        328        327 * M *      10 BTL sh  6.000000000e+00  1.700000000e+01       0       9  6.000000000e+00       4       0  1.000000000e+00
      1064        328        327 * M *     205 BTL sh  7.000000000e+00  4.500000000e+01       1     159  1.100000000e+01       6       0  1.000000000e+00
      1065        328        327 * M L       9 BTL sh  5.000000000e+00  1.100000000e+01       8       0  1.100000000e+01       6       0  1.000000000e+00
      1066        329        328 L M L      29 ACC sh  4.000000000e+00  1.500000000e+01       0       8  8.000000000e+00       3       6  1.000000000e+00
      1067        329        328 L M *      50 FTL sh  5.000000000e+00  1.300000000e+01       0      26  1.000000000e+01       9      18  1.000000000e+00
      1068        330        329 L M L      21 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.000000000e+01      20      16  1.000000000e+00
      1069        330        329 * M *      38 BTL sh  6.000000000e+00  2.000000000e+01       3      11  1.000000000e+01      14       0  1.000000000e+00
      1070        330        329 L M *      55 FTL sh  5.000000000e+00  2.200000000e+01       0      47  9.000000000e+00      15       6  1.000000000e+00
      1071        331        330 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01       0      10  1.000000000e+01      14       7  1.000000000e+00
      1072        331        330 L M *      20 FTL sh  5.000000000e+00  1.200000000e+01       0      14  1.000000000e+01       5      16  1.000000000e+00
      1073        331        330 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       3       1  6.000000000e+00      16       2  1.000000000e+00
      1074        331        330 L M *      22 FTL sh  4.000000000e+00  1.600000000e+01       0      11  1.100000000e+01       9       5  1.000000000e+00
      1075        331        330 * M *      44 BTL sh  7.000000000e+00  2.400000000e+01       7      29  1.300000000e+01      10       0  1.000000000e+00
      1076        332        331 L M L      12 ACC sh  5.000000000e+00  1.600000000e+01       0       2  7.000000000e+00      13       1  1.000000000e+00
      1077        332        331 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       9       2  1.000000000e+00
      1078        332        331 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       6       2  1.000000000e+00
      1079        332        331 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      10       2  1.000000000e+00
      1080        332        331 L * L       8 NCR sh  4.000000000e+00  7.000000000e+00       7       2  7.000000000e+00       9       2  1.000000000e+00
      1081        332        331 * M *      15 BTL sh  6.000000000e+00  1.400000000e+01       9       1  7.000000000e+00       1       0  1.000000000e+00
      1082        332        331 L M *      58 FTL sh  5.000000000e+00  1.700000000e+01       0      50  7.000000000e+00       1      45  1.000000000e+00
      1083        333        332 L M L      20 ACC sh  5.000000000e+00  1.400000000e+01       0      16  9.000000000e+00       3       2  1.000000000e+00
      1084        333        332 * M *      33 BTL sh  6.000000000e+00  2.400000000e+01      17      32  1.400000000e+01      16       0  1.000000000e+00
      1085        334        333 L M L      18 ACC sh  5.000000000e+00  1.400000000e+01       0       6  1.400000000e+01      18       8  1.000000000e+00
      1086        334        333 * M *      30 BTL sh  8.000000000e+00  1.600000000e+01       1      20  9.000000000e+00      12       0  1.000000000e+00
      1087        334        333 * M *      44 BTL sh  7.000000000e+00  1.900000000e+01      16      43  9.000000000e+00      12       0  1.000000000e+00
      1088        334        333 L M *      22 FTL sh  5.000000000e+00  1.400000000e+01       0      21  9.000000000e+00      12       5  1.000000000e+00
      1089        334        333 * M *      21 BTL sh  7.000000000e+00  1.600000000e+01       0      16  7.000000000e+00      15       0  1.000000000e+00
      1090        335        334 L M L      71 ACC sh  3.000000000e+00  1.700000000e+01       0      22  1.300000000e+01       7      21  1.000000000e+00
      1091        336        335 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       8  1.100000000e+01      53       8  1.000000000e+00
      1092        336        335 L * L       5 NCR sh  1.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       3       3  1.000000000e+00
      1093        336        335 * * *      10 BTL sh  7.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       3       0  1.000000000e+00
      1094        336        335 * M *      10 BTL sh  7.000000000e+00  1.600000000e+01       0       6  7.000000000e+00       3       0  1.000000000e+00
      1095        336        335 * M *       9 BTL sh  6.000000000e+00  1.100000000e+01       2       5  1.000000000e+01       2       0  1.000000000e+00
      1096        336        335 * M *      11 BTL sh  7.000000000e+00  1.400000000e+01       1       6  9.000000000e+00       6       0  1.000000000e+00
      1097        337        336 L M L      21 ACC sh  5.000000000e+00  1.200000000e+01       0      17  7.000000000e+00       3      15  1.000000000e+00
      1098        338        337 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       3  6.000000000e+00      13       5  1.000000000e+00
      1099        338        337 * * *      15 BTL sh  6.000000000e+00  1.000000000e+01       1       3  9.000000000e+00       8       0  1.000000000e+00
      1100        338        337 L M *      16 FTL sh  5.000000000e+00  1.300000000e+01       0      12  7.000000000e+00       7       6  1.000000000e+00
      1101        339        338 L M L      19 ACC sh  3.000000000e+00  1.800000000e+01       0       4  1.000000000e+01       2      17  1.000000000e+00
      1102        339        338 L M L      32 FTL sh  4.000000000e+00  1.400000000e+01       0      12  1.200000000e+01       7      20  1.000000000e+00
      1103        340        339 L M L      43 ACC sh  3.000000000e+00  1.800000000e+01       0      10  9.000000000e+00      13       7  1.000000000e+00
      1104        340        339 * M *     188 BTL sh  6.000000000e+00  2.500000000e+01      44     171  1.800000000e+01      10       0  1.000000000e+00
      1105        341        340 L M L      21 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.200000000e+01      35       5  1.000000000e+00
      1106        341        340 * M *      20 BTL sh  6.000000000e+00  1.600000000e+01      11       9  9.000000000e+00       7       0  1.000000000e+00
      1107        341        340 * M *      24 BTL sh  6.000000000e+00  1.800000000e+01       1      20  1.000000000e+01      19       0  1.000000000e+00
      1108        342        341 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01      16       5  1.000000000e+01      15       8  1.000000000e+00
      1109        343        342 L M R    1084 ACC sh  3.000000000e+00  2.030000000e+02       0    1083  1.000000000e+01       6      13  1.000000000e+00
      1110        343        342 * * R     414 BWI sh  4.100000000e+01  2.040000000e+02      14     413  4.700000000e+01     747       0  1.000000000e+00
      1111        343        342 * * R     554 BWI sh  1.500000000e+01  2.030000000e+02       3     553  1.600000000e+01     519       0  1.000000000e+00
      1112        343        342 * M R     424 BWI sh  7.000000000e+00  2.010000000e+02      12     423  1.800000000e+01     514       0  1.000000000e+00
      1113        343        342 * M R     682 BWI sh  6.000000000e+00  2.050000000e+02      12     681  8.000000000e+00     177       0  1.000000000e+00
      1114        343        342 * M R     511 BWI sh  7.000000000e+00  2.010000000e+02      49     510  9.000000000e+00     255       0  1.000000000e+00
      1115        343        342 * * R     143 BWI sh  1.060000000e+02  2.020000000e+02       1     142  1.090000000e+02     932       0  1.000000000e+00
      1116        344        343 L M L      31 ACC sh  3.000000000e+00  1.300000000e+01      30       3  9.000000000e+00      14      22  1.000000000e+00
      1117        344        343 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       4  8.000000000e+00      25       1  1.000000000e+00
      1118        345        344 L M L      32 ACC sh  5.000000000e+00  1.900000000e+01       0      24  1.100000000e+01      12      27  1.000000000e+00
      1119        346        345 L M L      17 ACC sh  5.000000000e+00  1.300000000e+01       0       7  1.200000000e+01       9      11  1.000000000e+00
      1120        347        346 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       5  6.000000000e+00      15       1  1.000000000e+00
      1121        348        347 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       5       1  7.000000000e+00       4       2  1.000000000e+00
      1122        348        347 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01      10       5  6.000000000e+00       3       8  1.000000000e+00
      1123        348        347 L * *       6 FTL sh  4.000000000e+00  1.000000000e+01       0       3  6.000000000e+00       4       1  1.000000000e+00
      1124        349        348 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       9       3  1.100000000e+01       1       3  1.000000000e+00
      1125        350        349 L M L      30 ACC sh  5.000000000e+00  1.600000000e+01       0      26  1.100000000e+01       3       9  1.000000000e+00
      1126        350        349 L * L      14 NCR sh  3.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       3       2  1.000000000e+00
      1127        350        349 * M L      46 BTL sh  4.000000000e+00  1.700000000e+01      45      18  9.000000000e+00      18       0  1.000000000e+00
      1128        351        350 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       9       1  1.000000000e+00
      1129        352        351 L M L      50 ACC sh  5.000000000e+00  1.700000000e+01       0      13  8.000000000e+00       7       1  1.000000000e+00
      1130        352        351 * M *      89 BTL sh  7.000000000e+00  2.900000000e+01      12      76  1.100000000e+01      28       0  1.000000000e+00
      1131        352        351 L * L      12 NCR sh  5.000000000e+00  9.000000000e+00       0       4  9.000000000e+00      35       4  1.000000000e+00
      1132        353        352 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       3  8.000000000e+00      40       1  1.000000000e+00
      1133        353        352 * M *       8 BTL sh  7.000000000e+00  1.100000000e+01       6       4  8.000000000e+00       1       0  1.000000000e+00
      1134        353        352 * * *       5 BTL sh  6.000000000e+00  1.000000000e+01       1       3  7.000000000e+00       4       0  1.000000000e+00
      1135        353        352 * M *       6 BTL sh  7.000000000e+00  1.100000000e+01       0       1  7.000000000e+00       4       0  1.000000000e+00
      1136        353        352 L M *      51 FTL sh  5.000000000e+00  1.500000000e+01       0       5  7.000000000e+00       4      30  1.000000000e+00
      1137        354        353 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01       0       7  7.000000000e+00       4       2  1.000000000e+00
      1138        355        354 L M L      23 ACC sh  5.000000000e+00  1.100000000e+01       0       8  7.000000000e+00       3      10  1.000000000e+00
      1139        355        354 L * L      16 NCR sh  4.000000000e+00  1.000000000e+01      15       5  6.000000000e+00      12       4  1.000000000e+00
      1140        355        354 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      14       1  1.000000000e+00
      1141        355        354 L M *      42 FTL sh  5.000000000e+00  1.400000000e+01       0      17  7.000000000e+00      10       4  1.000000000e+00
      1142        356        355 L M L      22 ACC sh  4.000000000e+00  1.400000000e+01       0       6  7.000000000e+00       2       1  1.000000000e+00
      1143        356        355 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01       0       3  9.000000000e+00      16       2  1.000000000e+00
      1144        357        356 L M L      23 ACC sh  3.000000000e+00  1.400000000e+01       0       4  1.000000000e+01       8      16  1.000000000e+00
      1145        357        356 L * L      18 NCR sh  5.000000000e+00  1.000000000e+01       0       5  7.000000000e+00      17       6  1.000000000e+00
      1146        358        357 L M L      22 ACC sh  4.000000000e+00  1.400000000e+01       0       9  1.000000000e+01       6      18  1.000000000e+00
      1147        358        357 * M *      89 BTL sh  8.000000000e+00  2.000000000e+01       8      65  9.000000000e+00      13       0  1.000000000e+00
      1148        359        358 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       1  6.000000000e+00      15       5  1.000000000e+00
      1149        359        358 * * *       6 BTL sh  6.000000000e+00  1.000000000e+01       0       5  6.000000000e+00       5       0  1.000000000e+00
      1150        360        359 L M L      14 ACC sh  3.000000000e+00  1.100000000e+01      13      11  6.000000000e+00       5       6  1.000000000e+00
      1151        361        360 L M L       9 ACC sh  3.000000000e+00  1.400000000e+01       8       5  9.000000000e+00       1       1  1.000000000e+00
      1152        362        361 L M L      11 ACC sh  4.000000000e+00  1.300000000e+01      10       4  1.000000000e+01       2       8  1.000000000e+00
      1153        363        362 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       4       4  1.000000000e+00
      1154        363        362 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       7       2  1.000000000e+00
      1155        363        362 L * L       3 NCR sh  2.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       8       1  1.000000000e+00
      1156        364        363 L M L      10 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       4       6  1.000000000e+00
      1157        364        363 * * *      12 BTL sh  6.000000000e+00  9.000000000e+00       0       7  6.000000000e+00       3       0  1.000000000e+00
      1158        364        363 * M *      11 BTL sh  9.000000000e+00  1.300000000e+01       1       8  1.100000000e+01       7       0  1.000000000e+00
      1159        364        363 * M *      12 BTL sh  6.000000000e+00  1.500000000e+01       0       7  6.000000000e+00       2       0  1.000000000e+00
      1160        364        363 * M *      10 BTL sh  6.000000000e+00  1.100000000e+01       7       0  1.100000000e+01       8       0  1.000000000e+00
      1161        365        364 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0       9  8.000000000e+00       4       5  1.000000000e+00
      1162        365        364 * M *     238 BTL sh  6.000000000e+00  3.600000000e+01       6     172  8.000000000e+00       5       0  1.000000000e+00
      1163        365        364 L * L       4 NCR sh  3.000000000e+00  1.000000000e+01       3       1  1.000000000e+01      10       1  1.000000000e+00
      1164        365        364 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       1       3  1.000000000e+00
      1165        365        364 L * *      14 FTL sh  4.000000000e+00  1.000000000e+01       0       7  1.000000000e+01       4       7  1.000000000e+00
      1166        365        364 * M *      20 BTL sh  6.000000000e+00  1.300000000e+01       3       2  9.000000000e+00       8       0  1.000000000e+00
      1167        366        365 L M L      11 ACC sh  2.000000000e+00  1.500000000e+01       0       3  8.000000000e+00       5       6  1.000000000e+00
      1168        366        365 L M *      27 FTL sh  5.000000000e+00  1.400000000e+01       0      14  6.000000000e+00       9       2  1.000000000e+00
      1169        366        365 L M *      11 FTL sh  4.000000000e+00  1.300000000e+01       0       9  8.000000000e+00       6       4  1.000000000e+00
      1170        366        365 * M *      67 BTL sh  7.000000000e+00  1.700000000e+01       1      52  8.000000000e+00       2       0  1.000000000e+00
      1171        366        365 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       0       6  8.000000000e+00       8       5  1.000000000e+00
      1172        366        365 L * L       6 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
      1173        366        365 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       9       5  6.000000000e+00       9       3  1.000000000e+00
      1174        367        366 L M L       9 ACC sh  4.000000000e+00  1.500000000e+01       0       3  1.500000000e+01       3       3  1.000000000e+00
      1175        367        366 L * L       4 NCR sh  3.000000000e+00  1.000000000e+01       3       2  8.000000000e+00       1       1  1.000000000e+00
      1176        367        366 L * *      12 FTL sh  3.000000000e+00  9.000000000e+00       0       4  7.000000000e+00       6       2  1.000000000e+00
      1177        368        367 L M L       5 ACC sh  5.000000000e+00  1.500000000e+01       0       2  1.500000000e+01       3       2  1.000000000e+00
      1178        369        368 L M L      11 ACC sh  3.000000000e+00  1.500000000e+01      10       5  1.500000000e+01       2       5  1.000000000e+00
      1179        369        368 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       8       2  1.000000000e+00
      1180        369        368 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       2  6.000000000e+00       9       1  1.000000000e+00
      1181        370        369 L M L      13 ACC sh  5.000000000e+00  1.300000000e+01       0       4  7.000000000e+00       1       8  1.000000000e+00
      1182        371        370 L M L      17 ACC sh  2.000000000e+00  1.500000000e+01      16       8  1.100000000e+01       3       4  1.000000000e+00
      1183        371        370 * M *      25 BTL sh  1.000000000e+01  2.100000000e+01       8      22  1.300000000e+01       7       0  1.000000000e+00
      1184        372        371 L M L      15 ACC sh  5.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       5       5  1.000000000e+00
      1185        372        371 L M L      19 FTL sh  3.000000000e+00  1.100000000e+01      18       3  8.000000000e+00       4      10  1.000000000e+00
      1186        373        372 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       2       5  1.000000000e+00
      1187        374        373 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       3       1  1.000000000e+01       1       2  1.000000000e+00
      1188        374        373 * * L       3 BTL sh  4.000000000e+00  1.000000000e+01       2       0  1.000000000e+01       2       0  1.000000000e+00
      1189        374        373 L * *       4 FTL sh  3.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       2       1  1.000000000e+00
      1190        374        373 L * *       6 FTL sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       2       1  1.000000000e+00
      1191        374        373 L * L       4 FTL sh  3.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       2       1  1.000000000e+00
      1192        374        373 * * *       3 BTL sh  6.000000000e+00  1.000000000e+01       2       0  1.000000000e+01       2       0  1.000000000e+00
      1193        375        374 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      1194        375        374 L M *      10 FTL sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       1       3  1.000000000e+00
      1195        375        374 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       5       1  1.000000000e+00
      1196        375        374 L M *       7 FTL sh  5.000000000e+00  1.600000000e+01       0       5  8.000000000e+00       3       1  1.000000000e+00
      1197        376        375 L M L      14 ACC sh  5.000000000e+00  1.300000000e+01       0      11  8.000000000e+00       4       3  1.000000000e+00
      1198        377        376 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      1199        377        376 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       6       2  1.000000000e+00
      1200        377        376 * M *      13 BTL sh  6.000000000e+00  1.300000000e+01       0       4  6.000000000e+00       3       0  1.000000000e+00
      1201        377        376 * M *      14 BTL sh  7.000000000e+00  1.500000000e+01       0       7  7.000000000e+00       2       0  1.000000000e+00
      1202        378        377 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       4       2  1.000000000e+00
      1203        378        377 L M L       8 FTL sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       5  1.000000000e+00
      1204        378        377 L * *       8 FTL sh  5.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       5       2  1.000000000e+00
      1205        378        377 * M *       9 BTL sh  7.000000000e+00  1.300000000e+01       0       7  7.000000000e+00       6       0  1.000000000e+00
      1206        378        377 L M L      30 FTL sh  5.000000000e+00  1.800000000e+01       0       3  8.000000000e+00       3      17  1.000000000e+00
      1207        378        377 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
      1208        378        377 * M *       7 BTL sh  6.000000000e+00  1.700000000e+01       2       6  7.000000000e+00       5       0  1.000000000e+00
      1209        378        377 * M *       9 BTL sh  7.000000000e+00  1.200000000e+01       0       8  7.000000000e+00       6       0  1.000000000e+00
      1210        379        378 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01      15       7  8.000000000e+00       3      11  1.000000000e+00
      1211        379        378 L M *      26 FTL sh  3.000000000e+00  1.500000000e+01       0       6  1.300000000e+01       8      12  1.000000000e+00
      1212        379        378 L M *      17 FTL sh  5.000000000e+00  1.400000000e+01       0       8  8.000000000e+00      10      11  1.000000000e+00
      1213        379        378 L M *      22 FTL sh  4.000000000e+00  1.300000000e+01       0       3  9.000000000e+00      13       8  1.000000000e+00
      1214        380        379 L M L       9 ACC sh  5.000000000e+00  1.300000000e+01       0       4  9.000000000e+00      13       2  1.000000000e+00
      1215        380        379 * M *      17 BTL sh  8.000000000e+00  1.400000000e+01       2       9  9.000000000e+00       3       0  1.000000000e+00
      1216        381        380 L M L      16 ACC sh  4.000000000e+00  1.600000000e+01       0       3  1.300000000e+01       4       2  1.000000000e+00
      1217        381        380 L M *      31 FTL sh  4.000000000e+00  1.600000000e+01       0       8  1.200000000e+01       5       9  1.000000000e+00
      1218        382        381 L M L      23 ACC sh  5.000000000e+00  1.200000000e+01       0      11  1.000000000e+01       9      19  1.000000000e+00
      1219        382        381 L M *      27 FTL sh  4.000000000e+00  1.600000000e+01       0      18  1.200000000e+01      13       3  1.000000000e+00
      1220        382        381 L M L      24 FTL sh  4.000000000e+00  1.200000000e+01       0      18  1.000000000e+01      16      19  1.000000000e+00
      1221        383        382 L M L      27 ACC sh  4.000000000e+00  1.600000000e+01      26      19  1.000000000e+01       5       7  1.000000000e+00
      1222        383        382 * M *     427 BTL sh  6.000000000e+00  7.400000000e+01      12     419  1.300000000e+01      13       0  1.000000000e+00
      1223        384        383 L M L      19 ACC sh  3.000000000e+00  1.300000000e+01       0       2  6.000000000e+00       3      10  1.000000000e+00
      1224        385        384 L M L      49 ACC sh  4.000000000e+00  1.600000000e+01      48      10  1.100000000e+01       3       9  1.000000000e+00
      1225        386        385 L M L      44 ACC sh  5.000000000e+00  2.200000000e+01       0      19  1.000000000e+01      22       3  1.000000000e+00
      1226        386        385 L M *     109 FTL sh  4.000000000e+00  2.200000000e+01       0      75  1.200000000e+01       7      11  1.000000000e+00
      1227        387        386 L M L     179 ACC sh  4.000000000e+00  2.700000000e+01     178      72  1.400000000e+01      25     113  1.000000000e+00
      1228        387        386 * M *     384 BTL sh  6.000000000e+00  4.700000000e+01      33     378  7.000000000e+00      17       0  1.000000000e+00
      1229        388        387 L M R     500 ACC sh  5.000000000e+00  2.010000000e+02       0     499  9.000000000e+00     126      16  1.000000000e+00
      1230        388        387 * * *     551 BTL sh  2.100000000e+01  1.900000000e+02     143     548  3.800000000e+01     114       0  1.000000000e+00
      1231        388        387 * * R     475 BWI sh  2.300000000e+01  2.010000000e+02      12     474  3.700000000e+01      90       0  1.000000000e+00
      1232        388        387 * * R     155 BWI sh  1.270000000e+02  2.010000000e+02      45     154  1.290000000e+02     420       0  1.000000000e+00
      1233        388        387 * * R     424 BWI sh  2.700000000e+01  2.030000000e+02       1     423  2.900000000e+01      78       0  1.000000000e+00
      1234        388        387 * * R      39 BWI sh  1.690000000e+02  2.060000000e+02      22      38  1.830000000e+02     480       0  1.000000000e+00
      1235        389        388 L M R     910 ACC sh  5.000000000e+00  2.050000000e+02       0     909  1.900000000e+01      30     157  1.000000000e+00
      1236        389        388 * * R     671 BWI sh  2.800000000e+01  2.030000000e+02      47     670  3.900000000e+01     450       0  1.000000000e+00
      1237        389        388 * M R     664 BWI sh  9.000000000e+00  2.050000000e+02      72     663  1.600000000e+01     155       0  1.000000000e+00
      1238        389        388 * * R     456 BWI sh  1.800000000e+01  2.030000000e+02      13     455  2.100000000e+01     424       0  1.000000000e+00
      1239        389        388 * * R     219 BWI sh  8.700000000e+01  2.060000000e+02      80     218  1.020000000e+02     688       0  1.000000000e+00
      1240        389        388 * * R     502 BWI sh  2.200000000e+01  2.020000000e+02      19     501  2.400000000e+01     378       0  1.000000000e+00
      1241        389        388 * * R     401 BWI sh  2.100000000e+01  2.040000000e+02       0     400  2.100000000e+01     385       0  1.000000000e+00
      1242        389        388 * * R     326 BWI sh  6.100000000e+01  2.010000000e+02       3     325  6.500000000e+01     612       0  1.000000000e+00
      1243        389        388 * * R     505 BWI sh  3.000000000e+01  2.030000000e+02       5     504  3.200000000e+01     528       0  1.000000000e+00
      1244        389        388 * * R      41 BWI sh  1.550000000e+02  2.030000000e+02       0      40  1.550000000e+02     875       0  1.000000000e+00
      1245        390        389 L M R    1322 ACC sh  3.000000000e+00  2.060000000e+02       0    1321  1.200000000e+01      71     501  1.000000000e+00
      1246        390        389 * * R     248 BWI sh  6.300000000e+01  2.070000000e+02       4     247  6.900000000e+01    1027       0  1.000000000e+00
      1247        390        389 * * R      49 BWI sh  1.570000000e+02  2.010000000e+02       7      48  1.660000000e+02    1267       0  1.000000000e+00
      1248        390        389 * M R     572 BWI sh  7.000000000e+00  2.010000000e+02      26     571  1.600000000e+01     226       0  1.000000000e+00
      1249        390        389 * * R      65 BWI sh  1.580000000e+02  2.040000000e+02      17      64  1.690000000e+02    1285       0  1.000000000e+00
      1250        390        389 * * R     139 BWI sh  1.040000000e+02  2.040000000e+02      11     138  1.080000000e+02    1152       0  1.000000000e+00
      1251        390        389 * * R     198 BWI sh  9.700000000e+01  2.020000000e+02      10     197  1.000000000e+02    1127       0  1.000000000e+00
      1252        391        390 L M L      39 ACC sh  4.000000000e+00  1.700000000e+01       0       8  8.000000000e+00       3      28  1.000000000e+00
      1253        391        390 L * L      10 NCR sh  5.000000000e+00  8.000000000e+00       0       5  6.000000000e+00      33       4  1.000000000e+00
      1254        392        391 L M L      52 ACC sh  4.000000000e+00  2.000000000e+01       0       7  6.000000000e+00       2      40  1.000000000e+00
      1255        392        391 * M *     142 BTL sh  1.000000000e+01  2.300000000e+01      64     116  1.900000000e+01       9       0  1.000000000e+00
      1256        393        392 L M L      66 ACC sh  5.000000000e+00  2.500000000e+01       0      42  9.000000000e+00       1       1  1.000000000e+00
      1257        393        392 * M *     117 BTL sh  8.000000000e+00  2.800000000e+01       1     105  9.000000000e+00      63       0  1.000000000e+00
      1258        393        392 * * *      77 BTL sh  1.100000000e+01  3.100000000e+01      18      42  1.700000000e+01      43       0  1.000000000e+00
      1259        393        392 * M *     164 BTL sh  8.000000000e+00  3.600000000e+01       0     152  8.000000000e+00       2       0  1.000000000e+00
      1260        394        393 L M L     157 ACC sh  5.000000000e+00  2.000000000e+01       0      44  1.000000000e+01       4     121  1.000000000e+00
      1261        395        394 L M R     813 ACC sh  5.000000000e+00  2.020000000e+02       0     812  1.400000000e+01     111     102  1.000000000e+00
      1262        395        394 * * R     667 BWI sh  1.100000000e+01  2.010000000e+02     120     666  2.200000000e+01     134       0  1.000000000e+00
      1263        395        394 * M R     662 BWI sh  8.000000000e+00  2.010000000e+02       0     661  8.000000000e+00      84       0  1.000000000e+00
      1264        395        394 * * R     992 BWI sh  2.000000000e+01  2.020000000e+02      94     991  2.600000000e+01     260       0  1.000000000e+00
      1265        396        395 L M L      46 ACC sh  5.000000000e+00  1.900000000e+01       0      18  1.300000000e+01      49      28  1.000000000e+00
      1266        396        395 * * *      91 BTL sh  1.200000000e+01  3.600000000e+01      22      83  1.500000000e+01      26       0  1.000000000e+00
      1267        396        395 * M *      83 BTL sh  6.000000000e+00  2.300000000e+01      52      30  1.100000000e+01      13       0  1.000000000e+00
      1268        396        395 * M *      91 BTL sh  8.000000000e+00  2.100000000e+01       8      12  1.300000000e+01      28       0  1.000000000e+00
      1269        396        395 L M *      52 FTL sh  5.000000000e+00  2.000000000e+01       0      23  9.000000000e+00      11      11  1.000000000e+00
      1270        396        395 L M *      61 FTL sh  3.000000000e+00  2.400000000e+01       0      48  9.000000000e+00      11      13  1.000000000e+00
      1271        396        395 L M *      56 FTL sh  5.000000000e+00  1.900000000e+01       0      35  8.000000000e+00       7      52  1.000000000e+00
      1272        396        395 L M *      52 FTL sh  4.000000000e+00  2.100000000e+01       0      39  1.300000000e+01      35       3  1.000000000e+00
      1273        397        396 L M L      26 ACC sh  4.000000000e+00  1.200000000e+01      25       7  8.000000000e+00       1      23  1.000000000e+00
      1274        398        397 L M L      15 ACC sh  5.000000000e+00  1.100000000e+01       0       5  6.000000000e+00      19       9  1.000000000e+00
      1275        398        397 L M *      39 FTL sh  4.000000000e+00  1.200000000e+01       0       9  9.000000000e+00       7       6  1.000000000e+00
      1276        398        397 L M *      46 FTL sh  4.000000000e+00  1.900000000e+01       0      31  6.000000000e+00      13       1  1.000000000e+00
      1277        399        398 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       2  8.000000000e+00      11       1  1.000000000e+00
      1278        400        399 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       9       3  1.100000000e+01       7       5  1.000000000e+00
      1279        401        400 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       6  1.000000000e+00
      1280        401        400 * M *      12 BTL sh  8.000000000e+00  1.100000000e+01       3       6  1.000000000e+01       5       0  1.000000000e+00
      1281        401        400 L * L      12 NCR sh  5.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       3       1  1.000000000e+00
      1282        402        401 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       6  1.200000000e+01       2       6  1.000000000e+00
      1283        402        401 L M *      15 FTL sh  5.000000000e+00  1.200000000e+01       0       8  7.000000000e+00       3       1  1.000000000e+00
      1284        403        402 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13       6  8.000000000e+00       2      11  1.000000000e+00
      1285        404        403 L M L      37 ACC sh  3.000000000e+00  1.300000000e+01      36      12  7.000000000e+00       9      35  1.000000000e+00
      1286        404        403 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       6  1.000000000e+00
      1287        405        404 L M L      20 ACC sh  3.000000000e+00  1.500000000e+01       0      11  9.000000000e+00      13       4  1.000000000e+00
      1288        406        405 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       2  9.000000000e+00      18       1  1.000000000e+00
      1289        406        405 * M *       8 BTL sh  8.000000000e+00  1.300000000e+01       5       4  9.000000000e+00       4       0  1.000000000e+00
      1290        406        405 L M *      32 FTL sh  5.000000000e+00  1.600000000e+01       0      22  6.000000000e+00       6       3  1.000000000e+00
      1291        406        405 L M *      11 FTL sh  5.000000000e+00  1.200000000e+01       0       5  1.100000000e+01       5       7  1.000000000e+00
      1292        406        405 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       3       4  1.000000000e+00
      1293        407        406 L M L      44 ACC sh  5.000000000e+00  1.700000000e+01       0      26  6.000000000e+00       6      34  1.000000000e+00
      1294        408        407 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.000000000e+01      37       6  1.000000000e+00
      1295        408        407 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       4  7.000000000e+00       4       2  1.000000000e+00
      1296        408        407 * M *      10 BTL sh  7.000000000e+00  1.500000000e+01       0       6  7.000000000e+00       1       0  1.000000000e+00
      1297        408        407 L M *      11 FTL sh  5.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       7       7  1.000000000e+00
      1298        409        408 L M L      40 ACC sh  4.000000000e+00  1.400000000e+01      39      22  9.000000000e+00       8      37  1.000000000e+00
      1299        409        408 * M *      75 BTL sh  6.000000000e+00  1.900000000e+01       3      32  9.000000000e+00      19       0  1.000000000e+00
      1300        410        409 L M L      29 ACC sh  4.000000000e+00  1.600000000e+01      28      13  1.300000000e+01       4       4  1.000000000e+00
      1301        411        410 L M L      21 ACC sh  2.000000000e+00  1.300000000e+01       0      14  9.000000000e+00      16      11  1.000000000e+00
      1302        411        410 L M *      28 FTL sh  5.000000000e+00  1.400000000e+01       0      18  8.000000000e+00       4       9  1.000000000e+00
      1303        412        411 L M L      25 ACC sh  5.000000000e+00  1.200000000e+01       0      12  6.000000000e+00      18      19  1.000000000e+00
      1304        413        412 L M L      16 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.200000000e+01      12       5  1.000000000e+00
      1305        413        412 * M *      26 BTL sh  7.000000000e+00  1.700000000e+01      18      22  1.300000000e+01       7       0  1.000000000e+00
      1306        414        413 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      1307        414        413 * M *      12 BTL sh  8.000000000e+00  1.400000000e+01       0       8  8.000000000e+00       4       0  1.000000000e+00
      1308        415        414 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       4       4  1.000000000e+00
      1309        415        414 L M *      20 FTL sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      1310        415        414 L M *      12 FTL sh  5.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       6       9  1.000000000e+00
      1311        415        414 * * *      16 BTL sh  6.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       1       0  1.000000000e+00
      1312        416        415 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       0       5  8.000000000e+00       4       4  1.000000000e+00
      1313        416        415 L M *       8 FTL sh  5.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       5       3  1.000000000e+00
      1314        417        416 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0       7  6.000000000e+00       1       9  1.000000000e+00
      1315        418        417 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       6  9.000000000e+00       4       2  1.000000000e+00
      1316        418        417 * M *      10 BTL sh  6.000000000e+00  1.300000000e+01       3       6  7.000000000e+00       7       0  1.000000000e+00
      1317        419        418 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       4  7.000000000e+00       5       2  1.000000000e+00
      1318        419        418 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       6       6  1.000000000e+00
      1319        419        418 L * L       8 NCR sh  4.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       4  1.000000000e+00
      1320        419        418 * M *       9 BTL sh  7.000000000e+00  1.100000000e+01       0       8  7.000000000e+00       2       0  1.000000000e+00
      1321        419        418 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       2       2  1.000000000e+00
      1322        419        418 * M *      10 BTL sh  6.000000000e+00  1.100000000e+01       2       3  1.000000000e+01       6       0  1.000000000e+00
      1323        419        418 L M *      11 FTL sh  4.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       4       5  1.000000000e+00
      1324        420        419 L M L      11 ACC sh  5.000000000e+00  1.100000000e+01       0       6  7.000000000e+00       2       7  1.000000000e+00
      1325        420        419 L M *      12 FTL sh  5.000000000e+00  1.100000000e+01       0       2  6.000000000e+00       8       1  1.000000000e+00
      1326        421        420 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       6       2  1.000000000e+00
      1327        421        420 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       3       2  1.000000000e+00
      1328        421        420 L M L       6 FTL sh  3.000000000e+00  1.100000000e+01       5       2  6.000000000e+00       4       1  1.000000000e+00
      1329        421        420 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       4       1  1.000000000e+00
      1330        422        421 L M L      16 ACC sh  5.000000000e+00  1.300000000e+01       0      11  1.100000000e+01       2       5  1.000000000e+00
      1331        422        421 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       7       2  1.000000000e+00
      1332        423        422 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       4       3  1.000000000e+00
      1333        424        423 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       6      13  1.000000000e+00
      1334        424        423 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       3  7.000000000e+00      13       1  1.000000000e+00
      1335        425        424 L M L      19 ACC sh  5.000000000e+00  1.500000000e+01       0      12  9.000000000e+00       3      16  1.000000000e+00
      1336        426        425 L M L      53 ACC sh  3.000000000e+00  2.200000000e+01       0      20  1.200000000e+01       6       2  1.000000000e+00
      1337        426        425 L M *      54 FTL sh  5.000000000e+00  2.100000000e+01       0      29  1.100000000e+01      33       9  1.000000000e+00
      1338        427        426 L M R     596 ACC sh  5.000000000e+00  2.010000000e+02       0     595  1.000000000e+01      31      31  1.000000000e+00
      1339        427        426 * * R     509 BWI sh  3.200000000e+01  2.060000000e+02      53     508  4.900000000e+01     176       0  1.000000000e+00
      1340        427        426 * * R     653 BWI sh  1.600000000e+01  2.050000000e+02      86     652  2.000000000e+01     105       0  1.000000000e+00
      1341        427        426 * * R     743 BWI sh  2.200000000e+01  2.020000000e+02       1     742  2.900000000e+01     120       0  1.000000000e+00
      1342        427        426 * * R     581 BWI sh  2.200000000e+01  2.050000000e+02       1     580  2.400000000e+01     111       0  1.000000000e+00
      1343        427        426 * * R     146 BWI sh  1.220000000e+02  2.060000000e+02      15     145  1.250000000e+02     470       0  1.000000000e+00
      1344        428        427 L M L      54 ACC sh  4.000000000e+00  1.400000000e+01      53      22  1.100000000e+01       6      27  1.000000000e+00
      1345        429        428 L M L      18 ACC sh  2.000000000e+00  1.100000000e+01      17       7  8.000000000e+00      46      13  1.000000000e+00
      1346        430        429 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       9       5  1.000000000e+00
      1347        430        429 L M *      16 FTL sh  5.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       4      12  1.000000000e+00
      1348        430        429 * M *      14 BTL sh  7.000000000e+00  1.500000000e+01       1      12  8.000000000e+00       4       0  1.000000000e+00
      1349        431        430 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       9       4  8.000000000e+00       5       5  1.000000000e+00
      1350        432        431 L M L       9 ACC sh  5.000000000e+00  1.500000000e+01       0       3  8.000000000e+00       5       2  1.000000000e+00
      1351        432        431 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       6       2  1.000000000e+00
      1352        433        432 L M L      25 ACC sh  2.000000000e+00  1.400000000e+01      24      19  8.000000000e+00       2      10  1.000000000e+00
      1353        433        432 * M *      51 BTL sh  6.000000000e+00  2.100000000e+01      19      49  8.000000000e+00      10       0  1.000000000e+00
      1354        433        432 L M *      54 FTL sh  4.000000000e+00  2.900000000e+01       0      36  1.000000000e+01       9       7  1.000000000e+00
      1355        433        432 * M *      26 BTL sh  9.000000000e+00  1.600000000e+01       0       6  9.000000000e+00      15       0  1.000000000e+00
      1356        433        432 * M *      24 BTL sh  8.000000000e+00  1.800000000e+01       6      14  1.000000000e+01       7       0  1.000000000e+00
      1357        434        433 L M L      56 ACC sh  4.000000000e+00  1.700000000e+01      55      27  9.000000000e+00       2      17  1.000000000e+00
      1358        435        434 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01      11       4  7.000000000e+00      40      10  1.000000000e+00
      1359        435        434 L M L      12 FTL sh  4.000000000e+00  1.100000000e+01      11       4  1.100000000e+01       4       4  1.000000000e+00
      1360        436        435 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       5  9.000000000e+00       7       4  1.000000000e+00
      1361        437        436 L M L      18 ACC sh  5.000000000e+00  1.400000000e+01       0       6  7.000000000e+00       7      14  1.000000000e+00
      1362        437        436 * M *      20 BTL sh  6.000000000e+00  2.000000000e+01       8      17  1.000000000e+01       7       0  1.000000000e+00
      1363        438        437 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0       9  6.000000000e+00      16       2  1.000000000e+00
      1364        438        437 * M *      11 BTL sh  6.000000000e+00  1.500000000e+01       0       4  6.000000000e+00       6       0  1.000000000e+00
      1365        439        438 L M L      69 ACC sh  4.000000000e+00  1.500000000e+01       0      24  7.000000000e+00       8       3  1.000000000e+00
      1366        439        438 * M *      79 BTL sh  7.000000000e+00  2.500000000e+01      55      76  1.500000000e+01      24       0  1.000000000e+00
      1367        440        439 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0      10  8.000000000e+00      30       3  1.000000000e+00
      1368        441        440 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       6       4  9.000000000e+00       9       1  1.000000000e+00
      1369        442        441 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01      14       4  9.000000000e+00       1      10  1.000000000e+00
      1370        442        441 * M *      20 BTL sh  8.000000000e+00  1.500000000e+01       4      16  1.300000000e+01      11       0  1.000000000e+00
      1371        442        441 * M *      14 BTL sh  6.000000000e+00  1.400000000e+01       1       4  7.000000000e+00       6       0  1.000000000e+00
      1372        442        441 * M *      28 BTL sh  6.000000000e+00  1.600000000e+01       4       2  7.000000000e+00       6       0  1.000000000e+00
      1373        442        441 * M *      23 BTL sh  7.000000000e+00  2.400000000e+01       4      18  9.000000000e+00       9       0  1.000000000e+00
      1374        442        441 L M *      22 FTL sh  5.000000000e+00  1.200000000e+01       0      13  9.000000000e+00       9      11  1.000000000e+00
      1375        442        441 L M *      15 FTL sh  5.000000000e+00  1.400000000e+01       0      13  6.000000000e+00       7       4  1.000000000e+00
      1376        442        441 L M *      66 FTL sh  5.000000000e+00  2.300000000e+01       0      56  6.000000000e+00       1      12  1.000000000e+00
      1377        442        441 L * L      14 NCR sh  5.000000000e+00  1.000000000e+01       0      12  6.000000000e+00       8       5  1.000000000e+00
      1378        442        441 L M *      37 FTL sh  5.000000000e+00  2.100000000e+01       0      24  1.300000000e+01       4       5  1.000000000e+00
      1379        442        441 * M *      67 BTL sh  6.000000000e+00  2.700000000e+01       2      61  1.200000000e+01       5       0  1.000000000e+00
      1380        443        442 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       7  9.000000000e+00      12       6  1.000000000e+00
      1381        443        442 L * L       5 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       3  1.000000000e+00
      1382        443        442 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      1383        443        442 L M L      16 FTL sh  4.000000000e+00  1.100000000e+01       0       7  9.000000000e+00       5       3  1.000000000e+00
      1384        444        443 L M L      14 ACC sh  4.000000000e+00  1.300000000e+01      13       2  9.000000000e+00       5       5  1.000000000e+00
      1385        444        443 * M *      14 BTL sh  8.000000000e+00  1.400000000e+01       5      12  1.100000000e+01       1       0  1.000000000e+00
      1386        444        443 * M *      14 BTL sh  6.000000000e+00  1.100000000e+01       6       3  1.000000000e+01       7       0  1.000000000e+00
      1387        444        443 * M *      53 BTL sh  6.000000000e+00  2.100000000e+01       0      51  6.000000000e+00      11       0  1.000000000e+00
      1388        444        443 * M *      13 BTL sh  6.000000000e+00  1.500000000e+01       3       7  1.100000000e+01       1       0  1.000000000e+00
      1389        444        443 L M *      28 FTL sh  4.000000000e+00  2.000000000e+01       0      26  7.000000000e+00       3       5  1.000000000e+00
      1390        444        443 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       1  6.000000000e+00      11       2  1.000000000e+00
      1391        444        443 * M *      27 BTL sh  6.000000000e+00  1.400000000e+01       4      19  1.100000000e+01       1       0  1.000000000e+00
      1392        444        443 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       3  8.000000000e+00       9       3  1.000000000e+00
      1393        444        443 * M *      41 BTL sh  6.000000000e+00  2.000000000e+01       3      30  1.100000000e+01       1       0  1.000000000e+00
      1394        444        443 L M *      15 FTL sh  5.000000000e+00  1.100000000e+01       0      11  6.000000000e+00       6       9  1.000000000e+00
      1395        445        444 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01      16       8  9.000000000e+00       5      12  1.000000000e+00
      1396        445        444 L M *      30 FTL sh  3.000000000e+00  1.800000000e+01       0      26  7.000000000e+00      11       4  1.000000000e+00
      1397        445        444 * M *      23 BTL sh  7.000000000e+00  1.700000000e+01       3      14  9.000000000e+00       5       0  1.000000000e+00
      1398        445        444 L M *      60 FTL sh  5.000000000e+00  2.200000000e+01       0      23  1.100000000e+01       9       7  1.000000000e+00
      1399        445        444 L M *      17 FTL sh  5.000000000e+00  1.400000000e+01       0      15  7.000000000e+00      15       1  1.000000000e+00
      1400        445        444 * M *      38 BTL sh  7.000000000e+00  1.600000000e+01       7      12  1.100000000e+01       9       0  1.000000000e+00
      1401        445        444 * M *      28 BTL sh  6.000000000e+00  1.700000000e+01       9       3  8.000000000e+00       7       0  1.000000000e+00
      1402        446        445 L M L      47 ACC sh  4.000000000e+00  1.500000000e+01       0      14  1.000000000e+01      10      38  1.000000000e+00
      1403        446        445 * M *      68 BTL sh  7.000000000e+00  1.700000000e+01      31      52  1.400000000e+01      12       0  1.000000000e+00
      1404        446        445 * M *     190 BTL sh  6.000000000e+00  5.400000000e+01      26     175  8.000000000e+00      30       0  1.000000000e+00
      1405        446        445 L M *      79 FTL sh  5.000000000e+00  2.500000000e+01       0      69  7.000000000e+00      45       3  1.000000000e+00
      1406        446        445 * M *     311 BTL sh  8.000000000e+00  1.240000000e+02       0     310  8.000000000e+00      28       0  1.000000000e+00
      1407        446        445 L M *      51 FTL sh  5.000000000e+00  2.100000000e+01       0      16  1.000000000e+01       3       2  1.000000000e+00
      1408        447        446 L M L      16 ACC sh  4.000000000e+00  1.400000000e+01       0      10  8.000000000e+00      29       1  1.000000000e+00
      1409        447        446 L M *      21 FTL sh  5.000000000e+00  1.800000000e+01       0      17  1.100000000e+01       3      11  1.000000000e+00
      1410        447        446 L M *     155 FTL sh  5.000000000e+00  3.600000000e+01       0     140  6.000000000e+00       2       9  1.000000000e+00
      1411        447        446 * M *      36 BTL sh  6.000000000e+00  1.700000000e+01       0       8  6.000000000e+00       2       0  1.000000000e+00
      1412        447        446 L M *      21 FTL sh  5.000000000e+00  1.300000000e+01       0      20  1.000000000e+01      12      16  1.000000000e+00
      1413        447        446 L M *     125 FTL sh  3.000000000e+00  3.000000000e+01       0     123  9.000000000e+00       6      26  1.000000000e+00
      1414        447        446 * M *      30 BTL sh  1.000000000e+01  2.100000000e+01       1      12  1.400000000e+01      10       0  1.000000000e+00
      1415        447        446 * M *     125 BTL sh  6.000000000e+00  4.100000000e+01       9      60  1.400000000e+01      10       0  1.000000000e+00
      1416        447        446 * M *      17 BTL sh  9.000000000e+00  1.600000000e+01       0       1  9.000000000e+00      11       0  1.000000000e+00
      1417        447        446 * M *      27 BTL sh  6.000000000e+00  1.400000000e+01       3      26  8.000000000e+00      13       0  1.000000000e+00
      1418        447        446 * M *      49 BTL sh  7.000000000e+00  2.300000000e+01       1      31  8.000000000e+00       1       0  1.000000000e+00
      1419        447        446 * M *      16 BTL sh  6.000000000e+00  1.500000000e+01       2      10  1.000000000e+01      12       0  1.000000000e+00
      1420        448        447 L M L      40 ACC sh  3.000000000e+00  1.400000000e+01       0      15  1.400000000e+01      10      15  1.000000000e+00
      1421        449        448 L M L      15 ACC sh  4.000000000e+00  1.700000000e+01      14       5  1.000000000e+01       3      11  1.000000000e+00
      1422        450        449 L M L      26 ACC sh  5.000000000e+00  1.800000000e+01       0       8  1.000000000e+01       3       7  1.000000000e+00
      1423        450        449 L M *      26 FTL sh  5.000000000e+00  1.500000000e+01       0      12  1.500000000e+01      23      22  1.000000000e+00
      1424        450        449 * M *      30 BTL sh  8.000000000e+00  1.600000000e+01       5      14  1.000000000e+01       5       0  1.000000000e+00
      1425        451        450 L M L      21 ACC sh  3.000000000e+00  1.600000000e+01      20      13  1.200000000e+01       6      15  1.000000000e+00
      1426        452        451 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       7       4  1.100000000e+01      19       4  1.000000000e+00
      1427        453        452 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       4  7.000000000e+00       3       3  1.000000000e+00
      1428        453        452 * M *       7 BTL sh  6.000000000e+00  1.200000000e+01       1       4  7.000000000e+00       3       0  1.000000000e+00
      1429        453        452 L M *       9 FTL sh  5.000000000e+00  1.200000000e+01       0       7  7.000000000e+00       3       5  1.000000000e+00
      1430        454        453 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       6       2  1.000000000e+00
      1431        454        453 L M *       9 FTL sh  4.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       4       5  1.000000000e+00
      1432        454        453 * * *       6 BTL sh  7.000000000e+00  1.000000000e+01       1       2  8.000000000e+00       1       0  1.000000000e+00
      1433        454        453 L M *      24 FTL sh  4.000000000e+00  1.700000000e+01       0      21  9.000000000e+00       4       1  1.000000000e+00
      1434        454        453 * M *      10 BTL sh  7.000000000e+00  1.500000000e+01       1       9  9.000000000e+00       4       0  1.000000000e+00
      1435        454        453 * * *       7 BTL sh  6.000000000e+00  1.000000000e+01       2       3  8.000000000e+00       1       0  1.000000000e+00
      1436        454        453 L * *       7 FTL sh  5.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       4       4  1.000000000e+00
      1437        455        454 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       5       1  1.000000000e+00
      1438        455        454 * M L      10 BTL sh  5.000000000e+00  1.500000000e+01       9       2  9.000000000e+00       5       0  1.000000000e+00
      1439        455        454 L * L      14 NCR sh  4.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       7       6  1.000000000e+00
      1440        455        454 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       1  9.000000000e+00       1       1  1.000000000e+00
      1441        455        454 L M L      14 FTL sh  4.000000000e+00  1.500000000e+01       0       2  1.000000000e+01       6       7  1.000000000e+00
      1442        456        455 L M L      20 ACC sh  4.000000000e+00  1.700000000e+01      19       8  9.000000000e+00       5       4  1.000000000e+00
      1443        456        455 * M *      39 BTL sh  7.000000000e+00  1.800000000e+01       2      18  1.300000000e+01       3       0  1.000000000e+00
      1444        457        456 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01      12       5  1.000000000e+01       1      10  1.000000000e+00
      1445        458        457 L M L      27 ACC sh  3.000000000e+00  1.400000000e+01       0      17  1.200000000e+01       5       3  1.000000000e+00
      1446        458        457 * M *      29 BTL sh  6.000000000e+00  2.400000000e+01       3      17  1.300000000e+01      20       0  1.000000000e+00
      1447        459        458 L M L      41 ACC sh  5.000000000e+00  1.500000000e+01       0       6  8.000000000e+00      25      24  1.000000000e+00
      1448        460        459 L M L      43 ACC sh  4.000000000e+00  1.800000000e+01       0       5  8.000000000e+00      24       8  1.000000000e+00
      1449        460        459 * M *      53 BTL sh  9.000000000e+00  1.700000000e+01       3      17  1.200000000e+01       2       0  1.000000000e+00
      1450        460        459 * M *      68 BTL sh  7.000000000e+00  2.900000000e+01       8      40  1.200000000e+01       2       0  1.000000000e+00
      1451        460        459 * M *     347 BTL sh  6.000000000e+00  1.310000000e+02       0     341  6.000000000e+00      35       0  1.000000000e+00
      1452        460        459 * M *      64 BTL sh  6.000000000e+00  2.200000000e+01      47      60  1.300000000e+01      31       0  1.000000000e+00
      1453        460        459 * M *     114 BTL sh  6.000000000e+00  2.700000000e+01       2     100  9.000000000e+00      28       0  1.000000000e+00
      1454        460        459 * M *      83 BTL sh  6.000000000e+00  2.300000000e+01      54      65  9.000000000e+00      30       0  1.000000000e+00
      1455        461        460 L M L      28 ACC sh  5.000000000e+00  1.800000000e+01       0       9  8.000000000e+00      29      22  1.000000000e+00
      1456        462        461 L M L      11 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.000000000e+01      24       9  1.000000000e+00
      1457        462        461 L M *      13 FTL sh  5.000000000e+00  1.400000000e+01       0      12  1.000000000e+01       9       8  1.000000000e+00
      1458        462        461 * M *      16 BTL sh  8.000000000e+00  2.000000000e+01       3      14  1.400000000e+01       7       0  1.000000000e+00
      1459        462        461 * M *      49 BTL sh  6.000000000e+00  1.700000000e+01       6      34  1.000000000e+01       9       0  1.000000000e+00
      1460        463        462 L M L      11 ACC sh  3.000000000e+00  1.400000000e+01      10       5  7.000000000e+00       2       2  1.000000000e+00
      1461        463        462 L * *      11 FTL sh  4.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       8       6  1.000000000e+00
      1462        464        463 L M L      58 ACC sh  5.000000000e+00  1.700000000e+01       0      23  1.100000000e+01       4      17  1.000000000e+00
      1463        465        464 L M L      54 ACC sh  5.000000000e+00  1.700000000e+01       0      13  1.100000000e+01      14      49  1.000000000e+00
      1464        465        464 * M *      59 BTL sh  8.000000000e+00  2.100000000e+01      10      54  1.600000000e+01      22       0  1.000000000e+00
      1465        465        464 * M R     696 BWI sh  8.000000000e+00  2.040000000e+02       8     695  1.600000000e+01       2       0  1.000000000e+00
      1466        465        464 * M *     254 BTL sh  8.000000000e+00  5.100000000e+01       2     251  9.000000000e+00       7       0  1.000000000e+00
      1467        465        464 * M *     145 BTL sh  9.000000000e+00  2.700000000e+01       0     103  9.000000000e+00      47       0  1.000000000e+00
      1468        465        464 L M *      69 FTL sh  5.000000000e+00  2.500000000e+01       0      66  1.000000000e+01      37       2  1.000000000e+00
      1469        465        464 * M *     517 BTL sh  1.000000000e+01  1.080000000e+02       1     513  1.700000000e+01      13       0  1.000000000e+00
      1470        466        465 L M L      42 ACC sh  4.000000000e+00  1.500000000e+01      41       8  1.100000000e+01      40      25  1.000000000e+00
      1471        467        466 L M L      37 ACC sh  3.000000000e+00  1.700000000e+01       0       7  1.000000000e+01      26       2  1.000000000e+00
      1472        468        467 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01       0       5  1.100000000e+01      31       7  1.000000000e+00
      1473        469        468 L M L       6 ACC sh  5.000000000e+00  1.600000000e+01       0       4  1.300000000e+01       5       3  1.000000000e+00
      1474        469        468 * M *      11 BTL sh  7.000000000e+00  1.300000000e+01       3       0  1.300000000e+01       3       0  1.000000000e+00
      1475        469        468 L M *       6 FTL sh  5.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       3       2  1.000000000e+00
      1476        469        468 * M *       5 BTL sh  7.000000000e+00  1.300000000e+01       1       0  1.300000000e+01       1       0  1.000000000e+00
      1477        470        469 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       9       3  1.300000000e+01       3       3  1.000000000e+00
      1478        470        469 L M *      11 FTL sh  1.000000000e+00  1.200000000e+01       0       9  9.000000000e+00       5       7  1.000000000e+00
      1479        470        469 L M *      11 FTL sh  2.000000000e+00  1.100000000e+01       0       3  1.000000000e+01       1       6  1.000000000e+00
      1480        470        469 L M *      33 FTL sh  3.000000000e+00  2.800000000e+01       0      23  1.300000000e+01       4       3  1.000000000e+00
      1481        470        469 L M *      10 FTL sh  5.000000000e+00  1.200000000e+01       0       1  1.000000000e+01       1       4  1.000000000e+00
      1482        470        469 * M *      67 BTL sh  6.000000000e+00  2.400000000e+01       9      20  9.000000000e+00       5       0  1.000000000e+00
      1483        470        469 L M *      10 FTL sh  5.000000000e+00  1.400000000e+01       0       9  1.300000000e+01       3       4  1.000000000e+00
      1484        470        469 * M *      10 BTL sh  6.000000000e+00  1.500000000e+01       2       6  8.000000000e+00       7       0  1.000000000e+00
      1485        470        469 * M *      83 BTL sh  6.000000000e+00  2.400000000e+01       2      43  1.000000000e+01       1       0  1.000000000e+00
      1486        470        469 * M *       9 BTL sh  6.000000000e+00  1.200000000e+01       5       2  7.000000000e+00       2       0  1.000000000e+00
      1487        470        469 L * L      14 NCR sh  3.000000000e+00  1.000000000e+01      13       3  8.000000000e+00       7      10  1.000000000e+00
      1488        470        469 * M *       9 BTL sh  8.000000000e+00  1.700000000e+01       3       8  1.300000000e+01       3       0  1.000000000e+00
      1489        471        470 L M L      41 ACC sh  3.000000000e+00  2.200000000e+01      40      17  7.000000000e+00       2      37  1.000000000e+00
      1490        471        470 L M *      60 FTL sh  5.000000000e+00  2.000000000e+01       0      21  1.100000000e+01      35       2  1.000000000e+00
      1491        472        471 L M L      20 ACC sh  4.000000000e+00  1.200000000e+01      19       6  9.000000000e+00       6       3  1.000000000e+00
      1492        473        472 L M L      21 ACC sh  3.000000000e+00  1.300000000e+01       0      10  9.000000000e+00       7      13  1.000000000e+00
      1493        474        473 L M L      19 ACC sh  4.000000000e+00  1.600000000e+01       0       6  1.000000000e+01       7       3  1.000000000e+00
      1494        474        473 * M *      20 BTL sh  6.000000000e+00  1.700000000e+01       0      10  6.000000000e+00      17       0  1.000000000e+00
      1495        475        474 L M L      26 ACC sh  4.000000000e+00  1.600000000e+01       0      11  1.200000000e+01       8      10  1.000000000e+00
      1496        475        474 * M *      57 BTL sh  9.000000000e+00  2.500000000e+01       1      33  1.400000000e+01      22       0  1.000000000e+00
      1497        476        475 L M L      50 ACC sh  3.000000000e+00  1.700000000e+01      49      23  9.000000000e+00       3      43  1.000000000e+00
      1498        476        475 * M *      64 BTL sh  7.000000000e+00  2.900000000e+01      16      45  1.700000000e+01      33       0  1.000000000e+00
      1499        476        475 L M *     118 FTL sh  5.000000000e+00  2.900000000e+01       0      35  1.300000000e+01      36      21  1.000000000e+00
      1500        477        476 L M L      46 ACC sh  3.000000000e+00  1.900000000e+01       0      13  7.000000000e+00      40      23  1.000000000e+00
      1501        478        477 L M L      26 ACC sh  5.000000000e+00  1.200000000e+01       0       6  1.200000000e+01      36       9  1.000000000e+00
      1502        479        478 L M L      23 ACC sh  2.000000000e+00  1.500000000e+01      22       9  1.200000000e+01       6      17  1.000000000e+00
      1503        480        479 L M L      21 ACC sh  5.000000000e+00  1.700000000e+01       0      14  8.000000000e+00       2       3  1.000000000e+00
      1504        481        480 L M L      12 ACC sh  5.000000000e+00  1.400000000e+01       0       6  1.100000000e+01       6       3  1.000000000e+00
      1505        481        480 L M *      15 FTL sh  4.000000000e+00  1.200000000e+01       0       8  1.200000000e+01       8       8  1.000000000e+00
      1506        482        481 L M L      22 ACC sh  5.000000000e+00  1.300000000e+01       0       9  1.100000000e+01       3       5  1.000000000e+00
      1507        483        482 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       8  7.000000000e+00      14       6  1.000000000e+00
      1508        483        482 * M *      13 BTL sh  6.000000000e+00  1.400000000e+01       4       9  1.100000000e+01       7       0  1.000000000e+00
      1509        483        482 * M *      14 BTL sh  6.000000000e+00  1.200000000e+01       5       3  1.000000000e+01       4       0  1.000000000e+00
      1510        484        483 L M L      13 ACC sh  5.000000000e+00  1.500000000e+01       0       9  1.200000000e+01       8       6  1.000000000e+00
      1511        485        484 L M R     599 ACC sh  5.000000000e+00  2.020000000e+02       0     598  1.100000000e+01       3       4  1.000000000e+00
      1512        485        484 * * R     329 BWI sh  5.700000000e+01  2.020000000e+02       2     328  6.800000000e+01     282       0  1.000000000e+00
      1513        486        485 L M L      61 ACC sh  5.000000000e+00  1.400000000e+01       0      25  1.300000000e+01      17      37  1.000000000e+00
      1514        487        486 L M L     197 ACC sh  3.000000000e+00  2.400000000e+01     196      72  1.200000000e+01      18      25  1.000000000e+00
      1515        487        486 L M *     264 FTL sh  5.000000000e+00  9.900000000e+01       0     262  1.300000000e+01      93      28  1.000000000e+00
      1516        488        487 L M L     218 ACC sh  5.000000000e+00  2.200000000e+01       0     189  1.100000000e+01       7     133  1.000000000e+00
      1517        488        487 * M *     242 BTL sh  9.000000000e+00  4.700000000e+01       0     196  9.000000000e+00       4       0  1.000000000e+00
      1518        488        487 * M R     488 BWI sh  1.000000000e+01  2.070000000e+02       3     487  1.100000000e+01     103       0  1.000000000e+00
      1519        488        487 * M R     744 BWI sh  7.000000000e+00  2.020000000e+02       0     743  7.000000000e+00       1       0  1.000000000e+00
      1520        489        488 L M L     126 ACC sh  4.000000000e+00  2.100000000e+01       0      26  1.000000000e+01     135     101  1.000000000e+00
      1521        490        489 L M L      45 ACC sh  4.000000000e+00  1.500000000e+01       0      19  9.000000000e+00     121      23  1.000000000e+00
      1522        490        489 L M *      61 FTL sh  5.000000000e+00  3.600000000e+01       0      57  9.000000000e+00       1      13  1.000000000e+00
      1523        491        490 L M L       9 ACC sh  2.000000000e+00  1.300000000e+01       0       4  7.000000000e+00       6       6  1.000000000e+00
      1524        491        490 * M *      12 BTL sh  6.000000000e+00  1.300000000e+01       3       0  1.300000000e+01       4       0  1.000000000e+00
      1525        491        490 * M *      10 BTL sh  7.000000000e+00  1.100000000e+01       2       5  1.000000000e+01       2       0  1.000000000e+00
      1526        491        490 * M *      11 BTL sh  7.000000000e+00  1.300000000e+01       3       0  1.300000000e+01       4       0  1.000000000e+00
      1527        491        490 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       6       4  1.000000000e+01       2       4  1.000000000e+00
      1528        491        490 L M *      10 FTL sh  5.000000000e+00  1.100000000e+01       0       8  7.000000000e+00       7       1  1.000000000e+00
      1529        491        490 L M *      29 FTL sh  4.000000000e+00  1.300000000e+01       0      15  8.000000000e+00       5       5  1.000000000e+00
      1530        491        490 * M *      12 BTL sh  7.000000000e+00  1.100000000e+01       0       8  7.000000000e+00       7       0  1.000000000e+00
      1531        491        490 L M *      10 FTL sh  2.000000000e+00  1.500000000e+01       0       9  7.000000000e+00       7       3  1.000000000e+00
      1532        491        490 * M *       9 BTL sh  6.000000000e+00  1.300000000e+01       3       8  9.000000000e+00       3       0  1.000000000e+00
      1533        491        490 * M *       8 BTL sh  8.000000000e+00  1.400000000e+01       0       7  8.000000000e+00       5       0  1.000000000e+00
      1534        491        490 * M *      11 BTL sh  7.000000000e+00  1.300000000e+01       4       0  1.300000000e+01       4       0  1.000000000e+00
      1535        491        490 L M *       9 FTL sh  3.000000000e+00  1.100000000e+01       0       7  8.000000000e+00       5       3  1.000000000e+00
      1536        491        490 * M *      25 BTL sh  8.000000000e+00  1.500000000e+01       0      14  8.000000000e+00       5       0  1.000000000e+00
      1537        491        490 * M *      15 BTL sh  7.000000000e+00  1.200000000e+01       3      10  8.000000000e+00       5       0  1.000000000e+00
      1538        491        490 * M *       8 BTL sh  7.000000000e+00  1.100000000e+01       7       5  9.000000000e+00       3       0  1.000000000e+00
      1539        491        490 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       7       2  8.000000000e+00       1       2  1.000000000e+00
      1540        491        490 * M *      20 BTL sh  6.000000000e+00  1.300000000e+01      17       7  7.000000000e+00       6       0  1.000000000e+00
      1541        491        490 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       1  1.000000000e+00
      1542        492        491 L M L      11 ACC sh  4.000000000e+00  1.300000000e+01       0       6  9.000000000e+00       3       5  1.000000000e+00
      1543        492        491 L M *      16 FTL sh  5.000000000e+00  1.200000000e+01       0      11  7.000000000e+00       8       5  1.000000000e+00
      1544        492        491 L * *      16 FTL sh  5.000000000e+00  9.000000000e+00       0       6  8.000000000e+00       1       5  1.000000000e+00
      1545        492        491 * M *      23 BTL sh  6.000000000e+00  1.300000000e+01       3       0  1.300000000e+01       6       0  1.000000000e+00
      1546        492        491 L * L      16 NCR sh  4.000000000e+00  1.000000000e+01      15       8  8.000000000e+00       4       7  1.000000000e+00
      1547        492        491 L M L      13 FTL sh  4.000000000e+00  1.100000000e+01      12       1  9.000000000e+00       3       5  1.000000000e+00
      1548        492        491 * M *      11 BTL sh  7.000000000e+00  1.300000000e+01       4       7  8.000000000e+00       4       0  1.000000000e+00
      1549        492        491 L M *      20 FTL sh  2.000000000e+00  1.400000000e+01       0      19  1.000000000e+01       7       4  1.000000000e+00
      1550        492        491 * M *      14 BTL sh  6.000000000e+00  1.200000000e+01       1      11  8.000000000e+00       4       0  1.000000000e+00
      1551        492        491 L * L      18 FTL sh  4.000000000e+00  1.000000000e+01       0      14  9.000000000e+00       2       2  1.000000000e+00
      1552        493        492 L M L      15 ACC sh  5.000000000e+00  1.200000000e+01       0       2  9.000000000e+00       2      13  1.000000000e+00
      1553        493        492 * M *      16 BTL sh  7.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       2       0  1.000000000e+00
      1554        493        492 L M *      43 FTL sh  5.000000000e+00  1.400000000e+01       0       2  1.200000000e+01       8      31  1.000000000e+00
      1555        493        492 L M *      16 FTL sh  5.000000000e+00  1.100000000e+01       0       9  9.000000000e+00      13      11  1.000000000e+00
      1556        493        492 L M *      28 FTL sh  5.000000000e+00  1.600000000e+01       0      24  1.100000000e+01       9      11  1.000000000e+00
      1557        494        493 L M L      16 ACC sh  3.000000000e+00  1.200000000e+01      15       7  1.200000000e+01      11       7  1.000000000e+00
      1558        494        493 L M *      17 FTL sh  4.000000000e+00  1.600000000e+01       0      11  8.000000000e+00      11       2  1.000000000e+00
      1559        494        493 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       5       3  8.000000000e+00       2       3  1.000000000e+00
      1560        494        493 * M *      20 BTL sh  7.000000000e+00  1.600000000e+01       2      18  9.000000000e+00       3       0  1.000000000e+00
      1561        494        493 L M *      19 FTL sh  4.000000000e+00  1.100000000e+01       0       5  8.000000000e+00      12      16  1.000000000e+00
      1562        495        494 L M R     702 ACC sh  5.000000000e+00  2.020000000e+02       0     701  7.000000000e+00       5      11  1.000000000e+00
      1563        496        495 L M L     116 ACC sh  4.000000000e+00  1.800000000e+01       0      18  8.000000000e+00      25      52  1.000000000e+00
      1564        497        496 L M L     132 ACC sh  4.000000000e+00  1.800000000e+01     131      43  1.200000000e+01      53      91  1.000000000e+00
      1565        498        497 L M L      28 ACC sh  5.000000000e+00  1.300000000e+01       0      21  7.000000000e+00     130      26  1.000000000e+00
      1566        498        497 * M *      27 BTL sh  9.000000000e+00  1.700000000e+01       1       3  1.000000000e+01      16       0  1.000000000e+00
      1567        498        497 * M *     187 BTL sh  8.000000000e+00  4.800000000e+01       2     178  1.100000000e+01      20       0  1.000000000e+00
      1568        498        497 * M *     325 BTL sh  6.000000000e+00  8.500000000e+01       8     315  1.200000000e+01      23       0  1.000000000e+00
      1569        499        498 L M L      15 ACC sh  1.000000000e+00  1.300000000e+01       0       5  1.000000000e+01      19       7  1.000000000e+00
      1570        499        498 * M *      36 BTL sh  7.000000000e+00  2.000000000e+01       9      33  1.200000000e+01       6       0  1.000000000e+00
      1571        499        498 L M *      32 FTL sh  5.000000000e+00  1.800000000e+01       0      13  1.200000000e+01       6       7  1.000000000e+00
      1572        499        498 L * L      19 NCR sh  4.000000000e+00  1.000000000e+01       0       6  9.000000000e+00       9       4  1.000000000e+00
      1573        499        498 * M L      14 BTL sh  4.000000000e+00  1.200000000e+01      13       0  1.200000000e+01       6       0  1.000000000e+00
      1574        499        498 * M *      17 BTL sh  7.000000000e+00  1.800000000e+01       0       8  7.000000000e+00       2       0  1.000000000e+00
      1575        500        499 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       9  6.000000000e+00      12       1  1.000000000e+00
      1576        500        499 * M *      25 BTL sh  8.000000000e+00  1.600000000e+01       8       3  1.000000000e+01      10       0  1.000000000e+00
      1577        501        500 L M L      20 ACC sh  5.000000000e+00  1.700000000e+01       0      10  1.000000000e+01      10       2  1.000000000e+00
      1578        501        500 * M *     118 BTL sh  6.000000000e+00  2.500000000e+01      15     101  1.500000000e+01       9       0  1.000000000e+00
      1579        502        501 L M L      24 ACC sh  5.000000000e+00  1.600000000e+01       0      10  9.000000000e+00      14       8  1.000000000e+00
      1580        503        502 L M L      26 ACC sh  3.000000000e+00  1.600000000e+01      25       7  1.600000000e+01      10      19  1.000000000e+00
      1581        504        503 L M L      31 ACC sh  4.000000000e+00  1.600000000e+01       0       6  8.000000000e+00      12      18  1.000000000e+00
      1582        505        504 L M L      16 ACC sh  3.000000000e+00  1.800000000e+01       0       3  1.300000000e+01       7       9  1.000000000e+00
      1583        505        504 L M *      18 FTL sh  4.000000000e+00  1.700000000e+01       0      10  1.100000000e+01       6      12  1.000000000e+00
      1584        506        505 L M L      19 ACC sh  3.000000000e+00  1.500000000e+01       0       4  1.500000000e+01       5       4  1.000000000e+00
      1585        506        505 * M L      20 BTL sh  5.000000000e+00  1.600000000e+01      19       6  1.000000000e+01       9       0  1.000000000e+00
      1586        507        506 L M L      20 ACC sh  2.000000000e+00  1.600000000e+01      19      11  1.500000000e+01       4       8  1.000000000e+00
      1587        508        507 L M L      21 ACC sh  4.000000000e+00  1.400000000e+01      20      11  6.000000000e+00       4       9  1.000000000e+00
      1588        509        508 L M L       5 ACC sh  4.000000000e+00  1.300000000e+01       4       1  1.000000000e+01       4       2  1.000000000e+00
      1589        509        508 L M *       8 FTL sh  5.000000000e+00  1.100000000e+01       0       5  6.000000000e+00       3       2  1.000000000e+00
      1590        510        509 L M L       6 ACC sh  5.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       1       3  1.000000000e+00
      1591        510        509 * M *       5 BTL sh  7.000000000e+00  1.400000000e+01       3       1  1.300000000e+01       3       0  1.000000000e+00
      1592        510        509 * M *       9 BTL sh  6.000000000e+00  1.300000000e+01       8       0  1.300000000e+01       3       0  1.000000000e+00
      1593        510        509 L * L      11 NCR sh  3.000000000e+00  1.000000000e+01       0       8  7.000000000e+00       4       3  1.000000000e+00
      1594        510        509 * M L       5 BTL sh  2.000000000e+00  1.300000000e+01       4       0  1.300000000e+01       3       0  1.000000000e+00
      1595        511        510 L M L       5 ACC sh  3.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       3       2  1.000000000e+00
      1596        511        510 * M *       4 BTL sh  7.000000000e+00  1.300000000e+01       2       0  1.300000000e+01       2       0  1.000000000e+00
      1597        511        510 L * L       4 NCR sh  3.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       3       1  1.000000000e+00
      1598        511        510 * M *       5 BTL sh  7.000000000e+00  1.300000000e+01       3       0  1.300000000e+01       2       0  1.000000000e+00
      1599        511        510 * * *       5 BTL sh  6.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       1       0  1.000000000e+00
      1600        511        510 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       1       0  1.000000000e+00
      1601        511        510 * * L       4 BTL sh  4.000000000e+00  9.000000000e+00       3       2  6.000000000e+00       1       0  1.000000000e+00
      1602        511        510 * * *       4 BTL sh  6.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       1       0  1.000000000e+00
      1603        512        511 L M L       4 ACC sh  5.000000000e+00  1.300000000e+01       0       1  1.300000000e+01       2       1  1.000000000e+00
      1604        512        511 L M *       6 FTL sh  5.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       1       3  1.000000000e+00
      1605        512        511 L M L       5 FTL sh  4.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       1       2  1.000000000e+00
      1606        512        511 L M *       4 FTL sh  5.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       2       1  1.000000000e+00
      1607        512        511 * M *       4 BTL sh  7.000000000e+00  1.200000000e+01       0       1  7.000000000e+00       2       0  1.000000000e+00
      1608        512        511 * M *       4 BTL sh  7.000000000e+00  1.300000000e+01       1       0  1.300000000e+01       1       0  1.000000000e+00
      1609        513        512 L M L       4 ACC sh  5.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       1       2  1.000000000e+00
      1610        513        512 L M *       8 FTL sh  5.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       2       2  1.000000000e+00
      1611        513        512 L M *       7 FTL sh  2.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       1       2  1.000000000e+00
      1612        513        512 * * *       3 BTL sh  8.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       1       0  1.000000000e+00
      1613        513        512 * M *       3 BTL sh  8.000000000e+00  1.200000000e+01       0       2  8.000000000e+00       1       0  1.000000000e+00
      1614        514        513 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01       0      12  8.000000000e+00       1      14  1.000000000e+00
      1615        515        514 L M L       6 ACC sh  3.000000000e+00  1.200000000e+01       5       2  8.000000000e+00      11       3  1.000000000e+00
      1616        515        514 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       3       4  1.000000000e+00
      1617        516        515 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       8       4  9.000000000e+00       1       3  1.000000000e+00
      1618        516        515 * M *      11 BTL sh  7.000000000e+00  1.100000000e+01       2       5  9.000000000e+00       1       0  1.000000000e+00
      1619        516        515 L M *      14 FTL sh  5.000000000e+00  1.400000000e+01       0       6  1.100000000e+01       5       5  1.000000000e+00
      1620        517        516 L M L      17 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.100000000e+01       5       3  1.000000000e+00
      1621        518        517 L M L      20 ACC sh  5.000000000e+00  1.600000000e+01       0       5  9.000000000e+00       6      12  1.000000000e+00
      1622        518        517 * M *     108 BTL sh  6.000000000e+00  2.200000000e+01       1     104  9.000000000e+00       7       0  1.000000000e+00
      1623        518        517 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00      18       3  1.000000000e+00
      1624        519        518 L M L      18 ACC sh  5.000000000e+00  1.600000000e+01       0      14  9.000000000e+00      12      15  1.000000000e+00
      1625        520        519 L M L      18 ACC sh  5.000000000e+00  1.500000000e+01       0       7  1.500000000e+01      12       7  1.000000000e+00
      1626        520        519 * M *     304 BTL sh  7.000000000e+00  4.900000000e+01     228     292  1.200000000e+01       2       0  1.000000000e+00
      1627        520        519 L M *      22 FTL sh  5.000000000e+00  1.400000000e+01       0      15  1.100000000e+01       3      16  1.000000000e+00
      1628        521        520 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       6  7.000000000e+00      13       5  1.000000000e+00
      1629        521        520 L * *      11 FTL sh  5.000000000e+00  9.000000000e+00       0       9  8.000000000e+00       9       4  1.000000000e+00
      1630        521        520 L M *      11 FTL sh  5.000000000e+00  1.300000000e+01       0       9  8.000000000e+00       9       3  1.000000000e+00
      1631        521        520 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       5  6.000000000e+00       1       2  1.000000000e+00
      1632        521        520 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       5       2  6.000000000e+00       1       1  1.000000000e+00
      1633        522        521 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       6  7.000000000e+00       3       3  1.000000000e+00
      1634        522        521 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
      1635        522        521 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       7       2  1.000000000e+00
      1636        522        521 L * *      10 FTL sh  5.000000000e+00  1.000000000e+01       0       1  6.000000000e+00       4       6  1.000000000e+00
      1637        523        522 L M L       5 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       6       2  1.000000000e+00
      1638        523        522 * * *       5 BTL sh  6.000000000e+00  1.000000000e+01       2       0  1.000000000e+01       1       0  1.000000000e+00
      1639        523        522 * M *       7 BTL sh  6.000000000e+00  1.200000000e+01       5       0  1.200000000e+01       2       0  1.000000000e+00
      1640        524        523 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       6       1  1.200000000e+01       2       3  1.000000000e+00
      1641        524        523 L M *       8 FTL sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       1       3  1.000000000e+00
      1642        525        524 L M L      16 ACC sh  5.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       5       4  1.000000000e+00
      1643        526        525 L M L      11 ACC sh  2.000000000e+00  1.300000000e+01       0       5  7.000000000e+00       8       1  1.000000000e+00
      1644        526        525 * M *      16 BTL sh  6.000000000e+00  1.300000000e+01      10       8  1.100000000e+01       6       0  1.000000000e+00
      1645        527        526 L M L      15 ACC sh  5.000000000e+00  1.400000000e+01       0       7  8.000000000e+00       4       5  1.000000000e+00
      1646        528        527 L M L      12 ACC sh  5.000000000e+00  1.200000000e+01       0       6  6.000000000e+00       1       2  1.000000000e+00
      1647        528        527 * M *      12 BTL sh  8.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       7       0  1.000000000e+00
      1648        529        528 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       6  6.000000000e+00       5       2  1.000000000e+00
      1649        529        528 * M *       9 BTL sh  6.000000000e+00  1.300000000e+01       3       1  9.000000000e+00       4       0  1.000000000e+00
      1650        529        528 L M L      48 FTL sh  4.000000000e+00  1.700000000e+01      47      22  1.200000000e+01       6      29  1.000000000e+00
      1651        529        528 L M *      40 FTL sh  4.000000000e+00  1.900000000e+01       0      30  9.000000000e+00       4      19  1.000000000e+00
      1652        530        529 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       0       6  9.000000000e+00       1       3  1.000000000e+00
      1653        530        529 * M L      10 BTL sh  5.000000000e+00  1.200000000e+01       9       8  6.000000000e+00       2       0  1.000000000e+00
      1654        530        529 * M *      12 BTL sh  9.000000000e+00  1.300000000e+01       7       0  1.300000000e+01       6       0  1.000000000e+00
      1655        531        530 L M L      13 ACC sh  2.000000000e+00  1.100000000e+01       0       5  1.000000000e+01       5      10  1.000000000e+00
      1656        532        531 L M L       9 ACC sh  5.000000000e+00  1.300000000e+01       0       4  1.000000000e+01       9       1  1.000000000e+00
      1657        532        531 L M *      11 FTL sh  5.000000000e+00  1.300000000e+01       0       4  1.000000000e+01       1       5  1.000000000e+00
      1658        533        532 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       3  1.100000000e+01       3       5  1.000000000e+00
      1659        533        532 L M *      14 FTL sh  4.000000000e+00  1.200000000e+01       0      11  1.100000000e+01       6      10  1.000000000e+00
      1660        533        532 L M *      84 FTL sh  4.000000000e+00  2.300000000e+01       0      80  1.100000000e+01       5      23  1.000000000e+00
      1661        533        532 L M *      18 FTL sh  5.000000000e+00  1.100000000e+01       0       7  7.000000000e+00       9      14  1.000000000e+00
      1662        534        533 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01      13      11  9.000000000e+00       2       9  1.000000000e+00
      1663        534        533 L M *      36 FTL sh  4.000000000e+00  2.000000000e+01       0      11  9.000000000e+00       9       5  1.000000000e+00
      1664        534        533 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       3  6.000000000e+00       4       5  1.000000000e+00
      1665        534        533 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       9       5  1.000000000e+01       3       5  1.000000000e+00
      1666        535        534 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01       0      12  1.100000000e+01      10      16  1.000000000e+00
      1667        535        534 L M *      19 FTL sh  5.000000000e+00  1.100000000e+01       0       7  7.000000000e+00       6       4  1.000000000e+00
      1668        535        534 L * L      21 FTL sh  4.000000000e+00  1.000000000e+01      20      16  6.000000000e+00       8      15  1.000000000e+00
      1669        536        535 L M L      16 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.300000000e+01      14       6  1.000000000e+00
      1670        537        536 L M L       9 ACC sh  2.000000000e+00  1.200000000e+01       8       6  1.100000000e+01      10       4  1.000000000e+00
      1671        537        536 L M *      32 FTL sh  3.000000000e+00  1.500000000e+01       0       6  9.000000000e+00       3       5  1.000000000e+00
      1672        538        537 L M L      35 ACC sh  4.000000000e+00  1.500000000e+01       0      22  9.000000000e+00       3       6  1.000000000e+00
      1673        539        538 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0       4  8.000000000e+00      18       8  1.000000000e+00
      1674        539        538 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       2       5  1.000000000e+00
      1675        539        538 * M *      11 BTL sh  7.000000000e+00  1.500000000e+01       2       7  8.000000000e+00       5       0  1.000000000e+00
      1676        540        539 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       9       2  6.000000000e+00      10       4  1.000000000e+00
      1677        541        540 L M L      39 ACC sh  3.000000000e+00  1.900000000e+01      38      26  1.000000000e+01       1       7  1.000000000e+00
      1678        541        540 * M *      41 BTL sh  9.000000000e+00  2.300000000e+01      35      11  1.200000000e+01      19       0  1.000000000e+00
      1679        542        541 L M L      40 ACC sh  5.000000000e+00  1.600000000e+01       0       9  1.000000000e+01      22      13  1.000000000e+00
      1680        542        541 L * L      12 NCR sh  2.000000000e+00  9.000000000e+00      11       8  6.000000000e+00       2       6  1.000000000e+00
      1681        542        541 * M *     192 BTL sh  9.000000000e+00  5.300000000e+01       3     179  1.000000000e+01      13       0  1.000000000e+00
      1682        542        541 L M *      41 FTL sh  4.000000000e+00  2.100000000e+01       0      33  1.000000000e+01      26       3  1.000000000e+00
      1683        543        542 L M L      26 ACC sh  5.000000000e+00  1.600000000e+01       0       5  1.100000000e+01      23      18  1.000000000e+00
      1684        543        542 * M *      83 BTL sh  7.000000000e+00  2.500000000e+01       0      60  7.000000000e+00      14       0  1.000000000e+00
      1685        543        542 * M *      41 BTL sh  6.000000000e+00  1.700000000e+01       0      27  6.000000000e+00      22       0  1.000000000e+00
      1686        544        543 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       6  1.100000000e+01      15       4  1.000000000e+00
      1687        545        544 L M L      65 ACC sh  4.000000000e+00  2.100000000e+01      64      52  1.000000000e+01       7      44  1.000000000e+00
      1688        545        544 * M *     299 BTL sh  7.000000000e+00  6.900000000e+01      45     298  1.300000000e+01      51       0  1.000000000e+00
      1689        546        545 L M L      45 ACC sh  4.000000000e+00  1.800000000e+01       0      32  1.300000000e+01      51      21  1.000000000e+00
      1690        546        545 * M *      78 BTL sh  9.000000000e+00  2.700000000e+01      25      57  1.300000000e+01      41       0  1.000000000e+00
      1691        547        546 L M L      21 ACC sh  5.000000000e+00  1.400000000e+01       0      13  1.100000000e+01       8       9  1.000000000e+00
      1692        547        546 L M *      46 FTL sh  3.000000000e+00  1.600000000e+01       0      24  7.000000000e+00      19      17  1.000000000e+00
      1693        548        547 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01      11       3  7.000000000e+00      11       4  1.000000000e+00
      1694        548        547 L M *      21 FTL sh  5.000000000e+00  1.400000000e+01       0      11  8.000000000e+00       2      17  1.000000000e+00
      1695        548        547 L M *      17 FTL sh  5.000000000e+00  1.600000000e+01       0      14  7.000000000e+00       4      12  1.000000000e+00
      1696        548        547 L M *      28 FTL sh  4.000000000e+00  1.400000000e+01       0      25  1.100000000e+01       6       7  1.000000000e+00
      1697        548        547 L M *      15 FTL sh  5.000000000e+00  1.300000000e+01       0       3  9.000000000e+00       8       2  1.000000000e+00
      1698        549        548 L M L      22 ACC sh  2.000000000e+00  1.400000000e+01       0      17  8.000000000e+00       1       5  1.000000000e+00
      1699        549        548 * M *      21 BTL sh  6.000000000e+00  1.500000000e+01      15       3  7.000000000e+00      10       0  1.000000000e+00
      1700        549        548 L M *      29 FTL sh  5.000000000e+00  1.700000000e+01       0      28  6.000000000e+00      15      15  1.000000000e+00
      1701        549        548 * M *      24 BTL sh  6.000000000e+00  2.400000000e+01       0      16  6.000000000e+00      19       0  1.000000000e+00
      1702        549        548 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       1       5  1.000000000e+00
      1703        549        548 * M *      24 BTL sh  8.000000000e+00  1.900000000e+01       0      16  8.000000000e+00       5       0  1.000000000e+00
      1704        550        549 L M L      22 ACC sh  5.000000000e+00  1.400000000e+01       0       9  8.000000000e+00       3       2  1.000000000e+00
      1705        551        550 L M L      36 ACC sh  4.000000000e+00  1.500000000e+01       0       6  1.000000000e+01      19      23  1.000000000e+00
      1706        551        550 * M *      39 BTL sh  6.000000000e+00  2.100000000e+01      14      37  8.000000000e+00       8       0  1.000000000e+00
      1707        552        551 L M L      20 ACC sh  3.000000000e+00  1.300000000e+01      19      14  1.200000000e+01      11      11  1.000000000e+00
      1708        552        551 * M *      26 BTL sh  6.000000000e+00  1.400000000e+01       4      12  1.100000000e+01       7       0  1.000000000e+00
      1709        552        551 L M *      27 FTL sh  5.000000000e+00  1.800000000e+01       0      16  7.000000000e+00       1       2  1.000000000e+00
      1710        552        551 * M *      22 BTL sh  7.000000000e+00  1.500000000e+01       5      15  1.200000000e+01      11       0  1.000000000e+00
      1711        553        552 L M L      28 ACC sh  5.000000000e+00  1.300000000e+01       0       5  8.000000000e+00       4      22  1.000000000e+00
      1712        554        553 L M L      38 ACC sh  4.000000000e+00  1.600000000e+01      37       9  9.000000000e+00      13      16  1.000000000e+00
      1713        554        553 * M *      51 BTL sh  7.000000000e+00  1.900000000e+01       0      38  7.000000000e+00      26       0  1.000000000e+00
      1714        555        554 L M L      35 ACC sh  3.000000000e+00  1.300000000e+01       0      18  9.000000000e+00      35      20  1.000000000e+00
      1715        556        555 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       3  9.000000000e+00      26       6  1.000000000e+00
      1716        556        555 L M *     172 FTL sh  4.000000000e+00  4.200000000e+01       0     160  8.000000000e+00       4      13  1.000000000e+00
      1717        556        555 L M *      10 FTL sh  4.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       6       5  1.000000000e+00
      1718        556        555 * M *      10 BTL sh  6.000000000e+00  1.200000000e+01       6       5  9.000000000e+00       1       0  1.000000000e+00
      1719        557        556 L M L      27 ACC sh  4.000000000e+00  1.300000000e+01       0       3  9.000000000e+00       7      14  1.000000000e+00
      1720        557        556 * M *      27 BTL sh  6.000000000e+00  1.500000000e+01       2      20  1.200000000e+01      17       0  1.000000000e+00
      1721        557        556 L M *      29 FTL sh  4.000000000e+00  1.300000000e+01       0      20  1.000000000e+01       4      12  1.000000000e+00
      1722        557        556 L M *      84 FTL sh  5.000000000e+00  2.700000000e+01       0      69  8.000000000e+00       7       2  1.000000000e+00
      1723        558        557 L M L      19 ACC sh  5.000000000e+00  1.400000000e+01       0       3  9.000000000e+00       9       5  1.000000000e+00
      1724        559        558 L M L      10 ACC sh  5.000000000e+00  1.300000000e+01       0       7  9.000000000e+00      12       5  1.000000000e+00
      1725        559        558 L M *     112 FTL sh  5.000000000e+00  3.100000000e+01       0     109  1.000000000e+01       6      16  1.000000000e+00
      1726        559        558 L * L      12 NCR sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       8       3  1.000000000e+00
      1727        559        558 L * *      12 FTL sh  5.000000000e+00  1.000000000e+01       0       5  6.000000000e+00       3       2  1.000000000e+00
      1728        560        559 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01       0       4  9.000000000e+00       5       6  1.000000000e+00
      1729        560        559 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00      11       5  1.000000000e+00
      1730        560        559 * M *      15 BTL sh  6.000000000e+00  1.200000000e+01       0       5  6.000000000e+00       1       0  1.000000000e+00
      1731        561        560 L M L      13 ACC sh  3.000000000e+00  1.100000000e+01       0       3  8.000000000e+00      12       9  1.000000000e+00
      1732        561        560 L * L      11 NCR sh  4.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       8       1  1.000000000e+00
      1733        561        560 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       8       3  6.000000000e+00       1       5  1.000000000e+00
      1734        561        560 L * L       3 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       9       1  1.000000000e+00
      1735        561        560 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       3       1  6.000000000e+00      10       2  1.000000000e+00
      1736        561        560 L M *      37 FTL sh  4.000000000e+00  1.300000000e+01       0      14  6.000000000e+00       1       6  1.000000000e+00
      1737        562        561 L M L      21 ACC sh  4.000000000e+00  1.400000000e+01      20       8  9.000000000e+00       4      14  1.000000000e+00
      1738        563        562 L M L      47 ACC sh  4.000000000e+00  1.900000000e+01       0      20  1.000000000e+01       9      22  1.000000000e+00
      1739        564        563 L M L      22 ACC sh  4.000000000e+00  1.400000000e+01      21       5  1.100000000e+01      15      13  1.000000000e+00
      1740        565        564 L M L      25 ACC sh  4.000000000e+00  1.400000000e+01      24      22  9.000000000e+00      18      16  1.000000000e+00
      1741        566        565 L M L      25 ACC sh  4.000000000e+00  1.400000000e+01       0      16  8.000000000e+00       4      21  1.000000000e+00
      1742        566        565 * M *      39 BTL sh  7.000000000e+00  1.600000000e+01       1      25  1.000000000e+01      13       0  1.000000000e+00
      1743        566        565 L M *      30 FTL sh  5.000000000e+00  1.600000000e+01       0      11  8.000000000e+00      23       8  1.000000000e+00
      1744        567        566 L M L      43 ACC sh  3.000000000e+00  1.500000000e+01      42      33  1.400000000e+01      16       4  1.000000000e+00
      1745        568        567 L M L      16 ACC sh  4.000000000e+00  1.200000000e+01      15       2  7.000000000e+00      14       6  1.000000000e+00
      1746        569        568 L M L      46 ACC sh  4.000000000e+00  1.500000000e+01      45      16  9.000000000e+00       8       7  1.000000000e+00
      1747        570        569 L M L      11 ACC sh  5.000000000e+00  1.300000000e+01       0       2  9.000000000e+00      37       5  1.000000000e+00
      1748        571        570 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       3       9  1.000000000e+00
      1749        572        571 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       1  9.000000000e+00      10       8  1.000000000e+00
      1750        572        571 * M *      10 BTL sh  1.000000000e+01  1.400000000e+01       0       8  1.000000000e+01       3       0  1.000000000e+00
      1751        573        572 L M L      36 ACC sh  5.000000000e+00  2.100000000e+01       0      19  1.100000000e+01       1       4  1.000000000e+00
      1752        573        572 L M *      53 FTL sh  5.000000000e+00  1.900000000e+01       0      22  1.300000000e+01      17      19  1.000000000e+00
      1753        573        572 * M *      36 BTL sh  6.000000000e+00  2.200000000e+01      11      32  1.000000000e+01       8       0  1.000000000e+00
      1754        574        573 L M L      65 ACC sh  4.000000000e+00  2.400000000e+01      64      49  7.000000000e+00       5       6  1.000000000e+00
      1755        574        573 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01      61       2  1.000000000e+00
      1756        575        574 L M L      88 ACC sh  5.000000000e+00  2.600000000e+01       0      41  1.200000000e+01      31      73  1.000000000e+00
      1757        575        574 * M *     109 BTL sh  9.000000000e+00  2.900000000e+01      10      94  1.500000000e+01      72       0  1.000000000e+00
      1758        575        574 * * *     124 BTL sh  1.100000000e+01  3.700000000e+01      32     116  2.200000000e+01      38       0  1.000000000e+00
      1759        575        574 * M *     226 BTL sh  6.000000000e+00  4.700000000e+01      19     221  1.300000000e+01      50       0  1.000000000e+00
      1760        575        574 L M *     112 FTL sh  5.000000000e+00  1.900000000e+01       0      13  1.200000000e+01       9      39  1.000000000e+00
      1761        575        574 * M *     201 BTL sh  6.000000000e+00  4.000000000e+01       2     194  1.200000000e+01      26       0  1.000000000e+00
      1762        576        575 L M L      61 ACC sh  4.000000000e+00  1.800000000e+01       0      36  1.100000000e+01       3       4  1.000000000e+00
      1763        576        575 * M *      80 BTL sh  7.000000000e+00  2.600000000e+01      22      69  1.300000000e+01      18       0  1.000000000e+00
      1764        577        576 L M L      17 ACC sh  5.000000000e+00  1.700000000e+01       0       7  1.500000000e+01      34       6  1.000000000e+00
      1765        578        577 L M L      22 ACC sh  4.000000000e+00  1.500000000e+01      21       5  1.500000000e+01       6       6  1.000000000e+00
      1766        579        578 L M L      39 ACC sh  4.000000000e+00  1.300000000e+01      38       8  9.000000000e+00      18      29  1.000000000e+00
      1767        579        578 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       2  7.000000000e+00       2       5  1.000000000e+00
      1768        579        578 * M *     250 BTL sh  6.000000000e+00  3.500000000e+01       6     210  1.300000000e+01       8       0  1.000000000e+00
      1769        579        578 * M *     147 BTL sh  8.000000000e+00  5.500000000e+01       1     132  1.300000000e+01      20       0  1.000000000e+00
      1770        580        579 L M L      16 ACC sh  4.000000000e+00  1.500000000e+01       0       9  7.000000000e+00      37      14  1.000000000e+00
      1771        580        579 * M *      17 BTL sh  6.000000000e+00  1.300000000e+01       4       9  9.000000000e+00       2       0  1.000000000e+00
      1772        580        579 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       4  7.000000000e+00      14       2  1.000000000e+00
      1773        581        580 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       5  1.000000000e+01       5       7  1.000000000e+00
      1774        581        580 * M *      24 BTL sh  8.000000000e+00  1.600000000e+01       0      22  8.000000000e+00       3       0  1.000000000e+00
      1775        581        580 * M *      15 BTL sh  6.000000000e+00  1.600000000e+01       4       2  1.200000000e+01       5       0  1.000000000e+00
      1776        581        580 L M *      16 FTL sh  5.000000000e+00  1.700000000e+01       0      11  1.000000000e+01       7      12  1.000000000e+00
      1777        581        580 * M *      17 BTL sh  7.000000000e+00  1.400000000e+01      16       2  1.200000000e+01       8       0  1.000000000e+00
      1778        582        581 L M L      26 ACC sh  5.000000000e+00  1.700000000e+01       0      20  1.200000000e+01       5       5  1.000000000e+00
      1779        583        582 L M L      35 ACC sh  5.000000000e+00  1.600000000e+01       0      20  1.100000000e+01       6       9  1.000000000e+00
      1780        584        583 L M L      52 ACC sh  4.000000000e+00  1.500000000e+01       0      24  1.000000000e+01      12      25  1.000000000e+00
      1781        584        583 * M *      53 BTL sh  9.000000000e+00  2.700000000e+01       7      52  1.300000000e+01       7       0  1.000000000e+00
      1782        584        583 * M *     101 BTL sh  6.000000000e+00  2.800000000e+01       0      86  6.000000000e+00      14       0  1.000000000e+00
      1783        584        583 L M *     613 FTL sh  4.000000000e+00  1.320000000e+02       0     605  8.000000000e+00      44     149  1.000000000e+00
      1784        584        583 * M *      73 BTL sh  8.000000000e+00  2.500000000e+01       1      62  1.100000000e+01      30       0  1.000000000e+00
      1785        585        584 L M L      80 ACC sh  5.000000000e+00  1.900000000e+01       0      49  1.000000000e+01      25      66  1.000000000e+00
      1786        585        584 * M *      83 BTL sh  6.000000000e+00  2.700000000e+01      36      79  8.000000000e+00      56       0  1.000000000e+00
      1787        585        584 * M *     118 BTL sh  8.000000000e+00  2.900000000e+01      25     110  1.400000000e+01      21       0  1.000000000e+00
      1788        586        585 L M L      77 ACC sh  4.000000000e+00  1.600000000e+01       0      46  1.300000000e+01      62      30  1.000000000e+00
      1789        586        585 * M *      86 BTL sh  6.000000000e+00  2.200000000e+01       5      84  1.100000000e+01      41       0  1.000000000e+00
      1790        587        586 L M L     115 ACC sh  5.000000000e+00  2.300000000e+01       0      52  9.000000000e+00      38     110  1.000000000e+00
      1791        587        586 L M *     127 FTL sh  5.000000000e+00  2.200000000e+01       0      82  1.300000000e+01      39      20  1.000000000e+00
      1792        587        586 * * *     190 BTL sh  1.100000000e+01  3.500000000e+01       0     174  1.100000000e+01      90       0  1.000000000e+00
      1793        587        586 * M *     143 BTL sh  7.000000000e+00  3.500000000e+01      10     141  1.000000000e+01      23       0  1.000000000e+00
      1794        588        587 L M R     657 ACC sh  4.000000000e+00  2.030000000e+02       0     656  1.500000000e+01      58      35  1.000000000e+00
      1795        588        587 * * R     493 BWI sh  2.100000000e+01  2.010000000e+02      46     492  3.500000000e+01     244       0  1.000000000e+00
      1796        588        587 * * R     495 BWI sh  1.600000000e+01  2.070000000e+02      51     494  2.100000000e+01     121       0  1.000000000e+00
      1797        588        587 * * R     469 BWI sh  3.300000000e+01  2.010000000e+02       5     468  4.100000000e+01     228       0  1.000000000e+00
      1798        588        587 * * R      67 BWI sh  1.640000000e+02  2.050000000e+02       9      66  1.700000000e+02     631       0  1.000000000e+00
      1799        588        587 * * R     283 BWI sh  8.800000000e+01  2.010000000e+02       4     282  8.900000000e+01     457       0  1.000000000e+00
      1800        588        587 * * R     554 BWI sh  3.300000000e+01  2.010000000e+02       0     553  3.300000000e+01     286       0  1.000000000e+00
      1801        588        587 * * R     731 BWI sh  3.200000000e+01  2.060000000e+02       2     730  3.900000000e+01     290       0  1.000000000e+00
      1802        588        587 * * R     579 BWI sh  2.200000000e+01  2.060000000e+02      64     578  3.500000000e+01     253       0  1.000000000e+00
      1803        588        587 * * R     101 BWI sh  1.460000000e+02  2.040000000e+02       4     100  1.510000000e+02     560       0  1.000000000e+00
      1804        588        587 * * R     591 BWI sh  2.200000000e+01  2.030000000e+02      73     590  3.200000000e+01     310       0  1.000000000e+00
      1805        588        587 * * R     259 BWI sh  6.000000000e+01  2.080000000e+02      24     258  6.500000000e+01     385       0  1.000000000e+00
      1806        588        587 * * R      75 BWI sh  1.620000000e+02  2.070000000e+02      37      74  1.780000000e+02     623       0  1.000000000e+00
      1807        588        587 * * R     333 BWI sh  6.000000000e+01  2.010000000e+02      62     332  6.500000000e+01     397       0  1.000000000e+00
      1808        588        587 * * R     299 BWI sh  6.900000000e+01  2.080000000e+02       3     298  7.900000000e+01     422       0  1.000000000e+00
      1809        588        587 * * R     407 BWI sh  2.700000000e+01  2.020000000e+02       2     406  3.000000000e+01     181       0  1.000000000e+00
      1810        588        587 * * R     332 BWI sh  5.800000000e+01  2.010000000e+02       3     331  6.500000000e+01     392       0  1.000000000e+00
      1811        588        587 * M R     876 BWI sh  9.000000000e+00  2.020000000e+02      10     875  1.600000000e+01      70       0  1.000000000e+00
      1812        588        587 * * *     759 BTL sh  1.300000000e+01  1.800000000e+02       3     754  1.600000000e+01     112       0  1.000000000e+00
      1813        588        587 * * R     342 BWI sh  3.100000000e+01  2.010000000e+02      27     341  3.200000000e+01     282       0  1.000000000e+00
      1814        588        587 * * R      71 BWI sh  1.520000000e+02  2.070000000e+02       4      70  1.560000000e+02     577       0  1.000000000e+00
      1815        588        587 * * R     151 BWI sh  8.900000000e+01  2.020000000e+02      18     150  9.500000000e+01     458       0  1.000000000e+00
      1816        588        587 * M R     736 BWI sh  8.000000000e+00  2.040000000e+02      99     735  2.100000000e+01     127       0  1.000000000e+00
      1817        588        587 * * R      23 BWI sh  1.710000000e+02  2.010000000e+02       5      22  1.770000000e+02     627       0  1.000000000e+00
      1818        588        587 * * R     504 BWI sh  1.300000000e+01  2.010000000e+02       1     503  1.400000000e+01      41       0  1.000000000e+00
      1819        588        587 * * R     150 BWI sh  1.140000000e+02  2.030000000e+02       2     149  1.200000000e+02     507       0  1.000000000e+00
      1820        588        587 * * R     302 BWI sh  7.800000000e+01  2.020000000e+02       1     301  8.000000000e+01     426       0  1.000000000e+00
      1821        588        587 * * R     474 BWI sh  2.900000000e+01  2.010000000e+02       0     473  2.900000000e+01     199       0  1.000000000e+00
      1822        588        587 * * R     660 BWI sh  2.900000000e+01  2.010000000e+02      37     659  3.900000000e+01     290       0  1.000000000e+00
      1823        589        588 L M L      23 ACC sh  5.000000000e+00  1.500000000e+01       0      12  1.100000000e+01      10       9  1.000000000e+00
      1824        590        589 L M L      50 ACC sh  2.000000000e+00  1.700000000e+01      49      24  1.500000000e+01      12      20  1.000000000e+00
      1825        590        589 L M *     133 FTL sh  5.000000000e+00  2.700000000e+01       0      72  1.500000000e+01      20      17  1.000000000e+00
      1826        590        589 * M *      69 BTL sh  6.000000000e+00  2.000000000e+01      58      31  1.700000000e+01      24       0  1.000000000e+00
      1827        590        589 L M *      52 FTL sh  3.000000000e+00  1.800000000e+01       0      29  8.000000000e+00      10      22  1.000000000e+00
      1828        590        589 * M *      71 BTL sh  6.000000000e+00  2.300000000e+01      28      70  1.200000000e+01      42       0  1.000000000e+00
      1829        590        589 L M *      61 FTL sh  5.000000000e+00  2.800000000e+01       0      37  1.400000000e+01      43       6  1.000000000e+00
      1830        591        590 L M R     657 ACC sh  5.000000000e+00  2.020000000e+02       0     656  1.000000000e+01       8       8  1.000000000e+00
      1831        591        590 * * R      13 BWI sh  1.780000000e+02  2.040000000e+02       0      12  1.780000000e+02     638       0  1.000000000e+00
      1832        591        590 * * R     367 BWI sh  4.700000000e+01  2.020000000e+02       1     366  5.300000000e+01     286       0  1.000000000e+00
      1833        591        590 * * R     385 BWI sh  6.800000000e+01  2.010000000e+02      60     384  8.500000000e+01     407       0  1.000000000e+00
      1834        591        590 * * R     367 BWI sh  2.800000000e+01  2.010000000e+02      32     366  4.500000000e+01     240       0  1.000000000e+00
      1835        591        590 * * R       2 BWI sh  1.960000000e+02  2.070000000e+02       0       1  1.960000000e+02     655       0  1.000000000e+00
      1836        591        590 * * R      84 BWI sh  1.370000000e+02  2.030000000e+02       2      83  1.400000000e+02     546       0  1.000000000e+00
      1837        591        590 * * R     427 BWI sh  1.600000000e+01  2.010000000e+02      18     426  2.700000000e+01     129       0  1.000000000e+00
      1838        591        590 * * R     323 BWI sh  4.700000000e+01  2.020000000e+02       1     322  5.400000000e+01     295       0  1.000000000e+00
      1839        591        590 * * R      13 BWI sh  1.770000000e+02  2.080000000e+02       2      12  1.780000000e+02     638       0  1.000000000e+00
      1840        591        590 * * R     244 BWI sh  7.000000000e+01  2.050000000e+02       1     243  7.400000000e+01     339       0  1.000000000e+00
      1841        591        590 * * R     317 BWI sh  3.100000000e+01  2.030000000e+02       7     316  3.600000000e+01     247       0  1.000000000e+00
      1842        591        590 * * R     590 BWI sh  1.500000000e+01  2.010000000e+02       0     589  1.500000000e+01      72       0  1.000000000e+00
      1843        591        590 * * R     291 BWI sh  6.500000000e+01  2.020000000e+02      17     290  7.700000000e+01     369       0  1.000000000e+00
      1844        591        590 * * R     109 BWI sh  1.000000000e+02  2.040000000e+02       2     108  1.150000000e+02     511       0  1.000000000e+00
      1845        591        590 * * R     149 BWI sh  1.340000000e+02  2.010000000e+02      37     148  1.480000000e+02     564       0  1.000000000e+00
      1846        591        590 * * R     565 BWI sh  3.200000000e+01  2.030000000e+02       3     564  3.700000000e+01     257       0  1.000000000e+00
      1847        592        591 L M L      23 ACC sh  4.000000000e+00  1.300000000e+01      22       8  1.200000000e+01      26       3  1.000000000e+00
      1848        593        592 L M L      41 ACC sh  4.000000000e+00  1.600000000e+01      40      12  1.200000000e+01       6      28  1.000000000e+00
      1849        594        593 L M L      10 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.000000000e+01      24       7  1.000000000e+00
      1850        595        594 L M L      21 ACC sh  4.000000000e+00  1.300000000e+01       0       8  9.000000000e+00       1      15  1.000000000e+00
      1851        596        595 L M L      17 ACC sh  5.000000000e+00  1.500000000e+01       0       6  1.000000000e+01      14      10  1.000000000e+00
      1852        597        596 L M L      31 ACC sh  5.000000000e+00  1.300000000e+01       0       7  1.000000000e+01      10       3  1.000000000e+00
      1853        597        596 L M *      40 FTL sh  5.000000000e+00  1.800000000e+01       0      12  8.000000000e+00      14      32  1.000000000e+00
      1854        598        597 L M L      30 ACC sh  4.000000000e+00  1.300000000e+01      29       9  9.000000000e+00      26       2  1.000000000e+00
      1855        598        597 L M *      52 FTL sh  5.000000000e+00  1.600000000e+01       0      39  8.000000000e+00      15      35  1.000000000e+00
      1856        599        598 L M L      16 ACC sh  4.000000000e+00  1.400000000e+01      15       8  1.000000000e+01      17      14  1.000000000e+00
      1857        599        598 L M *      17 FTL sh  5.000000000e+00  1.600000000e+01       0       7  6.000000000e+00       2       3  1.000000000e+00
      1858        599        598 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
      1859        599        598 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
      1860        599        598 L M *      17 FTL sh  5.000000000e+00  1.200000000e+01       0      11  1.000000000e+01       7      13  1.000000000e+00
      1861        599        598 * M *      18 BTL sh  7.000000000e+00  1.500000000e+01       5       9  1.000000000e+01      10       0  1.000000000e+00
      1862        600        599 L M L      16 ACC sh  4.000000000e+00  1.100000000e+01      15       5  1.000000000e+01      13       4  1.000000000e+00
      1863        601        600 L M L      27 ACC sh  4.000000000e+00  1.200000000e+01      26      10  8.000000000e+00      10      17  1.000000000e+00
      1864        602        601 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       5       7  1.000000000e+00
      1865        603        602 L M L      99 ACC sh  5.000000000e+00  1.600000000e+01       0      74  8.000000000e+00       3      11  1.000000000e+00
      1866        603        602 L M *     195 FTL sh  4.000000000e+00  2.600000000e+01       0     190  1.200000000e+01      76      79  1.000000000e+00
      1867        603        602 L M *     198 FTL sh  5.000000000e+00  2.700000000e+01       0     196  1.200000000e+01      76      44  1.000000000e+00
      1868        603        602 L M *     409 FTL sh  5.000000000e+00  5.100000000e+01       0     199  7.000000000e+00      10       2  1.000000000e+00
      1869        604        603 L M L      37 ACC sh  4.000000000e+00  1.300000000e+01       0      13  1.000000000e+01      52      20  1.000000000e+00
      1870        604        603 * M *      59 BTL sh  9.000000000e+00  2.100000000e+01       2      36  1.000000000e+01      32       0  1.000000000e+00
      1871        605        604 L M L     153 ACC sh  5.000000000e+00  2.300000000e+01       0     117  8.000000000e+00       9      59  1.000000000e+00
      1872        605        604 * M *     218 BTL sh  9.000000000e+00  5.400000000e+01       1     197  1.100000000e+01      80       0  1.000000000e+00
      1873        606        605 L M L      89 ACC sh  5.000000000e+00  1.500000000e+01       0      35  1.000000000e+01      33      70  1.000000000e+00
      1874        606        605 * M *     177 BTL sh  6.000000000e+00  4.200000000e+01       0     166  6.000000000e+00      78       0  1.000000000e+00
      1875        606        605 * M *     126 BTL sh  7.000000000e+00  2.900000000e+01      28     124  8.000000000e+00      41       0  1.000000000e+00
      1876        607        606 L M L      69 ACC sh  4.000000000e+00  1.500000000e+01      68      13  1.200000000e+01      39      26  1.000000000e+00
      1877        608        607 L M L      32 ACC sh  4.000000000e+00  1.400000000e+01       0      10  1.300000000e+01      63       7  1.000000000e+00
      1878        609        608 L M L      18 ACC sh  2.000000000e+00  1.500000000e+01      17       5  1.100000000e+01       6       7  1.000000000e+00
      1879        609        608 L * L       9 NCR sh  3.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       3       5  1.000000000e+00
      1880        609        608 L * L       5 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      1881        609        608 * M *      19 BTL sh  7.000000000e+00  1.500000000e+01       6      18  1.400000000e+01      13       0  1.000000000e+00
      1882        609        608 L M *      23 FTL sh  5.000000000e+00  1.900000000e+01       0      15  1.400000000e+01      13       9  1.000000000e+00
      1883        610        609 L M L      20 ACC sh  2.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       7      11  1.000000000e+00
      1884        610        609 L M *      23 FTL sh  5.000000000e+00  1.500000000e+01       0      19  8.000000000e+00       8       8  1.000000000e+00
      1885        610        609 * M *      57 BTL sh  7.000000000e+00  1.700000000e+01       1      22  8.000000000e+00       5       0  1.000000000e+00
      1886        611        610 L M L      51 ACC sh  5.000000000e+00  1.600000000e+01       0      20  8.000000000e+00      12       7  1.000000000e+00
      1887        612        611 L M L      38 ACC sh  4.000000000e+00  1.200000000e+01       0      26  9.000000000e+00      39      32  1.000000000e+00
      1888        613        612 L M L      23 ACC sh  3.000000000e+00  2.000000000e+01       0       8  7.000000000e+00       7      17  1.000000000e+00
      1889        614        613 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       6  7.000000000e+00      17       5  1.000000000e+00
      1890        614        613 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       5       2  1.000000000e+00
      1891        614        613 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       2       1  1.000000000e+00
      1892        614        613 L M *      20 FTL sh  4.000000000e+00  1.600000000e+01       0      17  1.100000000e+01       6       4  1.000000000e+00
      1893        615        614 L M L      31 ACC sh  5.000000000e+00  1.600000000e+01       0       7  9.000000000e+00       1      28  1.000000000e+00
      1894        615        614 L M *     180 FTL sh  4.000000000e+00  2.400000000e+01       0     177  7.000000000e+00       1       1  1.000000000e+00
      1895        615        614 * M *      36 BTL sh  6.000000000e+00  1.900000000e+01      35      20  1.200000000e+01       6       0  1.000000000e+00
      1896        616        615 L M L      32 ACC sh  5.000000000e+00  2.000000000e+01       0      13  1.300000000e+01      11      11  1.000000000e+00
      1897        617        616 L M R     654 ACC sh  5.000000000e+00  2.020000000e+02       0     653  1.700000000e+01      14      25  1.000000000e+00
      1898        617        616 * * R     137 BWI sh  1.030000000e+02  2.040000000e+02      16     136  1.140000000e+02     469       0  1.000000000e+00
      1899        617        616 * * R     377 BWI sh  4.100000000e+01  2.010000000e+02      99     376  5.500000000e+01     261       0  1.000000000e+00
      1900        617        616 * * R      78 BWI sh  1.390000000e+02  2.080000000e+02      21      77  1.430000000e+02     537       0  1.000000000e+00
      1901        617        616 * * R     405 BWI sh  1.100000000e+01  2.040000000e+02      60     404  2.300000000e+01     206       0  1.000000000e+00
      1902        617        616 * * R     368 BWI sh  1.500000000e+01  2.040000000e+02       1     367  2.100000000e+01     205       0  1.000000000e+00
      1903        617        616 * * R     125 BWI sh  1.270000000e+02  2.020000000e+02      16     124  1.410000000e+02     518       0  1.000000000e+00
      1904        618        617 L M L      28 ACC sh  5.000000000e+00  1.400000000e+01       0       8  1.200000000e+01       9       6  1.000000000e+00
      1905        618        617 L M *      28 FTL sh  4.000000000e+00  1.200000000e+01       0       2  1.100000000e+01       1      25  1.000000000e+00
      1906        619        618 L M L      40 ACC sh  4.000000000e+00  1.600000000e+01      39      17  1.100000000e+01       3      12  1.000000000e+00
      1907        619        618 * M *      67 BTL sh  6.000000000e+00  1.600000000e+01      38       0  1.600000000e+01      17       0  1.000000000e+00
      1908        619        618 * M *      93 BTL sh  7.000000000e+00  2.700000000e+01       4      78  9.000000000e+00       8       0  1.000000000e+00
      1909        619        618 * M *      46 BTL sh  9.000000000e+00  2.400000000e+01      14      40  1.400000000e+01      21       0  1.000000000e+00
      1910        619        618 * M *      40 BTL sh  8.000000000e+00  2.400000000e+01       0      28  8.000000000e+00      26       0  1.000000000e+00
      1911        620        619 L M L      22 ACC sh  3.000000000e+00  1.500000000e+01      21      10  7.000000000e+00      36       7  1.000000000e+00
      1912        620        619 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       4  6.000000000e+00       3       2  1.000000000e+00
      1913        621        620 L M L      20 ACC sh  4.000000000e+00  1.100000000e+01      19      11  9.000000000e+00      18       8  1.000000000e+00
      1914        621        620 * M *      22 BTL sh  7.000000000e+00  1.400000000e+01       4      11  9.000000000e+00       4       0  1.000000000e+00
      1915        622        621 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01       0      11  7.000000000e+00       7       6  1.000000000e+00
      1916        622        621 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       7       5  1.000000000e+00
      1917        622        621 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       7       3  8.000000000e+00      13       3  1.000000000e+00
      1918        622        621 * M *      37 BTL sh  7.000000000e+00  1.700000000e+01      29      20  1.100000000e+01      11       0  1.000000000e+00
      1919        622        621 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       0       3  8.000000000e+00      10       8  1.000000000e+00
      1920        622        621 L M *      28 FTL sh  3.000000000e+00  1.200000000e+01       0      20  8.000000000e+00       8       5  1.000000000e+00
      1921        623        622 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       6  1.100000000e+01      11       6  1.000000000e+00
      1922        624        623 L M L      25 ACC sh  4.000000000e+00  1.100000000e+01       0       5  1.000000000e+01       3      18  1.000000000e+00
      1923        625        624 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       7       2  1.100000000e+01      21       2  1.000000000e+00
      1924        626        625 L M L      15 ACC sh  3.000000000e+00  1.500000000e+01       0       5  1.000000000e+01       4       3  1.000000000e+00
      1925        626        625 * M *      14 BTL sh  6.000000000e+00  1.500000000e+01       0       6  6.000000000e+00      13       0  1.000000000e+00
      1926        626        625 L M *      24 FTL sh  4.000000000e+00  1.400000000e+01       0      21  1.100000000e+01       4      19  1.000000000e+00
      1927        627        626 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01      11       2  1.200000000e+01      11       2  1.000000000e+00
      1928        628        627 L M L      45 ACC sh  4.000000000e+00  1.200000000e+01      44       9  9.000000000e+00       9       8  1.000000000e+00
      1929        629        628 L M L      17 ACC sh  4.000000000e+00  1.400000000e+01       0       4  1.000000000e+01      26       1  1.000000000e+00
      1930        629        628 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       2  6.000000000e+00      15       4  1.000000000e+00
      1931        629        628 L M *      18 FTL sh  4.000000000e+00  1.200000000e+01       0       3  7.000000000e+00      11      14  1.000000000e+00
      1932        629        628 L M *      24 FTL sh  5.000000000e+00  1.400000000e+01       0      22  7.000000000e+00      13      11  1.000000000e+00
      1933        629        628 * M *      16 BTL sh  6.000000000e+00  1.400000000e+01       8       0  1.400000000e+01       4       0  1.000000000e+00
      1934        629        628 L M *      69 FTL sh  4.000000000e+00  2.300000000e+01       0      51  7.000000000e+00      13      28  1.000000000e+00
      1935        629        628 * M *      25 BTL sh  6.000000000e+00  1.600000000e+01       0      20  6.000000000e+00      15       0  1.000000000e+00
      1936        629        628 L M *      37 FTL sh  5.000000000e+00  1.500000000e+01       0      12  1.200000000e+01       3      11  1.000000000e+00
      1937        629        628 L M *      20 FTL sh  5.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       9      11  1.000000000e+00
      1938        629        628 * M *      17 BTL sh  9.000000000e+00  1.400000000e+01       9       1  1.200000000e+01       3       0  1.000000000e+00
      1939        630        629 L M R     529 ACC sh  4.000000000e+00  2.010000000e+02       0     528  8.000000000e+00       7       2  1.000000000e+00
      1940        630        629 * * R     337 BWI sh  4.100000000e+01  2.040000000e+02      23     336  5.900000000e+01     262       0  1.000000000e+00
      1941        630        629 * * R     356 BWI sh  3.000000000e+01  2.030000000e+02       1     355  3.300000000e+01     227       0  1.000000000e+00
      1942        630        629 * * R     304 BWI sh  3.800000000e+01  2.020000000e+02      22     303  4.900000000e+01     243       0  1.000000000e+00
      1943        630        629 * * R      97 BWI sh  1.300000000e+02  2.020000000e+02       4      96  1.390000000e+02     449       0  1.000000000e+00
      1944        630        629 * * R     512 BWI sh  1.200000000e+01  2.030000000e+02       6     511  1.800000000e+01      58       0  1.000000000e+00
      1945        630        629 * * R     208 BWI sh  7.600000000e+01  2.040000000e+02       9     207  8.000000000e+01     357       0  1.000000000e+00
      1946        630        629 * * R     267 BWI sh  3.900000000e+01  2.050000000e+02      37     266  5.000000000e+01     252       0  1.000000000e+00
      1947        630        629 * * R     630 BWI sh  1.800000000e+01  2.080000000e+02       2     629  2.000000000e+01     171       0  1.000000000e+00
      1948        630        629 * * R     257 BWI sh  5.100000000e+01  2.040000000e+02       6     256  6.600000000e+01     272       0  1.000000000e+00
      1949        630        629 * * R     478 BWI sh  1.100000000e+01  2.010000000e+02       2     477  1.900000000e+01     118       0  1.000000000e+00
      1950        630        629 * * *     661 BTL sh  1.300000000e+01  1.890000000e+02       6     660  1.700000000e+01     184       0  1.000000000e+00
      1951        630        629 * * R      23 BWI sh  1.760000000e+02  2.010000000e+02      10      22  1.870000000e+02     494       0  1.000000000e+00
      1952        630        629 * * R     190 BWI sh  5.600000000e+01  2.020000000e+02       2     189  6.400000000e+01     268       0  1.000000000e+00
      1953        630        629 * * R      42 BWI sh  1.550000000e+02  2.010000000e+02       0      41  1.550000000e+02     473       0  1.000000000e+00
      1954        630        629 * * R     183 BWI sh  1.140000000e+02  2.020000000e+02      14     182  1.180000000e+02     409       0  1.000000000e+00
      1955        630        629 * * R     266 BWI sh  8.300000000e+01  2.010000000e+02      15     265  8.800000000e+01     367       0  1.000000000e+00
      1956        630        629 * * R     310 BWI sh  4.300000000e+01  2.060000000e+02      21     309  4.600000000e+01     235       0  1.000000000e+00
      1957        631        630 L M R     644 ACC sh  5.000000000e+00  2.010000000e+02       0     643  1.400000000e+01     144     112  1.000000000e+00
      1958        631        630 * * R     186 BWI sh  1.110000000e+02  2.010000000e+02       4     185  1.180000000e+02     519       0  1.000000000e+00
      1959        631        630 * * R     503 BWI sh  1.800000000e+01  2.010000000e+02       0     502  1.800000000e+01     225       0  1.000000000e+00
      1960        631        630 * * R     654 BWI sh  1.200000000e+01  2.010000000e+02       1     653  1.700000000e+01     181       0  1.000000000e+00
      1961        631        630 * * R     305 BWI sh  4.500000000e+01  2.020000000e+02       9     304  6.100000000e+01     416       0  1.000000000e+00
      1962        631        630 * * R     351 BWI sh  5.200000000e+01  2.010000000e+02       7     350  5.300000000e+01     384       0  1.000000000e+00
      1963        632        631 L M L     141 ACC sh  5.000000000e+00  1.900000000e+01       0      71  1.200000000e+01      47      14  1.000000000e+00
      1964        633        632 L M R    1121 ACC sh  4.000000000e+00  2.090000000e+02       0    1120  8.000000000e+00      52     383  1.000000000e+00
      1965        633        632 * * R     517 BWI sh  2.300000000e+01  2.020000000e+02       3     516  2.900000000e+01     648       0  1.000000000e+00
      1966        633        632 * * R     419 BWI sh  1.800000000e+01  2.030000000e+02       1     418  2.500000000e+01     668       0  1.000000000e+00
      1967        633        632 * * R     808 BWI sh  1.600000000e+01  2.020000000e+02      41     807  2.100000000e+01     664       0  1.000000000e+00
      1968        634        633 L M R     488 ACC sh  5.000000000e+00  2.010000000e+02       0     487  1.300000000e+01     158      50  1.000000000e+00
      1969        634        633 * * R     470 BWI sh  2.300000000e+01  2.010000000e+02      11     469  3.100000000e+01      88       0  1.000000000e+00
      1970        634        633 * M R     331 BWI sh  7.000000000e+00  2.010000000e+02      14     330  1.700000000e+01      69       0  1.000000000e+00
      1971        634        633 * * R     324 BWI sh  3.200000000e+01  2.010000000e+02      14     323  3.800000000e+01     204       0  1.000000000e+00
      1972        634        633 * * R     344 BWI sh  2.100000000e+01  2.040000000e+02      14     343  3.000000000e+01     153       0  1.000000000e+00
      1973        634        633 * * R     571 BWI sh  2.200000000e+01  2.030000000e+02      43     570  3.300000000e+01     181       0  1.000000000e+00
      1974        634        633 * * R     110 BWI sh  1.280000000e+02  2.020000000e+02      35     109  1.380000000e+02     431       0  1.000000000e+00
      1975        634        633 * * R     441 BWI sh  3.000000000e+01  2.020000000e+02       7     440  3.300000000e+01     142       0  1.000000000e+00
      1976        635        634 L M R     635 ACC sh  5.000000000e+00  2.130000000e+02       0     634  1.300000000e+01      13       3  1.000000000e+00
      1977        635        634 * * R     298 BWI sh  5.200000000e+01  2.050000000e+02       0     297  5.200000000e+01     286       0  1.000000000e+00
      1978        635        634 * M R     496 BWI sh  9.000000000e+00  2.030000000e+02       7     495  1.200000000e+01      49       0  1.000000000e+00
      1979        635        634 * * R     340 BWI sh  1.500000000e+01  2.080000000e+02       0     339  1.500000000e+01      35       0  1.000000000e+00
      1980        635        634 * * R     447 BWI sh  1.800000000e+01  2.050000000e+02      14     446  2.300000000e+01     172       0  1.000000000e+00
      1981        635        634 * * R     416 BWI sh  1.100000000e+01  2.010000000e+02       8     415  2.000000000e+01      10       0  1.000000000e+00
      1982        635        634 * * R     137 BWI sh  1.060000000e+02  2.050000000e+02       5     136  1.110000000e+02     471       0  1.000000000e+00
      1983        636        635 L M L      57 ACC sh  4.000000000e+00  2.000000000e+01       0      52  1.700000000e+01      89      22  1.000000000e+00
      1984        636        635 * M *      60 BTL sh  8.000000000e+00  2.400000000e+01      57       9  1.500000000e+01      21       0  1.000000000e+00
      1985        637        636 L M L      41 ACC sh  5.000000000e+00  1.400000000e+01       0       7  9.000000000e+00      45      29  1.000000000e+00
      1986        637        636 * M *      44 BTL sh  6.000000000e+00  1.800000000e+01      16       6  9.000000000e+00       3       0  1.000000000e+00
      1987        637        636 * M *      44 BTL sh  9.000000000e+00  2.000000000e+01       0       7  9.000000000e+00      23       0  1.000000000e+00
      1988        637        636 * M *      42 BTL sh  7.000000000e+00  1.800000000e+01       4       9  1.000000000e+01      19       0  1.000000000e+00
      1989        638        637 L M L      36 ACC sh  5.000000000e+00  1.600000000e+01       0      25  1.300000000e+01       4      20  1.000000000e+00
      1990        638        637 * M R     382 BWI sh  6.000000000e+00  2.010000000e+02      14     381  1.200000000e+01      23       0  1.000000000e+00
      1991        639        638 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       6  7.000000000e+00      33       2  1.000000000e+00
      1992        639        638 L M *      30 FTL sh  4.000000000e+00  1.400000000e+01       0      29  7.000000000e+00       1       2  1.000000000e+00
      1993        639        638 L M *      13 FTL sh  3.000000000e+00  1.200000000e+01       0      11  7.000000000e+00       2       3  1.000000000e+00
      1994        639        638 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       4       3  1.000000000e+00
      1995        639        638 L * L      17 NCR sh  4.000000000e+00  1.000000000e+01       0      15  9.000000000e+00       5       6  1.000000000e+00
      1996        639        638 L M *      13 FTL sh  4.000000000e+00  1.100000000e+01       0      10  7.000000000e+00       8       2  1.000000000e+00
      1997        640        639 L M L      20 ACC sh  2.000000000e+00  1.700000000e+01      19      11  1.200000000e+01       6       3  1.000000000e+00
      1998        641        640 L M L      27 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.100000000e+01       9      12  1.000000000e+00
      1999        641        640 * M *      28 BTL sh  6.000000000e+00  1.700000000e+01      19      13  1.100000000e+01      23       0  1.000000000e+00
      2000        641        640 * M *      26 BTL sh  6.000000000e+00  1.200000000e+01      10       4  1.100000000e+01      17       0  1.000000000e+00
      2001        641        640 * M R     778 BWI sh  8.000000000e+00  2.010000000e+02       0     777  8.000000000e+00      18       0  1.000000000e+00
      2002        642        641 L M L      23 ACC sh  3.000000000e+00  1.200000000e+01       0      11  9.000000000e+00       4      15  1.000000000e+00
      2003        643        642 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       1  1.200000000e+01      11       1  1.000000000e+00
      2004        643        642 * M R     540 BWI sh  6.000000000e+00  2.020000000e+02       0     539  6.000000000e+00       5       0  1.000000000e+00
      2005        644        643 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       3  1.200000000e+01       2       3  1.000000000e+00
      2006        644        643 L M *      18 FTL sh  5.000000000e+00  1.600000000e+01       0       5  6.000000000e+00       4      13  1.000000000e+00
      2007        644        643 L * *      10 FTL sh  4.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       6  1.000000000e+00
      2008        644        643 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       1  6.000000000e+00       6       2  1.000000000e+00
      2009        644        643 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       7       3  1.000000000e+00
      2010        644        643 L * L      12 NCR sh  5.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       6       2  1.000000000e+00
      2011        645        644 L M L       7 ACC sh  2.000000000e+00  1.200000000e+01       6       1  1.200000000e+01       3       1  1.000000000e+00
      2012        645        644 * * *       6 BTL sh  8.000000000e+00  1.000000000e+01       2       0  1.000000000e+01       2       0  1.000000000e+00
      2013        645        644 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       2       3  1.000000000e+00
      2014        646        645 L M L       9 ACC sh  5.000000000e+00  1.300000000e+01       0       3  7.000000000e+00       5       7  1.000000000e+00
      2015        646        645 L M *      10 FTL sh  4.000000000e+00  1.300000000e+01       0       5  1.300000000e+01       3       5  1.000000000e+00
      2016        647        646 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       0       4  1.000000000e+01       4       3  1.000000000e+00
      2017        648        647 L M L      35 ACC sh  4.000000000e+00  2.300000000e+01       0      21  7.000000000e+00       1       2  1.000000000e+00
      2018        649        648 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       8       4  6.000000000e+00      28       5  1.000000000e+00
      2019        649        648 L M *       9 FTL sh  4.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       1       5  1.000000000e+00
      2020        649        648 * M *      15 BTL sh  6.000000000e+00  1.400000000e+01      14       7  8.000000000e+00       3       0  1.000000000e+00
      2021        649        648 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       7       2  8.000000000e+00       3       4  1.000000000e+00
      2022        649        648 L M *      14 FTL sh  5.000000000e+00  1.200000000e+01       0       9  1.200000000e+01       1       9  1.000000000e+00
      2023        649        648 L M *      15 FTL sh  5.000000000e+00  1.300000000e+01       0       6  1.000000000e+01       6      12  1.000000000e+00
      2024        650        649 L M L      22 ACC sh  5.000000000e+00  1.600000000e+01       0       8  1.200000000e+01       2      19  1.000000000e+00
      2025        651        650 L M L      12 ACC sh  4.000000000e+00  1.500000000e+01      11       7  8.000000000e+00      12       6  1.000000000e+00
      2026        651        650 * M *      24 BTL sh  8.000000000e+00  1.800000000e+01       0       5  8.000000000e+00       4       0  1.000000000e+00
      2027        652        651 L M L      19 ACC sh  4.000000000e+00  1.600000000e+01      18      12  6.000000000e+00       5      16  1.000000000e+00
      2028        652        651 * M *      48 BTL sh  6.000000000e+00  2.600000000e+01       5      44  1.100000000e+01       9       0  1.000000000e+00
      2029        653        652 L M L      39 ACC sh  5.000000000e+00  1.900000000e+01       0       8  1.500000000e+01      11      18  1.000000000e+00
      2030        654        653 L M L      20 ACC sh  4.000000000e+00  1.400000000e+01       0       7  7.000000000e+00      34       8  1.000000000e+00
      2031        655        654 L M L      24 ACC sh  5.000000000e+00  1.900000000e+01       0       6  1.000000000e+01       4      15  1.000000000e+00
      2032        655        654 L M *      30 FTL sh  4.000000000e+00  1.900000000e+01       0      19  1.900000000e+01       6      19  1.000000000e+00
      2033        655        654 L M L      25 FTL sh  4.000000000e+00  1.300000000e+01       0      23  7.000000000e+00      16       5  1.000000000e+00
      2034        656        655 L M L      16 ACC sh  3.000000000e+00  1.600000000e+01      15       9  1.000000000e+01       8       6  1.000000000e+00
      2035        657        656 L M L      73 ACC sh  5.000000000e+00  1.800000000e+01       0      21  1.600000000e+01       9      69  1.000000000e+00
      2036        658        657 L M L      35 ACC sh  5.000000000e+00  1.600000000e+01       0      12  8.000000000e+00      51      27  1.000000000e+00
      2037        659        658 L M L      17 ACC sh  5.000000000e+00  1.400000000e+01       0      13  9.000000000e+00      32       1  1.000000000e+00
      2038        660        659 L M L      19 ACC sh  5.000000000e+00  1.500000000e+01       0       7  1.000000000e+01       6       4  1.000000000e+00
      2039        660        659 L M *      35 FTL sh  5.000000000e+00  1.500000000e+01       0      16  1.000000000e+01      13       9  1.000000000e+00
      2040        660        659 * M *      32 BTL sh  8.000000000e+00  1.600000000e+01       2      10  1.000000000e+01       4       0  1.000000000e+00
      2041        661        660 L M L      42 ACC sh  4.000000000e+00  1.300000000e+01       0      26  1.000000000e+01      13      29  1.000000000e+00
      2042        661        660 L M *      61 FTL sh  3.000000000e+00  3.700000000e+01       0      56  7.000000000e+00      13       1  1.000000000e+00
      2043        661        660 L M *      61 FTL sh  5.000000000e+00  2.100000000e+01       0      54  9.000000000e+00       7      17  1.000000000e+00
      2044        662        661 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.000000000e+01      20       8  1.000000000e+00
      2045        662        661 * M *      21 BTL sh  6.000000000e+00  1.400000000e+01      15      20  1.000000000e+01       8       0  1.000000000e+00
      2046        662        661 * M *      94 BTL sh  6.000000000e+00  2.700000000e+01       0      93  6.000000000e+00       9       0  1.000000000e+00
      2047        662        661 L M *      15 FTL sh  4.000000000e+00  1.200000000e+01       0      12  1.000000000e+01       8       9  1.000000000e+00
      2048        662        661 * M *      36 BTL sh  6.000000000e+00  1.700000000e+01       6      27  1.200000000e+01       5       0  1.000000000e+00
      2049        662        661 L * L       7 NCR sh  2.000000000e+00  8.000000000e+00       6       5  7.000000000e+00       1       1  1.000000000e+00
      2050        662        661 * * *      10 BTL sh  6.000000000e+00  1.000000000e+01       6       8  7.000000000e+00       7       0  1.000000000e+00
      2051        662        661 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01       0      11  6.000000000e+00       9       6  1.000000000e+00
      2052        662        661 L M *      12 FTL sh  4.000000000e+00  1.400000000e+01       0      11  7.000000000e+00       6       5  1.000000000e+00
      2053        662        661 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       4       4  1.000000000e+00
      2054        663        662 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       4       2  1.000000000e+00
      2055        663        662 L M *      15 FTL sh  5.000000000e+00  1.200000000e+01       0      12  9.000000000e+00       2       2  1.000000000e+00
      2056        663        662 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       3       2  6.000000000e+00       1       1  1.000000000e+00
      2057        663        662 L * L      17 NCR sh  2.000000000e+00  1.000000000e+01       0       6  6.000000000e+00      11       2  1.000000000e+00
      2058        663        662 L * L       6 NCR sh  3.000000000e+00  7.000000000e+00       0       4  6.000000000e+00      11       2  1.000000000e+00
      2059        664        663 L M L      26 ACC sh  4.000000000e+00  1.300000000e+01       0      11  1.200000000e+01       5      12  1.000000000e+00
      2060        664        663 L M *      28 FTL sh  5.000000000e+00  1.700000000e+01       0      26  1.000000000e+01      10       7  1.000000000e+00
      2061        665        664 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01       0      13  9.000000000e+00       9      15  1.000000000e+00
      2062        665        664 * M *      19 BTL sh  7.000000000e+00  1.700000000e+01       8      14  9.000000000e+00      14       0  1.000000000e+00
      2063        665        664 L * L       8 NCR sh  1.000000000e+00  1.000000000e+01       0       6  6.000000000e+00       1       3  1.000000000e+00
      2064        665        664 * M L      19 BTL sh  5.000000000e+00  1.700000000e+01      18       3  9.000000000e+00      15       0  1.000000000e+00
      2065        665        664 * M *     102 BTL sh  6.000000000e+00  2.100000000e+01       8     100  9.000000000e+00      16       0  1.000000000e+00
      2066        666        665 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01      14       6  6.000000000e+00       1      13  1.000000000e+00
      2067        666        665 L M *      24 FTL sh  4.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       2      18  1.000000000e+00
      2068        666        665 L * L      12 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00      12       9  1.000000000e+00
      2069        667        666 L M L      19 ACC sh  4.000000000e+00  1.200000000e+01      18       6  7.000000000e+00       3      17  1.000000000e+00
      2070        667        666 L M *      74 FTL sh  5.000000000e+00  2.700000000e+01       0      55  1.100000000e+01       8       2  1.000000000e+00
      2071        668        667 L M L      45 ACC sh  4.000000000e+00  1.700000000e+01      44      18  1.200000000e+01       6       8  1.000000000e+00
      2072        669        668 L M L      20 ACC sh  5.000000000e+00  1.500000000e+01       0       6  8.000000000e+00       2      17  1.000000000e+00
      2073        670        669 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       5  1.100000000e+01      15       5  1.000000000e+00
      2074        671        670 L M L      25 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.000000000e+01       3       7  1.000000000e+00
      2075        671        670 L * L      11 NCR sh  3.000000000e+00  9.000000000e+00      10       3  9.000000000e+00       5       3  1.000000000e+00
      2076        671        670 L M *     103 FTL sh  5.000000000e+00  2.400000000e+01       0      80  6.000000000e+00       1       8  1.000000000e+00
      2077        672        671 L M L      34 ACC sh  3.000000000e+00  1.500000000e+01      33      21  1.100000000e+01      19      28  1.000000000e+00
      2078        672        671 L M *     172 FTL sh  4.000000000e+00  1.900000000e+01       0     117  1.100000000e+01      20     165  1.000000000e+00
      2079        672        671 L * L      10 NCR sh  3.000000000e+00  1.000000000e+01       9       1  1.000000000e+01      29       3  1.000000000e+00
      2080        672        671 L * L      14 NCR sh  4.000000000e+00  1.000000000e+01      13       6  9.000000000e+00      15       9  1.000000000e+00
      2081        672        671 L M *      48 FTL sh  5.000000000e+00  2.600000000e+01       0      41  1.500000000e+01      21      13  1.000000000e+00
      2082        673        672 L M L      18 ACC sh  5.000000000e+00  1.500000000e+01       0       9  8.000000000e+00       2       7  1.000000000e+00
      2083        674        673 L M L      15 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       8       3  1.000000000e+00
      2084        674        673 L M *      18 FTL sh  5.000000000e+00  1.700000000e+01       0       9  8.000000000e+00       4       6  1.000000000e+00
      2085        674        673 L M *     108 FTL sh  5.000000000e+00  2.900000000e+01       0      75  1.000000000e+01       1       2  1.000000000e+00
      2086        674        673 * M *      16 BTL sh  7.000000000e+00  1.500000000e+01       9      12  8.000000000e+00       4       0  1.000000000e+00
      2087        674        673 L M *      15 FTL sh  4.000000000e+00  1.300000000e+01       0       5  1.000000000e+01       1      12  1.000000000e+00
      2088        674        673 * M *      27 BTL sh  7.000000000e+00  1.700000000e+01       3      19  8.000000000e+00       4       0  1.000000000e+00
      2089        674        673 L M *      78 FTL sh  5.000000000e+00  2.300000000e+01       0      39  1.000000000e+01       5      23  1.000000000e+00
      2090        675        674 L M L      13 ACC sh  5.000000000e+00  1.300000000e+01       0       4  8.000000000e+00      13      11  1.000000000e+00
      2091        676        675 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       4       2  1.000000000e+00
      2092        676        675 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       7       1  1.000000000e+00
      2093        676        675 L M *      18 FTL sh  4.000000000e+00  1.400000000e+01       0       5  1.100000000e+01       4       6  1.000000000e+00
      2094        676        675 * M *       8 BTL sh  6.000000000e+00  1.500000000e+01       5       1  1.100000000e+01       4       0  1.000000000e+00
      2095        676        675 L M *      12 FTL sh  3.000000000e+00  1.100000000e+01       0       8  7.000000000e+00       1       2  1.000000000e+00
      2096        676        675 * M L       9 BTL sh  5.000000000e+00  1.500000000e+01       8       3  6.000000000e+00       7       0  1.000000000e+00
      2097        677        676 L M L      29 ACC sh  5.000000000e+00  1.600000000e+01       0      19  6.000000000e+00       7       1  1.000000000e+00
      2098        677        676 * M *     607 BTL sh  7.000000000e+00  1.590000000e+02      13     605  1.200000000e+01       4       0  1.000000000e+00
      2099        677        676 L M *      35 FTL sh  5.000000000e+00  1.800000000e+01       0      20  9.000000000e+00       8      25  1.000000000e+00
      2100        677        676 L M *      39 FTL sh  5.000000000e+00  2.100000000e+01       0      34  9.000000000e+00      25       3  1.000000000e+00
      2101        677        676 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       3  6.000000000e+00       1       2  1.000000000e+00
      2102        677        676 * M *     146 BTL sh  6.000000000e+00  2.400000000e+01       4     122  1.100000000e+01      23       0  1.000000000e+00
      2103        677        676 * M *      28 BTL sh  6.000000000e+00  1.600000000e+01       9       3  1.300000000e+01      10       0  1.000000000e+00
      2104        677        676 * M *      59 BTL sh  8.000000000e+00  2.100000000e+01      58      53  1.100000000e+01      18       0  1.000000000e+00
      2105        678        677 L M L      25 ACC sh  4.000000000e+00  1.300000000e+01      24      12  9.000000000e+00      26      16  1.000000000e+00
      2106        678        677 * M *      38 BTL sh  7.000000000e+00  2.100000000e+01       0      33  7.000000000e+00      21       0  1.000000000e+00
      2107        679        678 L M L      26 ACC sh  2.000000000e+00  1.300000000e+01      25      19  8.000000000e+00       7      22  1.000000000e+00
      2108        680        679 L M L      48 ACC sh  5.000000000e+00  1.600000000e+01       0      15  9.000000000e+00      13      12  1.000000000e+00
      2109        680        679 L M *      74 FTL sh  4.000000000e+00  2.500000000e+01       0      69  1.100000000e+01       8      12  1.000000000e+00
      2110        680        679 * M *     195 BTL sh  7.000000000e+00  7.900000000e+01       1     192  1.000000000e+01       7       0  1.000000000e+00
      2111        681        680 L M L      24 ACC sh  4.000000000e+00  1.300000000e+01       0      17  1.000000000e+01      37      14  1.000000000e+00
      2112        682        681 L M L      29 ACC sh  3.000000000e+00  1.700000000e+01       0      20  1.000000000e+01      20      14  1.000000000e+00
      2113        682        681 * M *      38 BTL sh  6.000000000e+00  1.400000000e+01       4      12  8.000000000e+00       4       0  1.000000000e+00
      2114        683        682 L M L      38 ACC sh  3.000000000e+00  1.900000000e+01      37      14  1.700000000e+01      21      21  1.000000000e+00
      2115        683        682 * M *     233 BTL sh  9.000000000e+00  6.000000000e+01       1     222  1.100000000e+01      23       0  1.000000000e+00
      2116        683        682 * M *      44 BTL sh  6.000000000e+00  1.500000000e+01       0      28  6.000000000e+00      35       0  1.000000000e+00
      2117        683        682 L M *      52 FTL sh  5.000000000e+00  2.700000000e+01       0      27  1.700000000e+01      17      22  1.000000000e+00
      2118        684        683 L M L      56 ACC sh  4.000000000e+00  1.900000000e+01       0      31  1.900000000e+01      14      31  1.000000000e+00
      2119        684        683 * M *      77 BTL sh  7.000000000e+00  3.300000000e+01      21      73  1.500000000e+01      27       0  1.000000000e+00
      2120        685        684 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01       0       2  9.000000000e+00      11       7  1.000000000e+00
      2121        686        685 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       6       2  1.000000000e+00
      2122        686        685 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       5       3  1.000000000e+00
      2123        686        685 * M L      32 BTL sh  5.000000000e+00  1.600000000e+01      31      13  1.100000000e+01       3       0  1.000000000e+00
      2124        686        685 L M *      33 FTL sh  4.000000000e+00  1.500000000e+01       0      31  1.100000000e+01       3      15  1.000000000e+00
      2125        686        685 L * *       9 FTL sh  5.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       6       6  1.000000000e+00
      2126        686        685 L M *      15 FTL sh  3.000000000e+00  1.400000000e+01       0      13  9.000000000e+00       4      10  1.000000000e+00
      2127        686        685 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       3  7.000000000e+00       6       2  1.000000000e+00
      2128        686        685 L M *      28 FTL sh  4.000000000e+00  1.900000000e+01       0      10  6.000000000e+00       2      24  1.000000000e+00
      2129        686        685 * M *      10 BTL sh  6.000000000e+00  1.300000000e+01       4       7  1.000000000e+01       5       0  1.000000000e+00
      2130        687        686 L M L      28 ACC sh  4.000000000e+00  1.900000000e+01      27       8  1.100000000e+01       3       5  1.000000000e+00
      2131        688        687 L M L      30 ACC sh  4.000000000e+00  1.400000000e+01       0       4  1.100000000e+01      17      10  1.000000000e+00
      2132        689        688 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       8       4  7.000000000e+00      13       2  1.000000000e+00
      2133        689        688 L M *      10 FTL sh  4.000000000e+00  1.700000000e+01       0       8  9.000000000e+00       3       4  1.000000000e+00
      2134        690        689 L M L      20 ACC sh  4.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       2      10  1.000000000e+00
      2135        691        690 L M L      39 ACC sh  2.000000000e+00  1.300000000e+01       0      31  8.000000000e+00      18      35  1.000000000e+00
      2136        691        690 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      2137        692        691 L M L      38 ACC sh  3.000000000e+00  2.100000000e+01      37      17  8.000000000e+00      21       3  1.000000000e+00
      2138        692        691 * M *      47 BTL sh  7.000000000e+00  2.700000000e+01       0      44  7.000000000e+00      31       0  1.000000000e+00
      2139        692        691 L M *     344 FTL sh  4.000000000e+00  1.300000000e+02       0     340  1.000000000e+01      27      25  1.000000000e+00
      2140        693        692 L M L      21 ACC sh  3.000000000e+00  1.600000000e+01       0      11  1.300000000e+01      25      10  1.000000000e+00
      2141        694        693 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       9       4  7.000000000e+00      19       1  1.000000000e+00
      2142        694        693 * M *      11 BTL sh  7.000000000e+00  1.200000000e+01       0       1  7.000000000e+00       3       0  1.000000000e+00
      2143        694        693 * M *     102 BTL sh  6.000000000e+00  3.200000000e+01      25      66  7.000000000e+00       3       0  1.000000000e+00
      2144        694        693 L M *      13 FTL sh  2.000000000e+00  1.400000000e+01       0       5  1.200000000e+01       6       3  1.000000000e+00
      2145        694        693 L M *      20 FTL sh  5.000000000e+00  2.000000000e+01       0      13  6.000000000e+00       8       4  1.000000000e+00
      2146        694        693 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       2       4  1.000000000e+00
      2147        694        693 L M *      26 FTL sh  3.000000000e+00  1.400000000e+01       0       6  7.000000000e+00       3       7  1.000000000e+00
      2148        694        693 * M *      13 BTL sh  6.000000000e+00  1.300000000e+01       7       3  1.200000000e+01       4       0  1.000000000e+00
      2149        695        694 L M L      19 ACC sh  3.000000000e+00  1.200000000e+01       0      13  1.200000000e+01       6      14  1.000000000e+00
      2150        695        694 L M *      19 FTL sh  3.000000000e+00  1.300000000e+01       0       9  6.000000000e+00      10      11  1.000000000e+00
      2151        696        695 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.100000000e+01      16       7  1.000000000e+00
      2152        697        696 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       8  1.300000000e+01       6       8  1.000000000e+00
      2153        697        696 L M *      13 FTL sh  4.000000000e+00  1.100000000e+01       0       2  8.000000000e+00      10       5  1.000000000e+00
      2154        698        697 L M L      13 ACC sh  3.000000000e+00  1.400000000e+01      12       6  1.100000000e+01       9       5  1.000000000e+00
      2155        698        697 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       3       2  6.000000000e+00       1       1  1.000000000e+00
      2156        699        698 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       5       2  1.000000000e+00
      2157        700        699 L M L       7 ACC sh  2.000000000e+00  1.100000000e+01       6       2  1.100000000e+01       3       2  1.000000000e+00
      2158        700        699 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       5       1  1.000000000e+00
      2159        700        699 L M *       8 FTL sh  5.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       2       5  1.000000000e+00
      2160        700        699 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      2161        700        699 L * L      13 NCR sh  3.000000000e+00  1.000000000e+01       0       5  8.000000000e+00       4       2  1.000000000e+00
      2162        701        700 L M L       5 ACC sh  4.000000000e+00  1.300000000e+01       0       3  1.100000000e+01       2       2  1.000000000e+00
      2163        701        700 L M *       7 FTL sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      2164        702        701 L M L       4 ACC sh  4.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       3       2  1.000000000e+00
      2165        702        701 * * L       3 BTL sh  4.000000000e+00  8.000000000e+00       2       0  8.000000000e+00       1       0  1.000000000e+00
      2166        702        701 * M L       3 BTL sh  5.000000000e+00  1.300000000e+01       2       0  1.300000000e+01       2       0  1.000000000e+00
      2167        702        701 * * *       3 BTL sh  1.100000000e+01  1.400000000e+01       1       2  1.300000000e+01       2       0  1.000000000e+00
      2168        702        701 L M *       6 FTL sh  1.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       2       3  1.000000000e+00
      2169        702        701 L M L       5 FTL sh  3.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       2       2  1.000000000e+00
      2170        702        701 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      2171        702        701 L * L       5 FTL sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      2172        703        702 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       0       5  1.300000000e+01       2       5  1.000000000e+00
      2173        704        703 L M L      13 ACC sh  5.000000000e+00  1.300000000e+01       0       3  8.000000000e+00       4       9  1.000000000e+00
      2174        705        704 L M L      13 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       3       6  1.000000000e+00
      2175        706        705 L M L      12 ACC sh  2.000000000e+00  1.200000000e+01       0       5  1.000000000e+01       5       6  1.000000000e+00
      2176        707        706 L M L       9 ACC sh  3.000000000e+00  1.400000000e+01       0       4  8.000000000e+00       4       3  1.000000000e+00
      2177        708        707 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01      12       3  1.400000000e+01       4       4  1.000000000e+00
      2178        709        708 L M L      20 ACC sh  5.000000000e+00  1.500000000e+01       0       4  7.000000000e+00       6      16  1.000000000e+00
      2179        710        709 L M L      10 ACC sh  2.000000000e+00  1.400000000e+01       0       6  1.400000000e+01       2       6  1.000000000e+00
      2180        710        709 L M *      13 FTL sh  4.000000000e+00  1.900000000e+01       0       8  9.000000000e+00       3       5  1.000000000e+00
      2181        711        710 L M L      26 ACC sh  5.000000000e+00  1.300000000e+01       0      17  1.300000000e+01       2      17  1.000000000e+00
      2182        711        710 L M *      26 FTL sh  5.000000000e+00  2.000000000e+01       0      15  8.000000000e+00      14       1  1.000000000e+00
      2183        712        711 L M L      24 ACC sh  4.000000000e+00  1.400000000e+01       0       4  1.100000000e+01       6       9  1.000000000e+00
      2184        713        712 L M L      18 ACC sh  2.000000000e+00  1.400000000e+01      17       8  1.400000000e+01       4       8  1.000000000e+00
      2185        714        713 L M L      24 ACC sh  5.000000000e+00  1.800000000e+01       0      19  8.000000000e+00       6      13  1.000000000e+00
      2186        714        713 L * L       3 NCR sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       1       1  1.000000000e+00
      2187        715        714 L M L      17 ACC sh  4.000000000e+00  1.500000000e+01       0       7  1.000000000e+01      22       9  1.000000000e+00
      2188        715        714 * M *      27 BTL sh  7.000000000e+00  1.800000000e+01      18      10  1.100000000e+01      12       0  1.000000000e+00
      2189        716        715 L M L      20 ACC sh  4.000000000e+00  1.700000000e+01      19      13  7.000000000e+00       8      16  1.000000000e+00
      2190        717        716 L M L      15 ACC sh  5.000000000e+00  1.500000000e+01       0       3  1.000000000e+01       8       7  1.000000000e+00
      2191        718        717 L M L      11 ACC sh  3.000000000e+00  1.200000000e+01      10       4  1.000000000e+01       4       7  1.000000000e+00
      2192        718        717 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      2193        719        718 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01      12       5  1.000000000e+01       7       2  1.000000000e+00
      2194        720        719 L M L      14 ACC sh  2.000000000e+00  1.700000000e+01      13       8  8.000000000e+00       4       4  1.000000000e+00
      2195        721        720 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       0       3  1.100000000e+01       2       6  1.000000000e+00
      2196        722        721 L M L       6 ACC sh  4.000000000e+00  1.300000000e+01       5       2  1.000000000e+01       5       1  1.000000000e+00
      2197        723        722 L M L      27 ACC sh  2.000000000e+00  1.400000000e+01       0      16  1.200000000e+01       4       5  1.000000000e+00
      2198        724        723 L M L      20 ACC sh  3.000000000e+00  1.400000000e+01      19       8  7.000000000e+00       3       2  1.000000000e+00
      2199        724        723 L M *      21 FTL sh  5.000000000e+00  1.200000000e+01       0      19  9.000000000e+00       7      16  1.000000000e+00
      2200        724        723 L M *      22 FTL sh  5.000000000e+00  1.200000000e+01       0      13  1.000000000e+01       5       6  1.000000000e+00
      2201        724        723 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       1  6.000000000e+00       1       2  1.000000000e+00
      2202        725        724 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01       0       6  1.400000000e+01       8       6  1.000000000e+00
      2203        726        725 L M L      13 ACC sh  5.000000000e+00  1.400000000e+01       0       4  1.400000000e+01       8       6  1.000000000e+00
      2204        726        725 L M *      14 FTL sh  5.000000000e+00  2.100000000e+01       0       6  1.000000000e+01       7       3  1.000000000e+00
      2205        727        726 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01      13       7  9.000000000e+00       3       6  1.000000000e+00
      2206        727        726 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      2207        728        727 L M L      16 ACC sh  4.000000000e+00  1.700000000e+01      15       9  9.000000000e+00       6      14  1.000000000e+00
      2208        729        728 L M L      16 ACC sh  3.000000000e+00  1.800000000e+01      15       9  1.400000000e+01      10       7  1.000000000e+00
      2209        729        728 L * L      10 NCR sh  5.000000000e+00  8.000000000e+00       0       5  8.000000000e+00      14       6  1.000000000e+00
      2210        730        729 L M L      21 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.100000000e+01       6       8  1.000000000e+00
      2211        731        730 L M L      32 ACC sh  3.000000000e+00  1.500000000e+01      31       5  9.000000000e+00      11      17  1.000000000e+00
      2212        732        731 L M L      23 ACC sh  4.000000000e+00  1.400000000e+01      22      13  1.100000000e+01      28      18  1.000000000e+00
      2213        732        731 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       7       3  1.000000000e+00
      2214        732        731 L M *      24 FTL sh  5.000000000e+00  1.700000000e+01       0       7  1.300000000e+01      16       3  1.000000000e+00
      2215        732        731 * M *      27 BTL sh  7.000000000e+00  1.400000000e+01      12       6  8.000000000e+00       7       0  1.000000000e+00
      2216        732        731 * M *      55 BTL sh  6.000000000e+00  1.900000000e+01      16      42  1.400000000e+01      13       0  1.000000000e+00
      2217        732        731 L * L       5 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       3  1.000000000e+00
      2218        732        731 * M *     240 BTL sh  7.000000000e+00  1.290000000e+02       6     239  1.100000000e+01      11       0  1.000000000e+00
      2219        732        731 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      2220        733        732 L M L      11 ACC sh  5.000000000e+00  1.300000000e+01       0       2  8.000000000e+00      19       6  1.000000000e+00
      2221        734        733 L M L       8 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.000000000e+01       8       2  1.000000000e+00
      2222        734        733 * M *       7 BTL sh  7.000000000e+00  1.300000000e+01       4       0  1.300000000e+01       3       0  1.000000000e+00
      2223        734        733 L M L      16 FTL sh  4.000000000e+00  1.100000000e+01       0       6  9.000000000e+00       5       9  1.000000000e+00
      2224        735        734 L M L      17 ACC sh  3.000000000e+00  1.400000000e+01       0       4  1.000000000e+01       2       1  1.000000000e+00
      2225        735        734 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       3  8.000000000e+00      11       3  1.000000000e+00
      2226        735        734 L * L       5 NCR sh  2.000000000e+00  8.000000000e+00       0       2  8.000000000e+00      10       2  1.000000000e+00
      2227        736        735 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01       0      15  7.000000000e+00       7      12  1.000000000e+00
      2228        737        736 L M L       8 ACC sh  2.000000000e+00  1.100000000e+01       7       2  1.100000000e+01       3       3  1.000000000e+00
      2229        737        736 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       3       2  9.000000000e+00       5       2  1.000000000e+00
      2230        737        736 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       5       1  1.000000000e+00
      2231        737        736 L M *      11 FTL sh  5.000000000e+00  1.300000000e+01       0       9  1.100000000e+01       2       8  1.000000000e+00
      2232        737        736 L * L       7 NCR sh  2.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       1       2  1.000000000e+00
      2233        737        736 * M *      11 BTL sh  8.000000000e+00  1.600000000e+01       3       7  1.100000000e+01       3       0  1.000000000e+00
      2234        737        736 * M *      13 BTL sh  6.000000000e+00  1.400000000e+01       4      12  1.100000000e+01       3       0  1.000000000e+00
      2235        738        737 L M L      12 ACC sh  2.000000000e+00  1.200000000e+01       0       3  1.100000000e+01       2       7  1.000000000e+00
      2236        738        737 L * L       6 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      2237        739        738 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       4       3  1.000000000e+00
      2238        739        738 * M *       8 BTL sh  6.000000000e+00  1.100000000e+01       5       4  9.000000000e+00       2       0  1.000000000e+00
      2239        739        738 L * L       3 NCR sh  3.000000000e+00  8.000000000e+00       2       1  8.000000000e+00       1       1  1.000000000e+00
      2240        740        739 L M L       6 ACC sh  4.000000000e+00  1.200000000e+01       5       2  1.100000000e+01       3       1  1.000000000e+00
      2241        740        739 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       3  9.000000000e+00       3       4  1.000000000e+00
      2242        741        740 L M L       8 ACC sh  3.000000000e+00  1.300000000e+01       7       3  9.000000000e+00       3       2  1.000000000e+00
      2243        742        741 L M L      20 ACC sh  5.000000000e+00  1.400000000e+01       0       9  9.000000000e+00       2      18  1.000000000e+00
      2244        743        742 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       7  8.000000000e+00       5       4  1.000000000e+00
      2245        743        742 L * L      12 NCR sh  1.000000000e+00  1.000000000e+01       0       9  6.000000000e+00       2       3  1.000000000e+00
      2246        744        743 L M L      17 ACC sh  3.000000000e+00  1.200000000e+01       0       4  8.000000000e+00       4      10  1.000000000e+00
      2247        745        744 L M L      15 ACC sh  2.000000000e+00  1.400000000e+01      14       3  1.000000000e+01       7      10  1.000000000e+00
      2248        746        745 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       0       4  1.100000000e+01      11       5  1.000000000e+00
      2249        746        745 * M *      11 BTL sh  7.000000000e+00  1.400000000e+01       4       2  1.100000000e+01       4       0  1.000000000e+00
      2250        746        745 * M L       9 BTL sh  3.000000000e+00  1.100000000e+01       8       0  1.100000000e+01       5       0  1.000000000e+00
      2251        746        745 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       6  9.000000000e+00       3       3  1.000000000e+00
      2252        747        746 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       4       7  1.000000000e+00
      2253        748        747 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       0       2  1.100000000e+01       9       3  1.000000000e+00
      2254        749        748 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.000000000e+01       1       5  1.000000000e+00
      2255        749        748 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       1       5  1.000000000e+00
      2256        749        748 L M L      10 FTL sh  4.000000000e+00  1.300000000e+01       9       4  1.000000000e+01       5       7  1.000000000e+00
      2257        749        748 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       1  1.000000000e+01       5       2  1.000000000e+00
      2258        749        748 L * L       8 NCR sh  2.000000000e+00  8.000000000e+00       7       1  7.000000000e+00       2       2  1.000000000e+00
      2259        749        748 L * L       6 NCR sh  2.000000000e+00  9.000000000e+00       0       4  7.000000000e+00       1       3  1.000000000e+00
      2260        750        749 L M L      10 ACC sh  3.000000000e+00  1.300000000e+01       0       3  1.000000000e+01       5       2  1.000000000e+00
      2261        750        749 L M *      22 FTL sh  4.000000000e+00  2.000000000e+01       0      12  1.000000000e+01       6       1  1.000000000e+00
      2262        750        749 L * L       9 NCR sh  2.000000000e+00  1.000000000e+01       8       3  1.000000000e+01       2       3  1.000000000e+00
      2263        751        750 L M L       7 ACC sh  2.000000000e+00  1.100000000e+01       0       4  8.000000000e+00       5       2  1.000000000e+00
      2264        751        750 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       2       4  1.000000000e+00
      2265        751        750 L * L       8 FTL sh  3.000000000e+00  1.000000000e+01       7       3  8.000000000e+00       5       5  1.000000000e+00
      2266        751        750 * M *       8 BTL sh  6.000000000e+00  1.400000000e+01       7       1  8.000000000e+00       5       0  1.000000000e+00
      2267        751        750 L M *      27 FTL sh  5.000000000e+00  1.500000000e+01       0      25  8.000000000e+00       2       1  1.000000000e+00
      2268        751        750 * M *       8 BTL sh  7.000000000e+00  1.500000000e+01       2       7  8.000000000e+00       2       0  1.000000000e+00
      2269        751        750 * M *      20 BTL sh  6.000000000e+00  1.400000000e+01       6       2  8.000000000e+00       5       0  1.000000000e+00
      2270        751        750 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       3       1  1.000000000e+00
      2271        751        750 L M *      11 FTL sh  4.000000000e+00  1.100000000e+01       0       6  1.100000000e+01       4       6  1.000000000e+00
      2272        751        750 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       5       1  8.000000000e+00       3       1  1.000000000e+00
      2273        752        751 L M L      19 ACC sh  2.000000000e+00  1.400000000e+01      18       6  1.100000000e+01       4      16  1.000000000e+00
      2274        753        752 L M L      13 ACC sh  3.000000000e+00  1.300000000e+01      12       5  1.100000000e+01       7       2  1.000000000e+00
      2275        753        752 L M *      20 FTL sh  2.000000000e+00  1.800000000e+01       0      15  1.100000000e+01       2       8  1.000000000e+00
      2276        753        752 * M *      21 BTL sh  6.000000000e+00  1.500000000e+01       2      11  8.000000000e+00      11       0  1.000000000e+00
      2277        754        753 L M L      21 ACC sh  4.000000000e+00  1.200000000e+01      20      11  1.200000000e+01       1      12  1.000000000e+00
      2278        754        753 L M *      50 FTL sh  5.000000000e+00  1.900000000e+01       0      31  1.000000000e+01      15       3  1.000000000e+00
      2279        755        754 L M L      27 ACC sh  4.000000000e+00  1.300000000e+01      26       6  1.200000000e+01      12      17  1.000000000e+00
      2280        756        755 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01      10       1  9.000000000e+00       3       2  1.000000000e+00
      2281        757        756 L M L      66 ACC sh  4.000000000e+00  2.000000000e+01      65      30  7.000000000e+00       6      63  1.000000000e+00
      2282        758        757 L M L      10 ACC sh  4.000000000e+00  1.400000000e+01       9       3  1.000000000e+01       5       2  1.000000000e+00
      2283        758        757 L M *      11 FTL sh  5.000000000e+00  1.400000000e+01       0       3  1.400000000e+01       3       3  1.000000000e+00
      2284        759        758 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       0       1  1.000000000e+01       5       2  1.000000000e+00
      2285        759        758 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       4       2  1.000000000e+00
      2286        760        759 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       1       2  1.000000000e+00
      2287        761        760 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       3       1  1.000000000e+00
      2288        761        760 * M *      11 BTL sh  6.000000000e+00  1.200000000e+01       0       8  6.000000000e+00       5       0  1.000000000e+00
      2289        762        761 L M L      18 ACC sh  4.000000000e+00  1.400000000e+01      17      13  7.000000000e+00       6       3  1.000000000e+00
      2290        763        762 L M L       9 ACC sh  2.000000000e+00  1.200000000e+01       0       4  9.000000000e+00      16       2  1.000000000e+00
      2291        763        762 L M *       9 FTL sh  5.000000000e+00  1.500000000e+01       0       5  1.200000000e+01       4       2  1.000000000e+00
      2292        763        762 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       7       5  1.000000000e+00
      2293        763        762 * M *       9 BTL sh  7.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       1       0  1.000000000e+00
      2294        763        762 L * L       9 NCR sh  2.000000000e+00  9.000000000e+00       8       2  9.000000000e+00       6       4  1.000000000e+00
      2295        764        763 L M L       8 ACC sh  1.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       5       2  1.000000000e+00
      2296        764        763 * M *      10 BTL sh  6.000000000e+00  1.100000000e+01       6       1  1.000000000e+01       3       0  1.000000000e+00
      2297        765        764 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01      10       6  9.000000000e+00       4       7  1.000000000e+00
      2298        765        764 L * L      11 NCR sh  3.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       2       3  1.000000000e+00
      2299        766        765 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       3  1.000000000e+01       9       4  1.000000000e+00
      2300        767        766 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       3       1  1.000000000e+00
      2301        767        766 L * L       9 FTL sh  3.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       3       2  1.000000000e+00
      2302        767        766 L M L       9 FTL sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      2303        767        766 * M *       5 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      2304        767        766 L * L       4 NCR sh  3.000000000e+00  9.000000000e+00       3       2  9.000000000e+00       3       2  1.000000000e+00
      2305        768        767 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      2306        769        768 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      2307        769        768 * M L       4 BTL sh  5.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       1       0  1.000000000e+00
      2308        769        768 * M *       5 BTL sh  6.000000000e+00  1.200000000e+01       2       1  1.000000000e+01       2       0  1.000000000e+00
      2309        769        768 L M *       7 FTL sh  2.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      2310        769        768 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       2       3  1.000000000e+00
      2311        769        768 L M *       6 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      2312        769        768 L * *       5 FTL sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       2       2  1.000000000e+00
      2313        770        769 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       4       3  1.000000000e+01       2       2  1.000000000e+00
      2314        770        769 L M L       6 FTL sh  4.000000000e+00  1.200000000e+01       0       1  1.000000000e+01       2       3  1.000000000e+00
      2315        771        770 L M L       3 ACC sh  3.000000000e+00  1.100000000e+01       2       1  1.100000000e+01       3       1  1.000000000e+00
      2316        771        770 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      2317        771        770 L M L       6 FTL sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       1       3  1.000000000e+00
      2318        771        770 * M *       2 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      2319        771        770 * M *       2 BTL sh  1.000000000e+01  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      2320        772        771 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      2321        772        771 L * L       3 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       3       1  1.000000000e+00
      2322        773        772 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       1       2  1.000000000e+00
      2323        773        772 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      2324        774        773 L M L       4 ACC sh  3.000000000e+00  1.100000000e+01       3       1  1.100000000e+01       2       1  1.000000000e+00
      2325        774        773 L M *       6 FTL sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      2326        775        774 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      2327        776        775 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      2328        776        775 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       4  7.000000000e+00       3       3  1.000000000e+00
      2329        777        776 L M L       8 ACC sh  4.000000000e+00  1.400000000e+01       0       3  1.100000000e+01       2       6  1.000000000e+00
      2330        777        776 * M *      11 BTL sh  8.000000000e+00  2.100000000e+01       0       1  8.000000000e+00       2       0  1.000000000e+00
      2331        777        776 * M L      11 BTL sh  3.000000000e+00  1.200000000e+01      10       5  1.000000000e+01       1       0  1.000000000e+00
      2332        778        777 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       6       3  1.000000000e+00
      2333        779        778 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01       0       3  8.000000000e+00       2       2  1.000000000e+00
      2334        780        779 L M L       8 ACC sh  5.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       8       4  1.000000000e+00
      2335        780        779 L M *       9 FTL sh  1.000000000e+00  1.600000000e+01       0       7  9.000000000e+00       1       1  1.000000000e+00
      2336        781        780 L M L       8 ACC sh  2.000000000e+00  1.200000000e+01       7       6  1.200000000e+01       3       6  1.000000000e+00
      2337        781        780 L M *      11 FTL sh  2.000000000e+00  1.400000000e+01       0       4  7.000000000e+00       5       5  1.000000000e+00
      2338        781        780 * M *       8 BTL sh  6.000000000e+00  1.100000000e+01       5       3  7.000000000e+00       2       0  1.000000000e+00
      2339        781        780 L * L       9 NCR sh  2.000000000e+00  1.000000000e+01       8       2  1.000000000e+01       3       5  1.000000000e+00
      2340        781        780 L M *      12 FTL sh  5.000000000e+00  1.500000000e+01       0      11  7.000000000e+00       5       1  1.000000000e+00
      2341        782        781 L M L      14 ACC sh  4.000000000e+00  1.600000000e+01      13       3  7.000000000e+00       4       9  1.000000000e+00
      2342        783        782 L M L      33 ACC sh  2.000000000e+00  1.900000000e+01       0      22  7.000000000e+00       9       2  1.000000000e+00
      2343        784        783 L M L      18 ACC sh  2.000000000e+00  1.600000000e+01      17       7  1.200000000e+01      18       3  1.000000000e+00
      2344        784        783 L M *      20 FTL sh  3.000000000e+00  1.600000000e+01       0      16  8.000000000e+00      15      12  1.000000000e+00
      2345        784        783 * M *      19 BTL sh  9.000000000e+00  1.900000000e+01      11      18  1.100000000e+01       8       0  1.000000000e+00
      2346        785        784 L M L      37 ACC sh  1.000000000e+00  1.900000000e+01       0      12  1.200000000e+01       3       7  1.000000000e+00
      2347        786        785 L M L      51 ACC sh  2.000000000e+00  1.700000000e+01      50       7  1.700000000e+01      21       8  1.000000000e+00
      2348        787        786 L M L      11 ACC sh  5.000000000e+00  1.100000000e+01       0       6  1.100000000e+01      49       6  1.000000000e+00
      2349        787        786 * M *      13 BTL sh  8.000000000e+00  2.100000000e+01       1       9  1.000000000e+01       8       0  1.000000000e+00
      2350        788        787 L M L      22 ACC sh  4.000000000e+00  1.800000000e+01       0      13  1.100000000e+01       6       6  1.000000000e+00
      2351        789        788 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01       0       3  8.000000000e+00       1      12  1.000000000e+00
      2352        789        788 * M *      45 BTL sh  6.000000000e+00  1.600000000e+01       1      12  8.000000000e+00      10       0  1.000000000e+00
      2353        790        789 L M L      10 ACC sh  3.000000000e+00  1.200000000e+01       9       5  8.000000000e+00      13       8  1.000000000e+00
      2354        790        789 * M *      10 BTL sh  8.000000000e+00  1.400000000e+01       0       5  8.000000000e+00       8       0  1.000000000e+00
      2355        790        789 L M *      90 FTL sh  5.000000000e+00  5.200000000e+01       0      89  8.000000000e+00       3      10  1.000000000e+00
      2356        790        789 L * *      10 FTL sh  5.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       1       5  1.000000000e+00
      2357        790        789 L M *      15 FTL sh  5.000000000e+00  1.400000000e+01       0      14  1.100000000e+01       6       9  1.000000000e+00
      2358        790        789 * M *      11 BTL sh  6.000000000e+00  1.700000000e+01       3       8  7.000000000e+00       2       0  1.000000000e+00
      2359        790        789 L M *      27 FTL sh  5.000000000e+00  1.900000000e+01       0      22  8.000000000e+00       1       1  1.000000000e+00
      2360        790        789 * M *      10 BTL sh  7.000000000e+00  1.400000000e+01       4       9  8.000000000e+00       3       0  1.000000000e+00
      2361        790        789 * M *      12 BTL sh  6.000000000e+00  1.100000000e+01      11       5  1.000000000e+01       4       0  1.000000000e+00
      2362        790        789 * M *      16 BTL sh  8.000000000e+00  1.400000000e+01       4       6  1.000000000e+01       4       0  1.000000000e+00
      2363        790        789 * M *      11 BTL sh  7.000000000e+00  1.300000000e+01       5       4  1.100000000e+01       6       0  1.000000000e+00
      2364        790        789 * M *      10 BTL sh  6.000000000e+00  1.100000000e+01       5       1  8.000000000e+00       7       0  1.000000000e+00
      2365        790        789 * M R     423 BWI sh  8.000000000e+00  2.030000000e+02       3     422  1.100000000e+01       6       0  1.000000000e+00
      2366        790        789 L M *      10 FTL sh  5.000000000e+00  1.400000000e+01       0       5  7.000000000e+00       2       2  1.000000000e+00
      2367        791        790 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       9  1.100000000e+01       6       8  1.000000000e+00
      2368        791        790 * M *      30 BTL sh  7.000000000e+00  2.000000000e+01       0      28  7.000000000e+00       7       0  1.000000000e+00
      2369        791        790 L M *      62 FTL sh  4.000000000e+00  2.300000000e+01       0      44  1.300000000e+01       9       3  1.000000000e+00
      2370        791        790 * M *      12 BTL sh  6.000000000e+00  1.700000000e+01       1      11  9.000000000e+00      10       0  1.000000000e+00
      2371        791        790 L M *      28 FTL sh  3.000000000e+00  1.900000000e+01       0      15  7.000000000e+00       5       2  1.000000000e+00
      2372        791        790 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       5       3  1.000000000e+00
      2373        791        790 * M *      32 BTL sh  8.000000000e+00  2.000000000e+01       0      11  8.000000000e+00       3       0  1.000000000e+00
      2374        791        790 * M *      43 BTL sh  8.000000000e+00  2.300000000e+01       0      21  8.000000000e+00       4       0  1.000000000e+00
      2375        791        790 * M *      24 BTL sh  6.000000000e+00  1.700000000e+01       4       9  1.100000000e+01       8       0  1.000000000e+00
      2376        792        791 L M L      31 ACC sh  5.000000000e+00  1.400000000e+01       0       5  6.000000000e+00       1      25  1.000000000e+00
      2377        793        792 L M R     551 ACC sh  5.000000000e+00  2.030000000e+02       0     550  1.400000000e+01      11       8  1.000000000e+00
      2378        793        792 * * R     269 BWI sh  3.400000000e+01  2.030000000e+02      13     268  4.200000000e+01     211       0  1.000000000e+00
      2379        793        792 * * R     415 BWI sh  2.700000000e+01  2.010000000e+02       2     414  2.800000000e+01     176       0  1.000000000e+00
      2380        793        792 * * R     425 BWI sh  1.600000000e+01  2.080000000e+02      61     424  2.200000000e+01     148       0  1.000000000e+00
      2381        793        792 * * R     666 BWI sh  2.400000000e+01  2.010000000e+02      97     665  4.000000000e+01     186       0  1.000000000e+00
      2382        793        792 * * R      74 BWI sh  1.600000000e+02  2.040000000e+02       9      73  1.790000000e+02     516       0  1.000000000e+00
      2383        793        792 * * R     416 BWI sh  1.500000000e+01  2.020000000e+02       8     415  2.100000000e+01      85       0  1.000000000e+00
      2384        794        793 L M L      56 ACC sh  3.000000000e+00  1.800000000e+01       0      11  1.100000000e+01       9      25  1.000000000e+00
      2385        795        794 L M L      12 ACC sh  4.000000000e+00  1.600000000e+01       0       8  1.300000000e+01       6       7  1.000000000e+00
      2386        796        795 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0       5  6.000000000e+00       1       1  1.000000000e+00
      2387        796        795 L M *      20 FTL sh  4.000000000e+00  1.300000000e+01       0      14  1.000000000e+01       7      11  1.000000000e+00
      2388        797        796 L M L      16 ACC sh  4.000000000e+00  1.200000000e+01       0      10  6.000000000e+00       4       8  1.000000000e+00
      2389        797        796 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       2  8.000000000e+00      12       3  1.000000000e+00
      2390        797        796 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       3       3  1.000000000e+00
      2391        797        796 * M *      26 BTL sh  7.000000000e+00  1.600000000e+01       1      12  8.000000000e+00       9       0  1.000000000e+00
      2392        798        797 L M L      12 ACC sh  5.000000000e+00  1.300000000e+01       0       6  7.000000000e+00      14       1  1.000000000e+00
      2393        798        797 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       8       2  1.000000000e+00
      2394        799        798 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       7      10  1.000000000e+00
      2395        799        798 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       3       3  1.000000000e+00
      2396        800        799 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       4       6  1.000000000e+00
      2397        800        799 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       6       1  1.000000000e+00
      2398        801        800 L M L       8 ACC sh  5.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       6       1  1.000000000e+00
      2399        802        801 L M L       8 ACC sh  2.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       2  1.000000000e+00
      2400        803        802 L M L      11 ACC sh  2.000000000e+00  1.300000000e+01      10       2  1.200000000e+01       2       7  1.000000000e+00
      2401        804        803 L M L      45 ACC sh  4.000000000e+00  1.700000000e+01       0      10  8.000000000e+00       5       9  1.000000000e+00
      2402        805        804 L M L      25 ACC sh  5.000000000e+00  1.500000000e+01       0      14  1.300000000e+01      34      21  1.000000000e+00
      2403        806        805 L M L     122 ACC sh  5.000000000e+00  2.600000000e+01       0      26  1.300000000e+01      20     109  1.000000000e+00
      2404        807        806 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       8  1.200000000e+01     116       8  1.000000000e+00
      2405        807        806 * M *      28 BTL sh  6.000000000e+00  1.800000000e+01       2      20  9.000000000e+00       5       0  1.000000000e+00
      2406        807        806 * M *      28 BTL sh  6.000000000e+00  2.200000000e+01       0      19  6.000000000e+00       3       0  1.000000000e+00
      2407        808        807 L M L      24 ACC sh  3.000000000e+00  1.500000000e+01       0      21  7.000000000e+00      13       2  1.000000000e+00
      2408        809        808 L M L      41 ACC sh  4.000000000e+00  1.800000000e+01       0      27  1.000000000e+01       6       2  1.000000000e+00
      2409        810        809 L M L      37 ACC sh  4.000000000e+00  1.800000000e+01       0      22  1.100000000e+01      10      29  1.000000000e+00
      2410        811        810 L M L      55 ACC sh  4.000000000e+00  1.500000000e+01       0      24  1.100000000e+01      18      16  1.000000000e+00
      2411        812        811 L M L      28 ACC sh  4.000000000e+00  1.600000000e+01       0       9  8.000000000e+00      12      18  1.000000000e+00
      2412        813        812 L M L      53 ACC sh  4.000000000e+00  1.300000000e+01      52       4  9.000000000e+00      12      12  1.000000000e+00
      2413        814        813 L M L      30 ACC sh  4.000000000e+00  1.700000000e+01       0      25  1.000000000e+01      44      10  1.000000000e+00
      2414        815        814 L M L      28 ACC sh  4.000000000e+00  1.500000000e+01       0      22  1.400000000e+01      23      21  1.000000000e+00
      2415        816        815 L M L      19 ACC sh  4.000000000e+00  1.300000000e+01      18       3  1.300000000e+01      18       3  1.000000000e+00
      2416        816        815 L M *      71 FTL sh  5.000000000e+00  2.000000000e+01       0      55  1.100000000e+01       2      10  1.000000000e+00
      2417        817        816 L M L      26 ACC sh  3.000000000e+00  1.400000000e+01      25      11  1.200000000e+01       8      19  1.000000000e+00
      2418        818        817 L M L      79 ACC sh  5.000000000e+00  2.200000000e+01       0      13  1.300000000e+01      18       5  1.000000000e+00
      2419        818        817 * M *     169 BTL sh  1.000000000e+01  4.400000000e+01       9      99  1.100000000e+01      39       0  1.000000000e+00
      2420        818        817 * M *     138 BTL sh  7.000000000e+00  3.300000000e+01      10     133  1.000000000e+01      74       0  1.000000000e+00
      2421        819        818 L M L      37 ACC sh  5.000000000e+00  2.300000000e+01       0      11  1.100000000e+01      51      30  1.000000000e+00
      2422        819        818 L M *      80 FTL sh  5.000000000e+00  1.800000000e+01       0      33  1.200000000e+01      19      69  1.000000000e+00
      2423        819        818 L M *     103 FTL sh  5.000000000e+00  2.400000000e+01       0      23  1.100000000e+01      30      86  1.000000000e+00
      2424        819        818 L M *     104 FTL sh  4.000000000e+00  1.900000000e+01       0      90  1.000000000e+01       7      36  1.000000000e+00
      2425        820        819 L M L      64 ACC sh  5.000000000e+00  2.100000000e+01       0      30  1.600000000e+01      14      47  1.000000000e+00
      2426        820        819 * * *     100 BTL sh  1.100000000e+01  4.500000000e+01      16      97  1.600000000e+01      17       0  1.000000000e+00
      2427        820        819 * M *     353 BTL sh  8.000000000e+00  5.900000000e+01       5     312  1.000000000e+01      42       0  1.000000000e+00
      2428        820        819 * M R     622 BWI sh  7.000000000e+00  2.060000000e+02      70     621  1.400000000e+01      26       0  1.000000000e+00
      2429        820        819 * M *     142 BTL sh  9.000000000e+00  3.800000000e+01     135      74  1.600000000e+01      29       0  1.000000000e+00
      2430        820        819 L M *     331 FTL sh  4.000000000e+00  1.240000000e+02       0     328  1.500000000e+01      27      67  1.000000000e+00
      2431        820        819 * M *      80 BTL sh  1.000000000e+01  2.800000000e+01       0      58  1.000000000e+01      22       0  1.000000000e+00
      2432        820        819 L M *     413 FTL sh  5.000000000e+00  1.120000000e+02       0     411  1.300000000e+01      36      18  1.000000000e+00
      2433        820        819 * M *     132 BTL sh  7.000000000e+00  3.800000000e+01      18     122  1.200000000e+01      55       0  1.000000000e+00
      2434        820        819 * M R     358 BWI sh  6.000000000e+00  2.040000000e+02      16     357  1.700000000e+01      25       0  1.000000000e+00
      2435        820        819 L M *     246 FTL sh  5.000000000e+00  2.600000000e+01       0      64  1.100000000e+01      41     180  1.000000000e+00
      2436        820        819 L M *     118 FTL sh  4.000000000e+00  2.100000000e+01       0      92  2.100000000e+01      30      92  1.000000000e+00
      2437        821        820 L M L     208 ACC sh  5.000000000e+00  2.500000000e+01       0      99  1.100000000e+01      57      16  1.000000000e+00
      2438        822        821 L M L      48 ACC sh  3.000000000e+00  1.700000000e+01      47      12  1.500000000e+01      53      27  1.000000000e+00
      2439        822        821 * M *      52 BTL sh  6.000000000e+00  2.300000000e+01      12      27  9.000000000e+00       3       0  1.000000000e+00
      2440        822        821 L M *      79 FTL sh  5.000000000e+00  2.400000000e+01       0      74  1.400000000e+01      26      34  1.000000000e+00
      2441        822        821 L M *      59 FTL sh  5.000000000e+00  2.000000000e+01       0      32  1.300000000e+01      23      49  1.000000000e+00
      2442        822        821 * M *      50 BTL sh  6.000000000e+00  2.000000000e+01      23      49  1.400000000e+01       7       0  1.000000000e+00
      2443        822        821 * M *      81 BTL sh  7.000000000e+00  2.000000000e+01      23      55  8.000000000e+00      33       0  1.000000000e+00
      2444        822        821 * M *      48 BTL sh  6.000000000e+00  1.600000000e+01      37       8  1.000000000e+01      38       0  1.000000000e+00
      2445        822        821 * M *      71 BTL sh  6.000000000e+00  2.000000000e+01       9      49  1.200000000e+01       2       0  1.000000000e+00
      2446        822        821 * M *      48 BTL sh  1.000000000e+01  2.200000000e+01      16      47  1.400000000e+01      26       0  1.000000000e+00
      2447        822        821 * M *      51 BTL sh  8.000000000e+00  2.300000000e+01       3      23  1.500000000e+01      13       0  1.000000000e+00
      2448        822        821 L M *      81 FTL sh  4.000000000e+00  2.400000000e+01       0      11  1.200000000e+01      28      76  1.000000000e+00
      2449        822        821 L M *      56 FTL sh  5.000000000e+00  2.100000000e+01       0      22  1.100000000e+01       9       9  1.000000000e+00
      2450        822        821 * M *      52 BTL sh  8.000000000e+00  3.000000000e+01       0      46  8.000000000e+00      44       0  1.000000000e+00
      2451        822        821 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00      46       3  1.000000000e+00
      2452        822        821 * * *     109 BTL sh  1.100000000e+01  3.600000000e+01      22      74  1.300000000e+01      29       0  1.000000000e+00
      2453        822        821 L M *     194 FTL sh  3.000000000e+00  3.000000000e+01       0     183  1.200000000e+01      25      85  1.000000000e+00
      2454        822        821 * M *      83 BTL sh  7.000000000e+00  2.600000000e+01       0      70  7.000000000e+00      19       0  1.000000000e+00
      2455        822        821 L M *     230 FTL sh  5.000000000e+00  3.100000000e+01       0     222  1.100000000e+01       9     141  1.000000000e+00
      2456        822        821 * M *     175 BTL sh  8.000000000e+00  3.100000000e+01       3     149  1.400000000e+01      42       0  1.000000000e+00
      2457        822        821 * M R     477 BWI sh  6.000000000e+00  2.030000000e+02       4     476  1.200000000e+01      25       0  1.000000000e+00
      2458        822        821 * M *      74 BTL sh  8.000000000e+00  2.100000000e+01       5      28  1.200000000e+01      34       0  1.000000000e+00
      2459        822        821 * M *     254 BTL sh  7.000000000e+00  6.200000000e+01      14     251  1.200000000e+01      34       0  1.000000000e+00
      2460        822        821 * M *     383 BTL sh  9.000000000e+00  1.650000000e+02       1     379  1.100000000e+01      16       0  1.000000000e+00
      2461        822        821 * M *     127 BTL sh  7.000000000e+00  2.200000000e+01       4      68  1.400000000e+01       7       0  1.000000000e+00
      2462        822        821 L M *     551 FTL sh  5.000000000e+00  9.300000000e+01       0     546  1.100000000e+01       9     210  1.000000000e+00
      2463        822        821 * M *      60 BTL sh  1.000000000e+01  2.400000000e+01      25      46  1.100000000e+01       8       0  1.000000000e+00
      2464        822        821 * M *     111 BTL sh  6.000000000e+00  2.200000000e+01       6     109  1.100000000e+01       9       0  1.000000000e+00
      2465        822        821 * M *      72 BTL sh  6.000000000e+00  2.400000000e+01      18      71  1.400000000e+01      42       0  1.000000000e+00
      2466        822        821 * M *      98 BTL sh  6.000000000e+00  3.000000000e+01      31      80  1.300000000e+01      23       0  1.000000000e+00
      2467        822        821 * M *     214 BTL sh  8.000000000e+00  9.400000000e+01       8     211  1.300000000e+01      31       0  1.000000000e+00
      2468        822        821 L M *      51 FTL sh  4.000000000e+00  2.000000000e+01       0      14  7.000000000e+00      46       2  1.000000000e+00
      2469        822        821 * M *      76 BTL sh  7.000000000e+00  2.700000000e+01       8      71  1.200000000e+01      28       0  1.000000000e+00
      2470        823        822 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01      19       9  1.100000000e+01       1      12  1.000000000e+00
      2471        823        822 L M *      23 FTL sh  5.000000000e+00  1.400000000e+01       0       3  1.100000000e+01      12      17  1.000000000e+00
      2472        823        822 L M *      38 FTL sh  5.000000000e+00  1.500000000e+01       0      37  9.000000000e+00      15       4  1.000000000e+00
      2473        824        823 L M L      45 ACC sh  4.000000000e+00  1.500000000e+01       0      21  8.000000000e+00       1       3  1.000000000e+00
      2474        825        824 L M L      29 ACC sh  4.000000000e+00  1.300000000e+01      28      13  6.000000000e+00       4      24  1.000000000e+00
      2475        825        824 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       4       3  1.000000000e+00
      2476        826        825 L M L      28 ACC sh  5.000000000e+00  1.200000000e+01       0      19  9.000000000e+00       7      14  1.000000000e+00
      2477        826        825 L M *      39 FTL sh  5.000000000e+00  1.800000000e+01       0      35  9.000000000e+00      22      12  1.000000000e+00
      2478        826        825 * M *      54 BTL sh  6.000000000e+00  2.700000000e+01       0      36  6.000000000e+00       2       0  1.000000000e+00
      2479        827        826 L M L      18 ACC sh  5.000000000e+00  1.600000000e+01       0      12  7.000000000e+00      16       4  1.000000000e+00
      2480        827        826 L M *      42 FTL sh  3.000000000e+00  1.900000000e+01       0      37  7.000000000e+00       5      13  1.000000000e+00
      2481        827        826 * M *      19 BTL sh  7.000000000e+00  1.200000000e+01       8       1  1.100000000e+01      10       0  1.000000000e+00
      2482        827        826 L M *      18 FTL sh  5.000000000e+00  1.700000000e+01       0      15  7.000000000e+00       5       4  1.000000000e+00
      2483        828        827 L M L      26 ACC sh  4.000000000e+00  1.200000000e+01       0       8  9.000000000e+00       8      11  1.000000000e+00
      2484        828        827 L M *      27 FTL sh  4.000000000e+00  1.400000000e+01       0      24  7.000000000e+00       2       5  1.000000000e+00
      2485        829        828 L M L      26 ACC sh  4.000000000e+00  1.400000000e+01      25      10  7.000000000e+00       2       4  1.000000000e+00
      2486        830        829 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.000000000e+01       7       7  1.000000000e+00
      2487        830        829 * M L      11 BTL sh  5.000000000e+00  1.200000000e+01      10       7  1.000000000e+01       7       0  1.000000000e+00
      2488        830        829 * M *      21 BTL sh  6.000000000e+00  1.300000000e+01       8      11  9.000000000e+00       5       0  1.000000000e+00
      2489        830        829 * M *      15 BTL sh  6.000000000e+00  1.100000000e+01      11       8  9.000000000e+00       5       0  1.000000000e+00
      2490        831        830 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       5  8.000000000e+00       1       4  1.000000000e+00
      2491        832        831 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       5       2  1.000000000e+00
      2492        833        832 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0      12  1.100000000e+01       2      17  1.000000000e+00
      2493        833        832 * M *      21 BTL sh  7.000000000e+00  1.200000000e+01       7      20  8.000000000e+00       9       0  1.000000000e+00
      2494        833        832 * M *      19 BTL sh  6.000000000e+00  1.700000000e+01       5       9  8.000000000e+00      14       0  1.000000000e+00
      2495        834        833 L M L      55 ACC sh  5.000000000e+00  1.500000000e+01       0      19  1.100000000e+01      13       4  1.000000000e+00
      2496        834        833 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00      46       3  1.000000000e+00
      2497        834        833 * M *     106 BTL sh  8.000000000e+00  3.000000000e+01       5      90  1.200000000e+01      40       0  1.000000000e+00
      2498        834        833 L M *      60 FTL sh  5.000000000e+00  1.700000000e+01       0      22  1.100000000e+01      10      32  1.000000000e+00
      2499        834        833 * M *      78 BTL sh  7.000000000e+00  2.300000000e+01       4      48  9.000000000e+00      16       0  1.000000000e+00
      2500        834        833 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       2       2  1.000000000e+00
      2501        834        833 * M *      94 BTL sh  7.000000000e+00  2.300000000e+01       7      59  1.100000000e+01      32       0  1.000000000e+00
      2502        834        833 * M *      89 BTL sh  7.000000000e+00  1.800000000e+01       0      39  7.000000000e+00      12       0  1.000000000e+00
      2503        835        834 L M L      42 ACC sh  5.000000000e+00  1.600000000e+01       0      15  1.200000000e+01       9      27  1.000000000e+00
      2504        836        835 L M L      52 ACC sh  2.000000000e+00  1.300000000e+01      51      17  9.000000000e+00      31       8  1.000000000e+00
      2505        837        836 L M L      31 ACC sh  3.000000000e+00  1.500000000e+01      30      21  1.300000000e+01      24      20  1.000000000e+00
      2506        838        837 L M L      18 ACC sh  4.000000000e+00  1.500000000e+01       0       7  8.000000000e+00       9       8  1.000000000e+00
      2507        839        838 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       9       7  7.000000000e+00      15       8  1.000000000e+00
      2508        839        838 L * L      15 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       6       7  1.000000000e+00
      2509        839        838 L M *      36 FTL sh  3.000000000e+00  1.500000000e+01       0       7  8.000000000e+00       3       2  1.000000000e+00
      2510        839        838 * * *       9 BTL sh  7.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       2       0  1.000000000e+00
      2511        839        838 * M *      70 BTL sh  6.000000000e+00  2.000000000e+01       4      66  7.000000000e+00       8       0  1.000000000e+00
      2512        840        839 L M L      23 ACC sh  4.000000000e+00  1.300000000e+01      22       3  1.000000000e+01       6       8  1.000000000e+00
      2513        840        839 L M *      39 FTL sh  1.000000000e+00  2.200000000e+01       0      37  8.000000000e+00       6       4  1.000000000e+00
      2514        841        840 L M L      19 ACC sh  4.000000000e+00  1.300000000e+01       0      15  8.000000000e+00       6      16  1.000000000e+00
      2515        841        840 * M *      60 BTL sh  7.000000000e+00  2.700000000e+01       0      59  7.000000000e+00       9       0  1.000000000e+00
      2516        841        840 L M *      21 FTL sh  5.000000000e+00  1.500000000e+01       0      20  8.000000000e+00      16       9  1.000000000e+00
      2517        842        841 L M L      29 ACC sh  5.000000000e+00  1.700000000e+01       0       6  7.000000000e+00       9      25  1.000000000e+00
      2518        842        841 L * L       5 NCR sh  3.000000000e+00  1.000000000e+01       0       2  1.000000000e+01      27       2  1.000000000e+00
      2519        842        841 * M *      66 BTL sh  8.000000000e+00  2.100000000e+01      45      18  1.100000000e+01      10       0  1.000000000e+00
      2520        843        842 L M L      73 ACC sh  3.000000000e+00  1.800000000e+01      72      62  1.200000000e+01      21      48  1.000000000e+00
      2521        844        843 L M L      66 ACC sh  4.000000000e+00  1.900000000e+01      65      47  8.000000000e+00       5      49  1.000000000e+00
      2522        844        843 * M *     161 BTL sh  7.000000000e+00  2.800000000e+01       3      39  1.000000000e+01      36       0  1.000000000e+00
      2523        845        844 L M L      17 ACC sh  5.000000000e+00  1.400000000e+01       0       7  1.100000000e+01      42       5  1.000000000e+00
      2524        845        844 L M *     103 FTL sh  4.000000000e+00  3.400000000e+01       0      99  1.000000000e+01       1       5  1.000000000e+00
      2525        846        845 L M L      19 ACC sh  5.000000000e+00  1.500000000e+01       0       9  1.200000000e+01      14      15  1.000000000e+00
      2526        846        845 L M *      35 FTL sh  4.000000000e+00  1.500000000e+01       0      10  9.000000000e+00      16      24  1.000000000e+00
      2527        847        846 L M L      26 ACC sh  4.000000000e+00  1.500000000e+01       0       6  9.000000000e+00      16       9  1.000000000e+00
      2528        848        847 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.000000000e+01      23      18  1.000000000e+00
      2529        849        848 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01      11       7  9.000000000e+00      15       6  1.000000000e+00
      2530        849        848 * M L      24 BTL sh  5.000000000e+00  1.400000000e+01      23       1  7.000000000e+00       5       0  1.000000000e+00
      2531        849        848 * M *      15 BTL sh  7.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       2       0  1.000000000e+00
      2532        849        848 * M *      11 BTL sh  8.000000000e+00  1.300000000e+01       7       3  1.000000000e+01       4       0  1.000000000e+00
      2533        850        849 L M L      11 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.000000000e+01       1       8  1.000000000e+00
      2534        850        849 L M *      55 FTL sh  5.000000000e+00  1.800000000e+01       0      52  1.000000000e+01       2      17  1.000000000e+00
      2535        850        849 L M *      17 FTL sh  5.000000000e+00  1.100000000e+01       0       1  9.000000000e+00       3       6  1.000000000e+00
      2536        850        849 * M *      18 BTL sh  6.000000000e+00  1.400000000e+01      16       8  7.000000000e+00       4       0  1.000000000e+00
      2537        850        849 * M *      72 BTL sh  6.000000000e+00  2.900000000e+01      13      70  1.000000000e+01       8       0  1.000000000e+00
      2538        850        849 * M *      10 BTL sh  6.000000000e+00  1.400000000e+01       1       6  1.300000000e+01       5       0  1.000000000e+00
      2539        850        849 L M *      17 FTL sh  5.000000000e+00  1.700000000e+01       0       7  1.000000000e+01       7       6  1.000000000e+00
      2540        850        849 L M *      22 FTL sh  4.000000000e+00  1.500000000e+01       0       7  1.000000000e+01       2      19  1.000000000e+00
      2541        850        849 L M *     178 FTL sh  3.000000000e+00  2.000000000e+01       0     115  7.000000000e+00       9     130  1.000000000e+00
      2542        850        849 * M *      15 BTL sh  7.000000000e+00  1.400000000e+01      13       4  9.000000000e+00       3       0  1.000000000e+00
      2543        850        849 * M *      16 BTL sh  7.000000000e+00  1.100000000e+01       4      11  1.000000000e+01       2       0  1.000000000e+00
      2544        850        849 * M R     436 BWI sh  6.000000000e+00  2.010000000e+02      40     435  1.000000000e+01       6       0  1.000000000e+00
      2545        850        849 * M *      13 BTL sh  8.000000000e+00  1.800000000e+01       6       8  1.000000000e+01       2       0  1.000000000e+00
      2546        850        849 L M L      16 FTL sh  5.000000000e+00  1.200000000e+01       0       2  1.000000000e+01       6       4  1.000000000e+00
      2547        850        849 L M *      12 FTL sh  2.000000000e+00  1.100000000e+01       0       7  7.000000000e+00       4       9  1.000000000e+00
      2548        851        850 L M L      18 ACC sh  3.000000000e+00  1.200000000e+01       0       6  1.000000000e+01       6      10  1.000000000e+00
      2549        852        851 L M L      24 ACC sh  4.000000000e+00  1.200000000e+01       0      12  1.200000000e+01       6      12  1.000000000e+00
      2550        853        852 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       9       7  1.100000000e+01      19       7  1.000000000e+00
      2551        853        852 * M *       9 BTL sh  6.000000000e+00  1.400000000e+01       1       2  9.000000000e+00       3       0  1.000000000e+00
      2552        853        852 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       3       1  1.000000000e+00
      2553        854        853 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       0       5  6.000000000e+00       8       4  1.000000000e+00
      2554        855        854 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01       0       5  1.300000000e+01       5       8  1.000000000e+00
      2555        856        855 L M L      19 ACC sh  5.000000000e+00  1.400000000e+01       0       4  1.100000000e+01       3      12  1.000000000e+00
      2556        856        855 * M *      30 BTL sh  6.000000000e+00  1.600000000e+01       0       7  6.000000000e+00       6       0  1.000000000e+00
      2557        856        855 L M *     113 FTL sh  5.000000000e+00  2.500000000e+01       0      99  1.000000000e+01      14       1  1.000000000e+00
      2558        857        856 L M L      24 ACC sh  4.000000000e+00  1.300000000e+01       0       3  8.000000000e+00       3      21  1.000000000e+00
      2559        858        857 L M L      23 ACC sh  3.000000000e+00  1.600000000e+01      22      10  1.200000000e+01      19       8  1.000000000e+00
      2560        858        857 L * L      12 NCR sh  3.000000000e+00  1.000000000e+01      11       7  6.000000000e+00       4       3  1.000000000e+00
      2561        858        857 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       2  8.000000000e+00      20       7  1.000000000e+00
      2562        859        858 L M L       8 ACC sh  5.000000000e+00  1.600000000e+01       0       3  1.600000000e+01      10       3  1.000000000e+00
      2563        859        858 * M *      21 BTL sh  7.000000000e+00  1.700000000e+01       1      20  9.000000000e+00       5       0  1.000000000e+00
      2564        860        859 L M L      14 ACC sh  4.000000000e+00  1.700000000e+01      13       5  1.200000000e+01       2       8  1.000000000e+00
      2565        861        860 L M L      16 ACC sh  4.000000000e+00  1.200000000e+01      15       2  1.100000000e+01      12      12  1.000000000e+00
      2566        861        860 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       6  6.000000000e+00       1       8  1.000000000e+00
      2567        861        860 L M *      23 FTL sh  4.000000000e+00  2.400000000e+01       0      21  1.200000000e+01      10       2  1.000000000e+00
      2568        861        860 L M *      19 FTL sh  4.000000000e+00  1.200000000e+01       0      17  1.100000000e+01      12       3  1.000000000e+00
      2569        861        860 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       8       3  1.000000000e+00
      2570        861        860 L M *      44 FTL sh  5.000000000e+00  1.900000000e+01       0      42  1.000000000e+01       4       2  1.000000000e+00
      2571        861        860 L M *      26 FTL sh  5.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       4       9  1.000000000e+00
      2572        861        860 * M *      23 BTL sh  7.000000000e+00  1.400000000e+01       3      20  1.200000000e+01      10       0  1.000000000e+00
      2573        862        861 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01       0       2  8.000000000e+00       3       1  1.000000000e+00
      2574        862        861 L M L      18 FTL sh  3.000000000e+00  1.200000000e+01       0       5  1.200000000e+01       8       5  1.000000000e+00
      2575        862        861 * M L      11 BTL sh  4.000000000e+00  1.100000000e+01      10       6  8.000000000e+00       4       0  1.000000000e+00
      2576        863        862 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       8  8.000000000e+00       9       7  1.000000000e+00
      2577        864        863 L M L      17 ACC sh  4.000000000e+00  1.500000000e+01       0       9  8.000000000e+00       7       6  1.000000000e+00
      2578        865        864 L M L      18 ACC sh  5.000000000e+00  1.700000000e+01       0       2  1.200000000e+01       8       6  1.000000000e+00
      2579        866        865 L M L      15 ACC sh  4.000000000e+00  1.600000000e+01       0       6  1.200000000e+01       6       5  1.000000000e+00
      2580        866        865 L * L      12 NCR sh  5.000000000e+00  9.000000000e+00       0       3  6.000000000e+00      13       9  1.000000000e+00
      2581        867        866 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01       0      10  1.000000000e+01      11       9  1.000000000e+00
      2582        868        867 L M L       5 ACC sh  5.000000000e+00  1.200000000e+01       0       3  7.000000000e+00      15       1  1.000000000e+00
      2583        868        867 * M *       5 BTL sh  8.000000000e+00  1.300000000e+01       0       2  8.000000000e+00       2       0  1.000000000e+00
      2584        868        867 * * *       4 BTL sh  6.000000000e+00  8.000000000e+00       1       3  7.000000000e+00       1       0  1.000000000e+00
      2585        868        867 * * L       5 BTL sh  5.000000000e+00  1.000000000e+01       4       2  7.000000000e+00       1       0  1.000000000e+00
      2586        868        867 L M *      13 FTL sh  5.000000000e+00  1.400000000e+01       0       6  7.000000000e+00       1       1  1.000000000e+00
      2587        868        867 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       1       3  8.000000000e+00       2       0  1.000000000e+00
      2588        868        867 * M L       4 BTL sh  5.000000000e+00  1.200000000e+01       3       0  1.200000000e+01       3       0  1.000000000e+00
      2589        868        867 * M *       6 BTL sh  8.000000000e+00  1.600000000e+01       0       4  8.000000000e+00       2       0  1.000000000e+00
      2590        868        867 * M *       5 BTL sh  8.000000000e+00  1.200000000e+01       4       0  1.200000000e+01       3       0  1.000000000e+00
      2591        868        867 * M *       5 BTL sh  8.000000000e+00  1.200000000e+01       0       1  8.000000000e+00       2       0  1.000000000e+00
      2592        869        868 L M L      10 ACC sh  4.000000000e+00  1.500000000e+01       9       5  8.000000000e+00       2       1  1.000000000e+00
      2593        870        869 L M L      50 ACC sh  4.000000000e+00  1.500000000e+01       0       9  1.100000000e+01       7      29  1.000000000e+00
      2594        871        870 L M L      27 ACC sh  5.000000000e+00  1.900000000e+01       0      22  1.000000000e+01      12       9  1.000000000e+00
      2595        871        870 * M *      35 BTL sh  6.000000000e+00  1.800000000e+01       1       2  8.000000000e+00      14       0  1.000000000e+00
      2596        872        871 L M L      27 ACC sh  4.000000000e+00  1.500000000e+01       0       7  1.100000000e+01       7      17  1.000000000e+00
      2597        872        871 * M *      29 BTL sh  6.000000000e+00  1.500000000e+01      25       0  1.500000000e+01      10       0  1.000000000e+00
      2598        873        872 L M L      11 ACC sh  2.000000000e+00  1.500000000e+01       0       5  6.000000000e+00      21       9  1.000000000e+00
      2599        873        872 L M *      30 FTL sh  3.000000000e+00  1.900000000e+01       0      11  1.000000000e+01       8      22  1.000000000e+00
      2600        873        872 L M L      46 FTL sh  3.000000000e+00  1.500000000e+01       0      23  1.000000000e+01       8      41  1.000000000e+00
      2601        874        873 L M L      22 ACC sh  4.000000000e+00  2.000000000e+01       0      14  1.100000000e+01       4       7  1.000000000e+00
      2602        875        874 L M L      28 ACC sh  3.000000000e+00  1.400000000e+01       0      17  8.000000000e+00       4      15  1.000000000e+00
      2603        876        875 L M L      19 ACC sh  5.000000000e+00  1.500000000e+01       0       8  1.300000000e+01      22       7  1.000000000e+00
      2604        876        875 * M *      19 BTL sh  6.000000000e+00  1.400000000e+01      13       0  1.400000000e+01      15       0  1.000000000e+00
      2605        877        876 L M L      16 ACC sh  5.000000000e+00  1.400000000e+01       0       4  8.000000000e+00       2       6  1.000000000e+00
      2606        878        877 L M L      16 ACC sh  5.000000000e+00  1.600000000e+01       0       8  9.000000000e+00       5       2  1.000000000e+00
      2607        879        878 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01      10       6  8.000000000e+00      11       4  1.000000000e+00
      2608        879        878 L * L       5 NCR sh  2.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       2       2  1.000000000e+00
      2609        879        878 L M *      23 FTL sh  4.000000000e+00  1.700000000e+01       0       9  9.000000000e+00       2      20  1.000000000e+00
      2610        880        879 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01       0      15  1.000000000e+01       9       5  1.000000000e+00
      2611        880        879 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       4       3  1.000000000e+00
      2612        880        879 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
      2613        881        880 L M L      21 ACC sh  3.000000000e+00  1.200000000e+01       0       7  8.000000000e+00       8       9  1.000000000e+00
      2614        882        881 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13       4  6.000000000e+00      12       5  1.000000000e+00
      2615        882        881 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       2  6.000000000e+00      12       1  1.000000000e+00
      2616        882        881 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       8       1  9.000000000e+00      10       1  1.000000000e+00
      2617        883        882 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       5  9.000000000e+00      10       2  1.000000000e+00
      2618        883        882 * M *      14 BTL sh  6.000000000e+00  1.300000000e+01      11       4  7.000000000e+00       1       0  1.000000000e+00
      2619        883        882 * M *       7 BTL sh  8.000000000e+00  1.100000000e+01       1       3  9.000000000e+00       2       0  1.000000000e+00
      2620        883        882 L M L      26 FTL sh  5.000000000e+00  1.400000000e+01       0      12  9.000000000e+00       2       9  1.000000000e+00
      2621        883        882 L * L      14 NCR sh  2.000000000e+00  9.000000000e+00      13       1  7.000000000e+00       6      10  1.000000000e+00
      2622        883        882 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       4       2  7.000000000e+00       1       3  1.000000000e+00
      2623        884        883 L M L      10 ACC sh  2.000000000e+00  1.100000000e+01       9       5  7.000000000e+00       6       2  1.000000000e+00
      2624        885        884 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       5       5  1.000000000e+00
      2625        885        884 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       1  1.000000000e+00
      2626        885        884 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       4       1  7.000000000e+00       1       1  1.000000000e+00
      2627        886        885 L M L      14 ACC sh  3.000000000e+00  1.400000000e+01       0       6  9.000000000e+00       3       3  1.000000000e+00
      2628        886        885 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00      11       1  1.000000000e+00
      2629        887        886 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01      10       3  7.000000000e+00      11       6  1.000000000e+00
      2630        888        887 L M L       9 ACC sh  1.000000000e+00  1.200000000e+01       8       4  8.000000000e+00       4       2  1.000000000e+00
      2631        888        887 L * L       7 NCR sh  2.000000000e+00  7.000000000e+00       0       3  7.000000000e+00       1       3  1.000000000e+00
      2632        888        887 L * L      11 NCR sh  3.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       5       4  1.000000000e+00
      2633        888        887 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       7       2  1.000000000e+00
      2634        888        887 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       0       5  1.000000000e+01       3       5  1.000000000e+00
      2635        888        887 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       5  1.000000000e+01       3       6  1.000000000e+00
      2636        888        887 * * L       8 BTL sh  5.000000000e+00  1.000000000e+01       7       6  8.000000000e+00       6       0  1.000000000e+00
      2637        889        888 L M L      11 ACC sh  3.000000000e+00  1.200000000e+01      10       3  1.000000000e+01       3       8  1.000000000e+00
      2638        890        889 L M L      15 ACC sh  1.000000000e+00  1.700000000e+01      14       7  8.000000000e+00       9      12  1.000000000e+00
      2639        890        889 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       2  8.000000000e+00      11       1  1.000000000e+00
      2640        891        890 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.000000000e+01       1       3  1.000000000e+00
      2641        891        890 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       6  7.000000000e+00      10       5  1.000000000e+00
      2642        892        891 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       6       1  1.100000000e+01       2       1  1.000000000e+00
      2643        892        891 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       4       2  1.000000000e+00
      2644        892        891 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       1  9.000000000e+00       4       1  1.000000000e+00
      2645        892        891 L * L       6 NCR sh  1.000000000e+00  9.000000000e+00       5       1  9.000000000e+00       4       3  1.000000000e+00
      2646        892        891 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       4       2  1.000000000e+00
      2647        893        892 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       4       2  1.000000000e+00
      2648        894        893 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       2       1  1.000000000e+00
      2649        894        893 L * L       8 NCR sh  2.000000000e+00  9.000000000e+00       7       2  9.000000000e+00       1       2  1.000000000e+00
      2650        894        893 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      2651        894        893 * * *       4 BTL sh  7.000000000e+00  9.000000000e+00       2       0  9.000000000e+00       3       0  1.000000000e+00
      2652        894        893 * M L       4 BTL sh  4.000000000e+00  1.100000000e+01       3       2  9.000000000e+00       3       0  1.000000000e+00
      2653        894        893 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      2654        894        893 L * *       5 FTL sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
      2655        895        894 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       6  1.000000000e+00
      2656        896        895 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       7       4  1.100000000e+01       2       4  1.000000000e+00
      2657        896        895 L * L       9 FTL sh  2.000000000e+00  8.000000000e+00       0       4  8.000000000e+00       3       4  1.000000000e+00
      2658        896        895 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       1       3  1.000000000e+00
      2659        897        896 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01       0       7  6.000000000e+00       6      14  1.000000000e+00
      2660        898        897 L M L       8 ACC sh  3.000000000e+00  1.300000000e+01       0       2  8.000000000e+00      10       3  1.000000000e+00
      2661        898        897 L * L       7 NCR sh  4.000000000e+00  7.000000000e+00       6       1  7.000000000e+00       5       3  1.000000000e+00
      2662        898        897 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       5  8.000000000e+00       1       2  1.000000000e+00
      2663        898        897 L M *      10 FTL sh  4.000000000e+00  1.400000000e+01       0       5  1.000000000e+01       4       4  1.000000000e+00
      2664        898        897 L M *       8 FTL sh  4.000000000e+00  1.100000000e+01       0       4  7.000000000e+00       5       5  1.000000000e+00
      2665        898        897 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       6       1  1.000000000e+00
      2666        898        897 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       0       5  7.000000000e+00       5       8  1.000000000e+00
      2667        899        898 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       5       2  8.000000000e+00       1       4  1.000000000e+00
      2668        899        898 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       4       1  1.000000000e+00
      2669        899        898 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       9       7  8.000000000e+00       4       2  1.000000000e+00
      2670        900        899 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       5  1.000000000e+01       3       2  1.000000000e+00
      2671        900        899 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       4       5  1.000000000e+00
      2672        901        900 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       3      10  1.000000000e+00
      2673        902        901 L M L      21 ACC sh  2.000000000e+00  1.800000000e+01      20      10  8.000000000e+00       9      19  1.000000000e+00
      2674        903        902 L M L      24 ACC sh  4.000000000e+00  1.500000000e+01       0      17  1.100000000e+01       7      13  1.000000000e+00
      2675        904        903 L M L       7 ACC sh  4.000000000e+00  1.400000000e+01       6       3  8.000000000e+00      20       2  1.000000000e+00
      2676        904        903 * M *       7 BTL sh  6.000000000e+00  1.200000000e+01       1       6  9.000000000e+00       4       0  1.000000000e+00
      2677        904        903 L M *      14 FTL sh  5.000000000e+00  1.400000000e+01       0       6  1.400000000e+01       3       6  1.000000000e+00
      2678        904        903 L M *       9 FTL sh  5.000000000e+00  1.200000000e+01       0       6  7.000000000e+00       5       3  1.000000000e+00
      2679        904        903 L M *       9 FTL sh  4.000000000e+00  1.300000000e+01       0       1  7.000000000e+00       5       6  1.000000000e+00
      2680        905        904 L M L      18 ACC sh  5.000000000e+00  1.500000000e+01       0       4  7.000000000e+00       5       1  1.000000000e+00
      2681        906        905 L M L      19 ACC sh  5.000000000e+00  1.300000000e+01       0       2  8.000000000e+00       2       8  1.000000000e+00
      2682        907        906 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01       0       5  8.000000000e+00       5       1  1.000000000e+00
      2683        907        906 L M *      15 FTL sh  5.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       3       4  1.000000000e+00
      2684        908        907 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01      17       2  9.000000000e+00       4       1  1.000000000e+00
      2685        908        907 L M *      25 FTL sh  3.000000000e+00  2.000000000e+01       0      20  1.200000000e+01       5       9  1.000000000e+00
      2686        908        907 L * L      14 NCR sh  4.000000000e+00  1.000000000e+01       0       5  8.000000000e+00       8      10  1.000000000e+00
      2687        909        908 L M L      16 ACC sh  2.000000000e+00  1.600000000e+01      15       8  7.000000000e+00      15       4  1.000000000e+00
      2688        909        908 L * L       6 NCR sh  1.000000000e+00  8.000000000e+00       5       3  8.000000000e+00       1       4  1.000000000e+00
      2689        910        909 L M L      25 ACC sh  2.000000000e+00  1.800000000e+01      24      10  6.000000000e+00      13      20  1.000000000e+00
      2690        910        909 L M *      27 FTL sh  3.000000000e+00  2.000000000e+01       0       7  1.600000000e+01      11       8  1.000000000e+00
      2691        911        910 L M L      17 ACC sh  5.000000000e+00  1.800000000e+01       0      11  1.800000000e+01      10      11  1.000000000e+00
      2692        912        911 L M L      38 ACC sh  3.000000000e+00  1.700000000e+01       0      29  1.000000000e+01      12      11  1.000000000e+00
      2693        913        912 L M L      42 ACC sh  3.000000000e+00  2.000000000e+01      41       9  1.200000000e+01      24      17  1.000000000e+00
      2694        914        913 L M L      42 ACC sh  4.000000000e+00  2.000000000e+01      41      12  1.800000000e+01      14      11  1.000000000e+00
      2695        914        913 L M *      48 FTL sh  5.000000000e+00  1.700000000e+01       0      27  1.000000000e+01      17      32  1.000000000e+00
      2696        915        914 L M L      13 ACC sh  5.000000000e+00  2.100000000e+01       0       4  1.300000000e+01      16       7  1.000000000e+00
      2697        915        914 * M *      19 BTL sh  6.000000000e+00  1.700000000e+01      13       4  7.000000000e+00      10       0  1.000000000e+00
      2698        915        914 * M *      37 BTL sh  6.000000000e+00  2.100000000e+01      33       0  2.100000000e+01       4       0  1.000000000e+00
      2699        915        914 * M *      14 BTL sh  7.000000000e+00  1.700000000e+01      12       1  1.600000000e+01       6       0  1.000000000e+00
      2700        915        914 L * L      16 NCR sh  5.000000000e+00  1.000000000e+01       0       8  6.000000000e+00      11      14  1.000000000e+00
      2701        915        914 * M *      28 BTL sh  6.000000000e+00  2.100000000e+01       0      19  6.000000000e+00      11       0  1.000000000e+00
      2702        916        915 L M L      19 ACC sh  5.000000000e+00  2.000000000e+01       0      11  2.000000000e+01       5      11  1.000000000e+00
      2703        916        915 L M *      23 FTL sh  5.000000000e+00  1.900000000e+01       0      20  9.000000000e+00      17       9  1.000000000e+00
      2704        916        915 L M *      30 FTL sh  4.000000000e+00  2.000000000e+01       0      16  1.000000000e+01      16       4  1.000000000e+00
      2705        917        916 L M L      37 ACC sh  4.000000000e+00  1.500000000e+01      36      20  1.100000000e+01       9      21  1.000000000e+00
      2706        918        917 L M L      44 ACC sh  3.000000000e+00  2.000000000e+01       0      25  8.000000000e+00      15      33  1.000000000e+00
      2707        919        918 L M L      38 ACC sh  3.000000000e+00  1.600000000e+01       0      17  8.000000000e+00      33      22  1.000000000e+00
      2708        919        918 L M *      72 FTL sh  5.000000000e+00  3.100000000e+01       0      69  1.200000000e+01      14       7  1.000000000e+00
      2709        920        919 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       6       8  1.000000000e+00
      2710        921        920 L M L      16 ACC sh  3.000000000e+00  1.500000000e+01       0       8  1.100000000e+01       5       3  1.000000000e+00
      2711        921        920 L M *      18 FTL sh  3.000000000e+00  1.400000000e+01       0      10  1.200000000e+01       7      12  1.000000000e+00
      2712        922        921 L M L      31 ACC sh  3.000000000e+00  1.900000000e+01       0      13  1.200000000e+01       9      21  1.000000000e+00
      2713        923        922 L M L      25 ACC sh  4.000000000e+00  1.600000000e+01      24       4  1.400000000e+01      24       8  1.000000000e+00
      2714        923        922 L M *      28 FTL sh  5.000000000e+00  1.700000000e+01       0      17  9.000000000e+00      11       1  1.000000000e+00
      2715        923        922 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00      22       1  1.000000000e+00
      2716        924        923 L M L      17 ACC sh  3.000000000e+00  1.500000000e+01      16      13  8.000000000e+00       7       9  1.000000000e+00
      2717        924        923 L M *      22 FTL sh  5.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       8       7  1.000000000e+00
      2718        924        923 L M *      17 FTL sh  5.000000000e+00  1.300000000e+01       0       2  7.000000000e+00      15      12  1.000000000e+00
      2719        925        924 L M L      21 ACC sh  3.000000000e+00  1.100000000e+01       0      13  8.000000000e+00       2       9  1.000000000e+00
      2720        925        924 L * L      13 NCR sh  5.000000000e+00  9.000000000e+00       0       9  7.000000000e+00      17       8  1.000000000e+00
      2721        926        925 L M L      20 ACC sh  5.000000000e+00  1.700000000e+01       0       6  7.000000000e+00       3       2  1.000000000e+00
      2722        927        926 L M L      26 ACC sh  4.000000000e+00  1.800000000e+01       0      15  1.300000000e+01       9       6  1.000000000e+00
      2723        928        927 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01      14       3  6.000000000e+00      20       5  1.000000000e+00
      2724        929        928 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01       0       7  1.100000000e+01       6       7  1.000000000e+00
      2725        929        928 * M *      50 BTL sh  6.000000000e+00  1.700000000e+01      48      38  1.100000000e+01       8       0  1.000000000e+00
      2726        930        929 L M L      17 ACC sh  5.000000000e+00  1.200000000e+01       0       8  1.000000000e+01       5      11  1.000000000e+00
      2727        931        930 L M L      21 ACC sh  4.000000000e+00  1.300000000e+01      20       8  8.000000000e+00       9       4  1.000000000e+00
      2728        931        930 L * L      10 NCR sh  3.000000000e+00  8.000000000e+00       9       1  8.000000000e+00      16       1  1.000000000e+00
      2729        932        931 L M L      45 ACC sh  5.000000000e+00  1.700000000e+01       0      29  9.000000000e+00       9      38  1.000000000e+00
      2730        932        931 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       5       1  7.000000000e+00      43       2  1.000000000e+00
      2731        933        932 L M L      26 ACC sh  5.000000000e+00  1.900000000e+01       0      13  1.500000000e+01      18      15  1.000000000e+00
      2732        934        933 L M L      47 ACC sh  3.000000000e+00  2.200000000e+01       0      25  1.500000000e+01      10      29  1.000000000e+00
      2733        935        934 L M L      41 ACC sh  4.000000000e+00  2.400000000e+01       0      24  1.900000000e+01      26      20  1.000000000e+00
      2734        936        935 L M L      30 ACC sh  3.000000000e+00  1.900000000e+01       0       6  1.200000000e+01      32      24  1.000000000e+00
      2735        937        936 L M L      42 ACC sh  3.000000000e+00  1.900000000e+01       0      10  1.700000000e+01      16       7  1.000000000e+00
      2736        938        937 L M L      48 ACC sh  4.000000000e+00  1.700000000e+01       0      25  1.000000000e+01      30      42  1.000000000e+00
      2737        938        937 L M *      56 FTL sh  5.000000000e+00  2.000000000e+01       0      32  6.000000000e+00       4       6  1.000000000e+00
      2738        939        938 L M L      18 ACC sh  5.000000000e+00  1.100000000e+01       0       9  1.000000000e+01       1       3  1.000000000e+00
      2739        939        938 L M *      22 FTL sh  5.000000000e+00  1.300000000e+01       0      15  8.000000000e+00      10       7  1.000000000e+00
      2740        940        939 L M L      13 ACC sh  5.000000000e+00  1.500000000e+01       0       8  8.000000000e+00       2       3  1.000000000e+00
      2741        940        939 L M *      30 FTL sh  5.000000000e+00  1.800000000e+01       0      20  7.000000000e+00       4       2  1.000000000e+00
      2742        941        940 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01       0      14  8.000000000e+00       3       7  1.000000000e+00
      2743        942        941 L M L      15 ACC sh  3.000000000e+00  1.100000000e+01       0       6  6.000000000e+00       2       2  1.000000000e+00
      2744        942        941 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       9       5  1.000000000e+00
      2745        942        941 L M *      45 FTL sh  5.000000000e+00  1.800000000e+01       0      44  1.000000000e+01       5       1  1.000000000e+00
      2746        942        941 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       4       1  1.000000000e+00
      2747        943        942 L M L      42 ACC sh  4.000000000e+00  1.800000000e+01      41      24  9.000000000e+00       8      39  1.000000000e+00
      2748        944        943 L M L      10 ACC sh  5.000000000e+00  1.400000000e+01       0       6  8.000000000e+00      27       4  1.000000000e+00
      2749        944        943 * M *       9 BTL sh  8.000000000e+00  1.300000000e+01       2       0  1.300000000e+01       7       0  1.000000000e+00
      2750        944        943 * M *      11 BTL sh  8.000000000e+00  2.000000000e+01       1      10  9.000000000e+00       1       0  1.000000000e+00
      2751        944        943 * M *      11 BTL sh  7.000000000e+00  1.500000000e+01       2       7  8.000000000e+00       4       0  1.000000000e+00
      2752        944        943 * M *       9 BTL sh  6.000000000e+00  1.300000000e+01       2       7  7.000000000e+00       2       0  1.000000000e+00
      2753        944        943 * M *      56 BTL sh  6.000000000e+00  1.800000000e+01      25      11  7.000000000e+00       2       0  1.000000000e+00
      2754        944        943 * M L      72 BTL sh  5.000000000e+00  1.800000000e+01      71      13  9.000000000e+00       3       0  1.000000000e+00
      2755        944        943 L M *      30 FTL sh  5.000000000e+00  2.700000000e+01       0      26  1.000000000e+01       5       3  1.000000000e+00
      2756        944        943 * M *      13 BTL sh  7.000000000e+00  1.700000000e+01       1       8  9.000000000e+00       3       0  1.000000000e+00
      2757        944        943 * M *      16 BTL sh  8.000000000e+00  1.400000000e+01      10       3  1.000000000e+01       5       0  1.000000000e+00
      2758        944        943 * M *      11 BTL sh  7.000000000e+00  1.400000000e+01       0       6  7.000000000e+00       2       0  1.000000000e+00
      2759        944        943 * * *      10 BTL sh  8.000000000e+00  1.000000000e+01       3       0  1.000000000e+01       5       0  1.000000000e+00
      2760        944        943 * M *      13 BTL sh  6.000000000e+00  1.500000000e+01      10       7  1.000000000e+01       8       0  1.000000000e+00
      2761        944        943 L M *      64 FTL sh  5.000000000e+00  1.800000000e+01       0      21  7.000000000e+00       2      34  1.000000000e+00
      2762        944        943 * M *      17 BTL sh  8.000000000e+00  1.600000000e+01       3      12  1.300000000e+01       7       0  1.000000000e+00
      2763        944        943 * M *      78 BTL sh  7.000000000e+00  2.400000000e+01      24      72  1.000000000e+01       8       0  1.000000000e+00
      2764        944        943 * M R     482 BWI sh  7.000000000e+00  2.020000000e+02       4     481  1.000000000e+01       5       0  1.000000000e+00
      2765        944        943 * M *      15 BTL sh  1.000000000e+01  1.700000000e+01       0      14  1.000000000e+01       5       0  1.000000000e+00
      2766        944        943 L M *      19 FTL sh  5.000000000e+00  1.800000000e+01       0       5  9.000000000e+00       1      15  1.000000000e+00
      2767        944        943 L M *      76 FTL sh  4.000000000e+00  2.200000000e+01       0      31  1.000000000e+01       8      17  1.000000000e+00
      2768        944        943 * M *      20 BTL sh  9.000000000e+00  1.800000000e+01       6      18  1.000000000e+01       5       0  1.000000000e+00
      2769        944        943 * M *      12 BTL sh  7.000000000e+00  1.400000000e+01       4       0  1.400000000e+01       6       0  1.000000000e+00
      2770        944        943 * M *      26 BTL sh  9.000000000e+00  1.700000000e+01       0       7  9.000000000e+00       1       0  1.000000000e+00
      2771        944        943 L M *      10 FTL sh  5.000000000e+00  1.500000000e+01       0       9  1.000000000e+01       5       2  1.000000000e+00
      2772        944        943 * M *      81 BTL sh  9.000000000e+00  3.500000000e+01      10      66  1.400000000e+01       6       0  1.000000000e+00
      2773        944        943 * M *      17 BTL sh  6.000000000e+00  1.100000000e+01       4       9  9.000000000e+00       1       0  1.000000000e+00
      2774        944        943 L M L      14 FTL sh  3.000000000e+00  1.300000000e+01      13       3  9.000000000e+00       3       8  1.000000000e+00
      2775        945        944 L M L      29 ACC sh  5.000000000e+00  1.800000000e+01       0      12  1.000000000e+01       5      24  1.000000000e+00
      2776        945        944 * M *      37 BTL sh  6.000000000e+00  1.700000000e+01      28      13  1.300000000e+01      21       0  1.000000000e+00
      2777        946        945 L M L      41 ACC sh  5.000000000e+00  2.000000000e+01       0      29  1.700000000e+01      14      28  1.000000000e+00
      2778        946        945 * M *      75 BTL sh  8.000000000e+00  2.100000000e+01      14      43  1.000000000e+01      24       0  1.000000000e+00
      2779        946        945 * M *      44 BTL sh  8.000000000e+00  2.700000000e+01      16      43  1.500000000e+01      20       0  1.000000000e+00
      2780        946        945 L M *      67 FTL sh  5.000000000e+00  1.500000000e+01       0       2  1.200000000e+01       5      12  1.000000000e+00
      2781        947        946 L M L      75 ACC sh  5.000000000e+00  1.900000000e+01       0      52  1.500000000e+01      20      46  1.000000000e+00
      2782        948        947 L M R     493 ACC sh  5.000000000e+00  2.020000000e+02       0     492  9.000000000e+00      11       9  1.000000000e+00
      2783        948        947 * * *     569 BTL sh  1.900000000e+01  1.870000000e+02      70     566  4.400000000e+01     182       0  1.000000000e+00
      2784        948        947 * * R     187 BWI sh  8.900000000e+01  2.050000000e+02       9     186  9.100000000e+01     356       0  1.000000000e+00
      2785        948        947 * * R      46 BWI sh  1.480000000e+02  2.020000000e+02       3      45  1.530000000e+02     447       0  1.000000000e+00
      2786        948        947 * * R     383 BWI sh  2.300000000e+01  2.010000000e+02      14     382  2.700000000e+01     133       0  1.000000000e+00
      2787        948        947 * * R     286 BWI sh  4.500000000e+01  2.040000000e+02       5     285  5.100000000e+01     223       0  1.000000000e+00
      2788        948        947 * * R       2 BWI sh  1.940000000e+02  2.020000000e+02       0       1  1.940000000e+02     491       0  1.000000000e+00
      2789        948        947 * * R     181 BWI sh  9.500000000e+01  2.040000000e+02      16     180  9.800000000e+01     386       0  1.000000000e+00
      2790        948        947 * * R     639 BWI sh  1.500000000e+01  2.010000000e+02       1     638  1.900000000e+01      65       0  1.000000000e+00
      2791        948        947 * * R     311 BWI sh  3.300000000e+01  2.020000000e+02       6     310  4.100000000e+01     206       0  1.000000000e+00
      2792        948        947 * * R     215 BWI sh  8.100000000e+01  2.020000000e+02      34     214  9.400000000e+01     355       0  1.000000000e+00
      2793        948        947 * * R     419 BWI sh  1.300000000e+01  2.050000000e+02       0     418  1.300000000e+01     115       0  1.000000000e+00
      2794        948        947 * * R     342 BWI sh  3.300000000e+01  2.010000000e+02      18     341  3.800000000e+01     207       0  1.000000000e+00
      2795        948        947 * * R     218 BWI sh  6.300000000e+01  2.030000000e+02       2     217  7.000000000e+01     301       0  1.000000000e+00
      2796        948        947 * * R     225 BWI sh  9.900000000e+01  2.010000000e+02      31     224  1.250000000e+02     408       0  1.000000000e+00
      2797        948        947 * M R     548 BWI sh  1.000000000e+01  2.020000000e+02       0     547  1.000000000e+01      66       0  1.000000000e+00
      2798        948        947 * * R     177 BWI sh  7.900000000e+01  2.010000000e+02      15     176  8.700000000e+01     332       0  1.000000000e+00
      2799        948        947 * * R     359 BWI sh  5.600000000e+01  2.010000000e+02       1     358  5.800000000e+01     267       0  1.000000000e+00
      2800        948        947 * * R      29 BWI sh  1.630000000e+02  2.010000000e+02       3      28  1.700000000e+02     478       0  1.000000000e+00
      2801        948        947 * * R     275 BWI sh  6.800000000e+01  2.020000000e+02       8     274  7.900000000e+01     308       0  1.000000000e+00
      2802        948        947 * M R     477 BWI sh  9.000000000e+00  2.060000000e+02      12     476  1.900000000e+01      42       0  1.000000000e+00
      2803        948        947 * * R     177 BWI sh  7.200000000e+01  2.010000000e+02       1     176  7.300000000e+01     302       0  1.000000000e+00
      2804        948        947 * * R     340 BWI sh  4.600000000e+01  2.010000000e+02       0     339  4.600000000e+01     246       0  1.000000000e+00
      2805        948        947 * * R      44 BWI sh  1.510000000e+02  2.040000000e+02       4      43  1.610000000e+02     454       0  1.000000000e+00
      2806        948        947 * * R     161 BWI sh  5.500000000e+01  2.050000000e+02       7     160  6.100000000e+01     278       0  1.000000000e+00
      2807        948        947 * * R     139 BWI sh  1.260000000e+02  2.040000000e+02       8     138  1.340000000e+02     417       0  1.000000000e+00
      2808        948        947 * * R     128 BWI sh  1.220000000e+02  2.030000000e+02      14     127  1.360000000e+02     425       0  1.000000000e+00
      2809        948        947 * * R     216 BWI sh  6.600000000e+01  2.030000000e+02      27     215  7.800000000e+01     310       0  1.000000000e+00
      2810        948        947 * * R     674 BWI sh  1.700000000e+01  2.010000000e+02     159     673  2.300000000e+01      53       0  1.000000000e+00
      2811        948        947 * * R     255 BWI sh  7.100000000e+01  2.030000000e+02       7     254  7.500000000e+01     320       0  1.000000000e+00
      2812        948        947 * * R     218 BWI sh  6.200000000e+01  2.010000000e+02      39     217  7.700000000e+01     315       0  1.000000000e+00
      2813        948        947 * * R       7 BWI sh  1.880000000e+02  2.010000000e+02       3       6  1.890000000e+02     489       0  1.000000000e+00
      2814        948        947 * * R     288 BWI sh  6.900000000e+01  2.010000000e+02       6     287  7.300000000e+01     324       0  1.000000000e+00
      2815        948        947 * * R     197 BWI sh  6.300000000e+01  2.020000000e+02       5     196  6.700000000e+01     281       0  1.000000000e+00
      2816        948        947 * * R     287 BWI sh  4.900000000e+01  2.050000000e+02       1     286  5.100000000e+01     254       0  1.000000000e+00
      2817        948        947 * * R     282 BWI sh  2.900000000e+01  2.060000000e+02      24     281  3.800000000e+01     189       0  1.000000000e+00
      2818        948        947 * * *     605 BTL sh  2.700000000e+01  1.560000000e+02      47     584  3.200000000e+01     154       0  1.000000000e+00
      2819        948        947 * M R     565 BWI sh  9.000000000e+00  2.010000000e+02      95     564  1.600000000e+01      70       0  1.000000000e+00
      2820        948        947 * * R     352 BWI sh  6.500000000e+01  2.020000000e+02       7     351  7.100000000e+01     290       0  1.000000000e+00
      2821        948        947 * * R     281 BWI sh  3.800000000e+01  2.010000000e+02       0     280  3.800000000e+01     207       0  1.000000000e+00
      2822        948        947 * * R     144 BWI sh  1.020000000e+02  2.040000000e+02      13     143  1.250000000e+02     408       0  1.000000000e+00
      2823        948        947 * * R     379 BWI sh  3.400000000e+01  2.060000000e+02      32     378  4.200000000e+01     198       0  1.000000000e+00
      2824        948        947 * * R     129 BWI sh  9.600000000e+01  2.040000000e+02       4     128  9.800000000e+01     387       0  1.000000000e+00
      2825        948        947 * * R     271 BWI sh  6.500000000e+01  2.010000000e+02       2     270  7.000000000e+01     284       0  1.000000000e+00
      2826        948        947 * * R     190 BWI sh  7.400000000e+01  2.010000000e+02       7     189  8.900000000e+01     342       0  1.000000000e+00
      2827        948        947 * * R     412 BWI sh  3.100000000e+01  2.010000000e+02      66     411  4.600000000e+01     230       0  1.000000000e+00
      2828        948        947 * * R     466 BWI sh  2.400000000e+01  2.010000000e+02      21     465  3.100000000e+01     137       0  1.000000000e+00
      2829        948        947 * M R     621 BWI sh  6.000000000e+00  2.030000000e+02       7     620  9.000000000e+00      21       0  1.000000000e+00
      2830        948        947 * * R     209 BWI sh  8.400000000e+01  2.050000000e+02      15     208  9.200000000e+01     344       0  1.000000000e+00
      2831        948        947 * * R     260 BWI sh  4.600000000e+01  2.020000000e+02       1     259  4.800000000e+01     239       0  1.000000000e+00
      2832        948        947 * * R     392 BWI sh  2.700000000e+01  2.010000000e+02       7     391  3.000000000e+01     153       0  1.000000000e+00
      2833        948        947 * * R     101 BWI sh  1.260000000e+02  2.010000000e+02       2     100  1.330000000e+02     416       0  1.000000000e+00
      2834        948        947 * * R     243 BWI sh  3.700000000e+01  2.010000000e+02       1     242  3.900000000e+01     205       0  1.000000000e+00
      2835        948        947 * * R     164 BWI sh  7.600000000e+01  2.020000000e+02       3     163  7.800000000e+01     322       0  1.000000000e+00
      2836        948        947 * * R     400 BWI sh  1.800000000e+01  2.100000000e+02      37     399  3.900000000e+01     139       0  1.000000000e+00
      2837        948        947 * * R     150 BWI sh  9.400000000e+01  2.030000000e+02       4     149  9.800000000e+01     363       0  1.000000000e+00
      2838        948        947 * * R     447 BWI sh  3.200000000e+01  2.010000000e+02      76     446  3.900000000e+01     204       0  1.000000000e+00
      2839        948        947 * * R      11 BWI sh  1.790000000e+02  2.030000000e+02       2      10  1.930000000e+02     487       0  1.000000000e+00
      2840        948        947 * * R     304 BWI sh  3.800000000e+01  2.030000000e+02       0     303  3.800000000e+01     207       0  1.000000000e+00
      2841        948        947 * * R     494 BWI sh  1.900000000e+01  2.020000000e+02     137     493  3.700000000e+01     184       0  1.000000000e+00
      2842        948        947 * * R     201 BWI sh  5.100000000e+01  2.010000000e+02       3     200  5.700000000e+01     249       0  1.000000000e+00
      2843        948        947 * * R     216 BWI sh  8.500000000e+01  2.040000000e+02       4     215  8.600000000e+01     329       0  1.000000000e+00
      2844        948        947 * * R     469 BWI sh  1.200000000e+01  2.010000000e+02      10     468  2.200000000e+01      40       0  1.000000000e+00
      2845        948        947 * * R     272 BWI sh  6.700000000e+01  2.030000000e+02       5     271  7.600000000e+01     292       0  1.000000000e+00
      2846        948        947 * * R      76 BWI sh  1.460000000e+02  2.050000000e+02      14      75  1.630000000e+02     437       0  1.000000000e+00
      2847        948        947 * * R     347 BWI sh  2.700000000e+01  2.030000000e+02      32     346  4.000000000e+01     188       0  1.000000000e+00
      2848        948        947 * M R     631 BWI sh  6.000000000e+00  2.010000000e+02      24     630  7.000000000e+00      19       0  1.000000000e+00
      2849        948        947 * * R     224 BWI sh  7.600000000e+01  2.010000000e+02       5     223  8.200000000e+01     311       0  1.000000000e+00
      2850        948        947 * * R     421 BWI sh  3.700000000e+01  2.010000000e+02     110     420  4.000000000e+01     186       0  1.000000000e+00
      2851        948        947 * * R     289 BWI sh  4.100000000e+01  2.040000000e+02      17     288  4.900000000e+01     236       0  1.000000000e+00
      2852        948        947 * * R     340 BWI sh  3.400000000e+01  2.040000000e+02      13     339  3.900000000e+01     193       0  1.000000000e+00
      2853        948        947 * * R     397 BWI sh  3.100000000e+01  2.010000000e+02       6     396  3.400000000e+01     170       0  1.000000000e+00
      2854        948        947 * * R     242 BWI sh  4.900000000e+01  2.050000000e+02      30     241  5.100000000e+01     254       0  1.000000000e+00
      2855        948        947 * * R     322 BWI sh  4.400000000e+01  2.010000000e+02       3     321  4.600000000e+01     228       0  1.000000000e+00
      2856        948        947 * * R     229 BWI sh  7.800000000e+01  2.050000000e+02      22     228  8.700000000e+01     348       0  1.000000000e+00
      2857        948        947 * M R     551 BWI sh  7.000000000e+00  2.010000000e+02       2     550  8.000000000e+00      33       0  1.000000000e+00
      2858        948        947 L M *     523 FTL sh  5.000000000e+00  1.490000000e+02       0     517  1.500000000e+01      10      11  1.000000000e+00
      2859        948        947 * * R     113 BWI sh  1.230000000e+02  2.020000000e+02      10     112  1.300000000e+02     411       0  1.000000000e+00
      2860        948        947 * * R     217 BWI sh  6.900000000e+01  2.010000000e+02       0     216  6.900000000e+01     299       0  1.000000000e+00
      2861        948        947 * * R     235 BWI sh  6.900000000e+01  2.020000000e+02       0     234  6.900000000e+01     305       0  1.000000000e+00
      2862        948        947 * * R      15 BWI sh  1.780000000e+02  2.020000000e+02       0      14  1.780000000e+02     484       0  1.000000000e+00
      2863        948        947 * * R     429 BWI sh  2.600000000e+01  2.040000000e+02      15     428  3.800000000e+01     173       0  1.000000000e+00
      2864        948        947 * M R     777 BWI sh  9.000000000e+00  2.010000000e+02       0     776  9.000000000e+00      18       0  1.000000000e+00
      2865        948        947 * * R     111 BWI sh  1.190000000e+02  2.010000000e+02      29     110  1.330000000e+02     414       0  1.000000000e+00
      2866        949        948 L M L      33 ACC sh  4.000000000e+00  2.000000000e+01      32       6  1.400000000e+01       7      29  1.000000000e+00
      2867        949        948 * M *      64 BTL sh  8.000000000e+00  3.100000000e+01       6      60  1.100000000e+01      19       0  1.000000000e+00
      2868        949        948 * M *      49 BTL sh  7.000000000e+00  1.400000000e+01      30      11  8.000000000e+00      20       0  1.000000000e+00
      2869        950        949 L M L     187 ACC sh  4.000000000e+00  2.700000000e+01     186      40  1.100000000e+01      12     179  1.000000000e+00
      2870        950        949 * * R     508 BWI sh  1.100000000e+01  2.030000000e+02      41     507  1.500000000e+01      25       0  1.000000000e+00
      2871        950        949 L M *     481 FTL sh  3.000000000e+00  1.740000000e+02       0     480  1.900000000e+01      35      39  1.000000000e+00
      2872        950        949 L M *     437 FTL sh  4.000000000e+00  1.180000000e+02       0     433  9.000000000e+00     164       2  1.000000000e+00
      2873        951        950 L M L     131 ACC sh  5.000000000e+00  1.900000000e+01       0      18  9.000000000e+00     165      91  1.000000000e+00
      2874        952        951 L M L      38 ACC sh  5.000000000e+00  1.400000000e+01       0      18  1.100000000e+01      64      34  1.000000000e+00
      2875        952        951 L M *     127 FTL sh  3.000000000e+00  2.800000000e+01       0      93  6.000000000e+00      25      12  1.000000000e+00
      2876        952        951 * M *      67 BTL sh  6.000000000e+00  2.500000000e+01       2      32  8.000000000e+00      36       0  1.000000000e+00
      2877        952        951 * M *      43 BTL sh  8.000000000e+00  2.600000000e+01       0      26  8.000000000e+00      10       0  1.000000000e+00
      2878        953        952 L M L      89 ACC sh  4.000000000e+00  2.300000000e+01      88      25  9.000000000e+00      12       6  1.000000000e+00
      2879        953        952 * M *     127 BTL sh  6.000000000e+00  3.400000000e+01       6     124  1.600000000e+01      10       0  1.000000000e+00
      2880        953        952 * M *     162 BTL sh  7.000000000e+00  5.800000000e+01       0     160  7.000000000e+00      74       0  1.000000000e+00
      2881        953        952 L * L      14 NCR sh  1.000000000e+00  1.000000000e+01       0       2  6.000000000e+00      69      10  1.000000000e+00
      2882        953        952 * M R     528 BWI sh  9.000000000e+00  2.010000000e+02       0     527  9.000000000e+00      34       0  1.000000000e+00
      2883        954        953 L M L     116 ACC sh  3.000000000e+00  2.100000000e+01       0      24  8.000000000e+00      85     106  1.000000000e+00
      2884        954        953 * M *     466 BTL sh  7.000000000e+00  1.160000000e+02      35     464  9.000000000e+00      81       0  1.000000000e+00
      2885        954        953 * * *     183 BTL sh  1.400000000e+01  9.100000000e+01       4     175  1.500000000e+01      66       0  1.000000000e+00
      2886        954        953 * M *     116 BTL sh  8.000000000e+00  3.500000000e+01       3      99  1.200000000e+01      31       0  1.000000000e+00
      2887        954        953 * * *     132 BTL sh  1.200000000e+01  4.400000000e+01       2     119  1.600000000e+01      38       0  1.000000000e+00
      2888        954        953 * * *     276 BTL sh  1.200000000e+01  1.520000000e+02       1     274  1.400000000e+01      63       0  1.000000000e+00
      2889        955        954 L M L      28 ACC sh  4.000000000e+00  1.600000000e+01       0       2  8.000000000e+00      10      13  1.000000000e+00
      2890        956        955 L M L      17 ACC sh  4.000000000e+00  1.700000000e+01       0       8  9.000000000e+00      24      14  1.000000000e+00
      2891        956        955 L M *      31 FTL sh  5.000000000e+00  2.800000000e+01       0      26  9.000000000e+00      14       2  1.000000000e+00
      2892        956        955 L M *      46 FTL sh  4.000000000e+00  2.000000000e+01       0      21  1.000000000e+01       7      10  1.000000000e+00
      2893        956        955 * M *      28 BTL sh  6.000000000e+00  2.100000000e+01      25      17  1.300000000e+01       4       0  1.000000000e+00
      2894        957        956 L M L      33 ACC sh  4.000000000e+00  1.500000000e+01       0       9  7.000000000e+00       1      26  1.000000000e+00
      2895        958        957 L M L      17 ACC sh  5.000000000e+00  1.500000000e+01       0      11  1.100000000e+01       8       8  1.000000000e+00
      2896        958        957 L M *      23 FTL sh  5.000000000e+00  1.800000000e+01       0      18  9.000000000e+00       5      12  1.000000000e+00
      2897        959        958 L M L      19 ACC sh  4.000000000e+00  1.400000000e+01       0       8  1.300000000e+01       4      10  1.000000000e+00
      2898        960        959 L M L      15 ACC sh  3.000000000e+00  1.300000000e+01       0       4  1.000000000e+01       4      11  1.000000000e+00
      2899        961        960 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       7  6.000000000e+00       9       6  1.000000000e+00
      2900        961        960 L M *      14 FTL sh  5.000000000e+00  1.500000000e+01       0      12  1.100000000e+01       5       9  1.000000000e+00
      2901        961        960 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       2       6  1.000000000e+00
      2902        962        961 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01       0       7  9.000000000e+00       9       5  1.000000000e+00
      2903        963        962 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.000000000e+01       3       3  1.000000000e+00
      2904        963        962 L M *      23 FTL sh  4.000000000e+00  1.900000000e+01       0      16  9.000000000e+00       1       9  1.000000000e+00
      2905        964        963 L M L      25 ACC sh  3.000000000e+00  1.900000000e+01      24      11  9.000000000e+00       9      22  1.000000000e+00
      2906        965        964 L M L      22 ACC sh  3.000000000e+00  1.500000000e+01      21      12  1.100000000e+01      16      13  1.000000000e+00
      2907        966        965 L M L      39 ACC sh  4.000000000e+00  1.500000000e+01       0      15  1.100000000e+01      11      26  1.000000000e+00
      2908        967        966 L M L      34 ACC sh  4.000000000e+00  1.500000000e+01       0      16  1.200000000e+01      34      22  1.000000000e+00
      2909        968        967 L M L      27 ACC sh  3.000000000e+00  1.400000000e+01       0       4  8.000000000e+00      31      23  1.000000000e+00
      2910        968        967 L M L      31 FTL sh  4.000000000e+00  1.500000000e+01       0      14  1.100000000e+01       3       6  1.000000000e+00
      2911        968        967 * M *      42 BTL sh  6.000000000e+00  2.100000000e+01       3      41  1.300000000e+01      17       0  1.000000000e+00
      2912        969        968 L M L      37 ACC sh  3.000000000e+00  1.800000000e+01      36      15  8.000000000e+00      23       8  1.000000000e+00
      2913        970        969 L M L      24 ACC sh  5.000000000e+00  1.500000000e+01       0       6  7.000000000e+00       4       5  1.000000000e+00
      2914        970        969 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       3  6.000000000e+00      20       4  1.000000000e+00
      2915        970        969 L M *      38 FTL sh  5.000000000e+00  1.500000000e+01       0       3  1.200000000e+01      14       7  1.000000000e+00
      2916        971        970 L M L      12 ACC sh  5.000000000e+00  1.500000000e+01       0       2  1.500000000e+01       6       2  1.000000000e+00
      2917        972        971 L M L      11 ACC sh  4.000000000e+00  1.500000000e+01      10       7  1.500000000e+01       2       7  1.000000000e+00
      2918        972        971 L M *      11 FTL sh  4.000000000e+00  1.400000000e+01       0       5  1.100000000e+01       8       2  1.000000000e+00
      2919        972        971 * M L      13 BTL sh  4.000000000e+00  1.500000000e+01      12       0  1.500000000e+01       7       0  1.000000000e+00
      2920        973        972 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       2       5  1.000000000e+00
      2921        973        972 L M *      10 FTL sh  4.000000000e+00  1.300000000e+01       0       8  8.000000000e+00       1       6  1.000000000e+00
      2922        974        973 L M L      12 ACC sh  2.000000000e+00  1.300000000e+01      11       3  1.100000000e+01       2       4  1.000000000e+00
      2923        974        973 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       2  9.000000000e+00       7       2  1.000000000e+00
      2924        975        974 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       9       3  9.000000000e+00       7       4  1.000000000e+00
      2925        975        974 * M *       9 BTL sh  6.000000000e+00  1.200000000e+01       0       8  6.000000000e+00       2       0  1.000000000e+00
      2926        976        975 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       6       6  1.000000000e+00
      2927        977        976 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       2       5  1.000000000e+00
      2928        977        976 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       1  9.000000000e+00       7       2  1.000000000e+00
      2929        977        976 L * L       3 NCR sh  2.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      10       1  1.000000000e+00
      2930        977        976 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       6       1  1.000000000e+00
      2931        977        976 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       2  6.000000000e+00      10       1  1.000000000e+00
      2932        978        977 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      2933        978        977 L * L       8 NCR sh  1.000000000e+00  9.000000000e+00       7       6  9.000000000e+00       7       6  1.000000000e+00
      2934        979        978 L M L       7 ACC sh  5.000000000e+00  1.300000000e+01       0       4  6.000000000e+00       6       1  1.000000000e+00
      2935        979        978 L M L       8 FTL sh  5.000000000e+00  1.500000000e+01       0       3  1.100000000e+01       3       4  1.000000000e+00
      2936        979        978 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       3  6.000000000e+00       1       2  1.000000000e+00
      2937        980        979 L M L      12 ACC sh  4.000000000e+00  1.400000000e+01      11       6  1.300000000e+01       4       1  1.000000000e+00
      2938        980        979 L M *      14 FTL sh  5.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       2       4  1.000000000e+00
      2939        980        979 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01      12       2  1.000000000e+01       4       2  1.000000000e+00
      2940        980        979 * M *      17 BTL sh  6.000000000e+00  1.200000000e+01       8       2  1.000000000e+01       4       0  1.000000000e+00
      2941        980        979 L * L       8 NCR sh  2.000000000e+00  9.000000000e+00       7       2  9.000000000e+00      10       2  1.000000000e+00
      2942        981        980 L M L       9 ACC sh  3.000000000e+00  1.700000000e+01       0       3  1.300000000e+01       1       2  1.000000000e+00
      2943        981        980 L M *      18 FTL sh  4.000000000e+00  1.300000000e+01       0       7  1.300000000e+01       2       7  1.000000000e+00
      2944        981        980 * M *      13 BTL sh  6.000000000e+00  1.200000000e+01       8       3  7.000000000e+00       1       0  1.000000000e+00
      2945        982        981 L M L      22 ACC sh  3.000000000e+00  1.200000000e+01       0       7  7.000000000e+00       1      11  1.000000000e+00
      2946        982        981 L * L      10 NCR sh  1.000000000e+00  1.000000000e+01       0       4  8.000000000e+00      13       5  1.000000000e+00
      2947        982        981 L * L       5 NCR sh  3.000000000e+00  6.000000000e+00       4       1  6.000000000e+00      20       3  1.000000000e+00
      2948        983        982 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       9       2  6.000000000e+00      10       6  1.000000000e+00
      2949        984        983 L M L       8 ACC sh  4.000000000e+00  1.500000000e+01       0       2  1.000000000e+01       4       4  1.000000000e+00
      2950        984        983 * M *      13 BTL sh  1.000000000e+01  1.800000000e+01       1       3  1.100000000e+01       1       0  1.000000000e+00
      2951        984        983 L M *       9 FTL sh  3.000000000e+00  1.500000000e+01       0       3  1.500000000e+01       2       3  1.000000000e+00
      2952        985        984 L M L      13 ACC sh  3.000000000e+00  1.500000000e+01       0       9  1.500000000e+01       2       9  1.000000000e+00
      2953        985        984 * M *      32 BTL sh  6.000000000e+00  1.600000000e+01       1      31  9.000000000e+00       4       0  1.000000000e+00
      2954        986        985 L M L      29 ACC sh  5.000000000e+00  2.100000000e+01       0      21  9.000000000e+00      10      25  1.000000000e+00
      2955        987        986 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01      19       5  9.000000000e+00       4       1  1.000000000e+00
      2956        987        986 * M *      36 BTL sh  7.000000000e+00  2.000000000e+01       1      17  1.000000000e+01       2       0  1.000000000e+00
      2957        987        986 L * L       3 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00      18       1  1.000000000e+00
      2958        987        986 L * L      13 NCR sh  5.000000000e+00  1.000000000e+01       0       9  7.000000000e+00      15       8  1.000000000e+00
      2959        987        986 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       1  6.000000000e+00      12       3  1.000000000e+00
      2960        988        987 L M L       6 ACC sh  4.000000000e+00  1.300000000e+01       5       3  1.300000000e+01      11       3  1.000000000e+00
      2961        988        987 L * L       3 NCR sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       2       1  1.000000000e+00
      2962        989        988 L M L      29 ACC sh  4.000000000e+00  1.200000000e+01      28      14  1.000000000e+01       2       9  1.000000000e+00
      2963        989        988 L * L      12 NCR sh  3.000000000e+00  1.000000000e+01       0       5  1.000000000e+01      26       9  1.000000000e+00
      2964        990        989 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01      12       3  9.000000000e+00      10      10  1.000000000e+00
      2965        991        990 L M L      42 ACC sh  5.000000000e+00  1.500000000e+01       0      14  8.000000000e+00      11       9  1.000000000e+00
      2966        991        990 * M R     467 BWI sh  6.000000000e+00  2.020000000e+02       3     466  9.000000000e+00      13       0  1.000000000e+00
      2967        992        991 L M L      27 ACC sh  4.000000000e+00  1.300000000e+01       0      14  8.000000000e+00      10      18  1.000000000e+00
      2968        992        991 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       1  6.000000000e+00       2       2  1.000000000e+00
      2969        992        991 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01       0       7  7.000000000e+00      20       2  1.000000000e+00
      2970        992        991 L M *      67 FTL sh  2.000000000e+00  1.900000000e+01       0      29  9.000000000e+00       6       5  1.000000000e+00
      2971        993        992 L M L      22 ACC sh  4.000000000e+00  1.300000000e+01      21       5  9.000000000e+00      19      20  1.000000000e+00
      2972        994        993 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       9       1  8.000000000e+00      19       5  1.000000000e+00
      2973        994        993 L M *      17 FTL sh  5.000000000e+00  1.500000000e+01       0      15  1.100000000e+01       6       9  1.000000000e+00
      2974        995        994 L M L      14 ACC sh  5.000000000e+00  1.300000000e+01       0      11  8.000000000e+00       5       3  1.000000000e+00
      2975        996        995 L M L      43 ACC sh  5.000000000e+00  1.300000000e+01       0       9  7.000000000e+00       2      19  1.000000000e+00
      2976        997        996 L M L      22 ACC sh  5.000000000e+00  1.700000000e+01       0       8  1.100000000e+01       7       4  1.000000000e+00
      2977        997        996 * M *      27 BTL sh  7.000000000e+00  1.900000000e+01       0      14  7.000000000e+00      17       0  1.000000000e+00
      2978        998        997 L M L      23 ACC sh  3.000000000e+00  1.300000000e+01      22       9  9.000000000e+00      16       5  1.000000000e+00
      2979        998        997 L M *      49 FTL sh  4.000000000e+00  2.500000000e+01       0      27  8.000000000e+00      12       7  1.000000000e+00
      2980        998        997 * M *      25 BTL sh  8.000000000e+00  2.300000000e+01       3      17  9.000000000e+00       3       0  1.000000000e+00
      2981        998        997 * M *      84 BTL sh  6.000000000e+00  2.800000000e+01      11      65  1.200000000e+01      11       0  1.000000000e+00
      2982        998        997 * M *      29 BTL sh  6.000000000e+00  2.000000000e+01       6      21  8.000000000e+00      18       0  1.000000000e+00
      2983        999        998 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       1       8  1.000000000e+00
      2984        999        998 * M *      15 BTL sh  6.000000000e+00  1.500000000e+01      12       9  9.000000000e+00       3       0  1.000000000e+00
      2985        999        998 * M *      13 BTL sh  7.000000000e+00  1.200000000e+01       1      12  9.000000000e+00       5       0  1.000000000e+00
      2986        999        998 L M *      13 FTL sh  4.000000000e+00  1.100000000e+01       0       6  7.000000000e+00       8       2  1.000000000e+00
      2987       1000        999 L M L      18 ACC sh  5.000000000e+00  1.200000000e+01       0       9  1.200000000e+01       4       9  1.000000000e+00
      2988       1001       1000 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       3  8.000000000e+00      14       1  1.000000000e+00
      2989       1002       1001 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       0       7  8.000000000e+00       5       4  1.000000000e+00
      2990       1003       1002 L M L      23 ACC sh  5.000000000e+00  1.300000000e+01       0      12  6.000000000e+00       5       5  1.000000000e+00
      2991       1004       1003 L M L      24 ACC sh  3.000000000e+00  1.400000000e+01       0      19  9.000000000e+00       4       5  1.000000000e+00
      2992       1005       1004 L M L      13 ACC sh  4.000000000e+00  1.600000000e+01       0       9  1.000000000e+01      16       4  1.000000000e+00
      2993       1005       1004 L * L      17 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       3       9  1.000000000e+00
      2994       1005       1004 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       2  9.000000000e+00       6       4  1.000000000e+00
      2995       1005       1004 L M *      16 FTL sh  3.000000000e+00  1.600000000e+01       0      13  1.600000000e+01       9      13  1.000000000e+00
      2996       1006       1005 L M L      18 ACC sh  3.000000000e+00  1.600000000e+01      17       2  1.600000000e+01       9       2  1.000000000e+00
      2997       1007       1006 L M L      10 ACC sh  3.000000000e+00  1.200000000e+01       0       4  8.000000000e+00      15       3  1.000000000e+00
      2998       1008       1007 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       1  1.200000000e+01       4       1  1.000000000e+00
      2999       1008       1007 L M *       9 FTL sh  4.000000000e+00  1.300000000e+01       0       2  1.100000000e+01       5       1  1.000000000e+00
      3000       1009       1008 L M L      11 ACC sh  3.000000000e+00  1.200000000e+01       0       5  1.200000000e+01       6       5  1.000000000e+00
      3001       1009       1008 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       9       4  1.000000000e+00
      3002       1010       1009 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       3  9.000000000e+00       6       2  1.000000000e+00
      3003       1011       1010 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       2  1.200000000e+01       3       5  1.000000000e+00
      3004       1012       1011 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       4       6  1.000000000e+00
      3005       1012       1011 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       5  9.000000000e+00       6       5  1.000000000e+00
      3006       1013       1012 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       8  8.000000000e+00       1       9  1.000000000e+00
      3007       1013       1012 L * L      14 NCR sh  4.000000000e+00  1.000000000e+01       0       9  8.000000000e+00       9       6  1.000000000e+00
      3008       1014       1013 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01      14       9  9.000000000e+00       7       5  1.000000000e+00
      3009       1015       1014 L M L      10 ACC sh  3.000000000e+00  1.200000000e+01       9       2  7.000000000e+00      12       4  1.000000000e+00
      3010       1016       1015 L M L      13 ACC sh  2.000000000e+00  1.500000000e+01       0       3  1.200000000e+01       2       2  1.000000000e+00
      3011       1017       1016 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       8  6.000000000e+00       1       2  1.000000000e+00
      3012       1017       1016 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       5       4  1.000000000e+00
      3013       1017       1016 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       4       2  1.000000000e+00
      3014       1018       1017 L M L      12 ACC sh  2.000000000e+00  1.300000000e+01      11       4  8.000000000e+00       7       6  1.000000000e+00
      3015       1019       1018 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01      11       2  1.000000000e+01       7       4  1.000000000e+00
      3016       1020       1019 L M L      16 ACC sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       7       3  1.000000000e+00
      3017       1020       1019 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       2  8.000000000e+00      10       3  1.000000000e+00
      3018       1020       1019 L * L       9 NCR sh  2.000000000e+00  1.000000000e+01       8       5  1.000000000e+01       5       5  1.000000000e+00
      3019       1021       1020 L M L      16 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.000000000e+01      11      14  1.000000000e+00
      3020       1022       1021 L M L      17 ACC sh  4.000000000e+00  1.600000000e+01       0       7  1.300000000e+01       5      13  1.000000000e+00
      3021       1023       1022 L M L      11 ACC sh  4.000000000e+00  1.300000000e+01      10       4  8.000000000e+00      15       3  1.000000000e+00
      3022       1023       1022 L * L       6 NCR sh  3.000000000e+00  7.000000000e+00       5       1  6.000000000e+00       8       3  1.000000000e+00
      3023       1024       1023 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       4       6  1.000000000e+00
      3024       1024       1023 L M *      15 FTL sh  3.000000000e+00  1.300000000e+01       0       9  1.300000000e+01       6       9  1.000000000e+00
      3025       1024       1023 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       2  6.000000000e+00       1       1  1.000000000e+00
      3026       1025       1024 L M L      12 ACC sh  5.000000000e+00  1.300000000e+01       0       7  6.000000000e+00       5       9  1.000000000e+00
      3027       1026       1025 L M L      18 ACC sh  5.000000000e+00  1.500000000e+01       0      12  6.000000000e+00       1       7  1.000000000e+00
      3028       1026       1025 L M *      34 FTL sh  5.000000000e+00  2.000000000e+01       0      28  9.000000000e+00       6       1  1.000000000e+00
      3029       1026       1025 L M *      20 FTL sh  2.000000000e+00  1.400000000e+01       0      17  7.000000000e+00       5       7  1.000000000e+00
      3030       1027       1026 L M L       8 ACC sh  3.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       2       1  1.000000000e+00
      3031       1028       1027 L M L      15 ACC sh  3.000000000e+00  1.300000000e+01       0       4  1.200000000e+01       2      10  1.000000000e+00
      3032       1029       1028 L M L      12 ACC sh  5.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       8       5  1.000000000e+00
      3033       1030       1029 L M L      12 ACC sh  3.000000000e+00  1.400000000e+01      11       3  1.100000000e+01       1       4  1.000000000e+00
      3034       1030       1029 L * *      13 FTL sh  4.000000000e+00  1.000000000e+01       0      10  6.000000000e+00       8       7  1.000000000e+00
      3035       1030       1029 * * *      11 BTL sh  6.000000000e+00  1.000000000e+01       1       0  1.000000000e+01       5       0  1.000000000e+00
      3036       1030       1029 L * L      10 NCR sh  2.000000000e+00  9.000000000e+00       9       3  6.000000000e+00       7       6  1.000000000e+00
      3037       1031       1030 L M L      12 ACC sh  3.000000000e+00  1.300000000e+01       0       7  1.300000000e+01       2       7  1.000000000e+00
      3038       1031       1030 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01      11       1  6.000000000e+00       2       8  1.000000000e+00
      3039       1032       1031 L M L       8 ACC sh  5.000000000e+00  1.200000000e+01       0       3  8.000000000e+00      10       6  1.000000000e+00
      3040       1032       1031 L M *       9 FTL sh  4.000000000e+00  1.400000000e+01       0       4  9.000000000e+00       4       3  1.000000000e+00
      3041       1032       1031 * M *       9 BTL sh  8.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       6       0  1.000000000e+00
      3042       1033       1032 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       2  1.200000000e+01       3       2  1.000000000e+00
      3043       1034       1033 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       6       2  1.000000000e+00
      3044       1035       1034 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       1  9.000000000e+00       1       5  1.000000000e+00
      3045       1035       1034 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       5  6.000000000e+00       4       3  1.000000000e+00
      3046       1035       1034 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       6       2  1.000000000e+00
      3047       1035       1034 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       2       6  1.000000000e+00
      3048       1036       1035 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       3       3  1.000000000e+00
      3049       1036       1035 * M *       5 BTL sh  6.000000000e+00  1.200000000e+01       2       4  1.100000000e+01       3       0  1.000000000e+00
      3050       1036       1035 L * *       9 FTL sh  3.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       4       2  1.000000000e+00
      3051       1036       1035 * M *       5 BTL sh  7.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       3       0  1.000000000e+00
      3052       1037       1036 L M L       6 ACC sh  4.000000000e+00  1.200000000e+01       5       3  1.000000000e+01       2       2  1.000000000e+00
      3053       1037       1036 * * *       5 BTL sh  6.000000000e+00  1.000000000e+01       4       0  1.000000000e+01       2       0  1.000000000e+00
      3054       1037       1036 L M *      11 FTL sh  2.000000000e+00  1.100000000e+01       0       5  1.000000000e+01       2       4  1.000000000e+00
      3055       1037       1036 L M *       6 FTL sh  4.000000000e+00  1.100000000e+01       0       3  1.000000000e+01       2       2  1.000000000e+00
      3056       1037       1036 * * *       5 BTL sh  6.000000000e+00  9.000000000e+00       3       0  9.000000000e+00       4       0  1.000000000e+00
      3057       1037       1036 L * *       6 FTL sh  5.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       1       3  1.000000000e+00
      3058       1037       1036 * M *       5 BTL sh  6.000000000e+00  1.300000000e+01       4       1  1.000000000e+01       2       0  1.000000000e+00
      3059       1037       1036 * M *      13 BTL sh  6.000000000e+00  1.100000000e+01       6       3  9.000000000e+00       4       0  1.000000000e+00
      3060       1037       1036 * * L       6 BTL sh  3.000000000e+00  9.000000000e+00       5       0  9.000000000e+00       4       0  1.000000000e+00
      3061       1038       1037 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01      16       9  9.000000000e+00       4       1  1.000000000e+00
      3062       1039       1038 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       4  9.000000000e+00      13       2  1.000000000e+00
      3063       1039       1038 L M *      11 FTL sh  5.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       2       2  1.000000000e+00
      3064       1039       1038 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       6       1  1.000000000e+00
      3065       1039       1038 L * *      13 FTL sh  5.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       2       6  1.000000000e+00
      3066       1040       1039 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       4       3  1.000000000e+00
      3067       1040       1039 * M *      10 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3068       1041       1040 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       4  6.000000000e+00       6       1  1.000000000e+00
      3069       1041       1040 * M *      61 BTL sh  6.000000000e+00  2.000000000e+01       0      17  6.000000000e+00       1       0  1.000000000e+00
      3070       1041       1040 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       2       6  1.000000000e+00
      3071       1041       1040 L M *      23 FTL sh  3.000000000e+00  1.100000000e+01       0      10  7.000000000e+00       8       7  1.000000000e+00
      3072       1041       1040 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       7       3  1.000000000e+00
      3073       1041       1040 L * L      12 NCR sh  2.000000000e+00  9.000000000e+00       0       5  9.000000000e+00       7       9  1.000000000e+00
      3074       1041       1040 * M *      32 BTL sh  6.000000000e+00  1.900000000e+01       3      13  1.000000000e+01       5       0  1.000000000e+00
      3075       1042       1041 L M L      14 ACC sh  5.000000000e+00  1.300000000e+01       0      10  1.000000000e+01       5       8  1.000000000e+00
      3076       1042       1041 * M *      13 BTL sh  6.000000000e+00  1.200000000e+01       5       1  1.100000000e+01       9       0  1.000000000e+00
      3077       1043       1042 L M L      19 ACC sh  4.000000000e+00  1.100000000e+01       0       5  7.000000000e+00       4      16  1.000000000e+00
      3078       1043       1042 * M *      26 BTL sh  8.000000000e+00  2.100000000e+01       0      25  8.000000000e+00       3       0  1.000000000e+00
      3079       1043       1042 L M *      19 FTL sh  4.000000000e+00  1.400000000e+01       0      10  1.000000000e+01      13       2  1.000000000e+00
      3080       1044       1043 L M L      36 ACC sh  4.000000000e+00  1.500000000e+01       0       8  6.000000000e+00       2      27  1.000000000e+00
      3081       1045       1044 L M L      22 ACC sh  5.000000000e+00  1.200000000e+01       0      15  1.100000000e+01      17      13  1.000000000e+00
      3082       1045       1044 * M *      99 BTL sh  7.000000000e+00  4.800000000e+01       4      96  1.100000000e+01      16       0  1.000000000e+00
      3083       1046       1045 L M L      25 ACC sh  4.000000000e+00  1.400000000e+01       0      15  9.000000000e+00       7       3  1.000000000e+00
      3084       1046       1045 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00      23       5  1.000000000e+00
      3085       1047       1046 L M L      57 ACC sh  5.000000000e+00  1.700000000e+01       0      34  7.000000000e+00      20      12  1.000000000e+00
      3086       1047       1046 * M *      66 BTL sh  7.000000000e+00  1.800000000e+01      18      55  9.000000000e+00      43       0  1.000000000e+00
      3087       1047       1046 L M *     484 FTL sh  5.000000000e+00  1.810000000e+02       0     483  1.200000000e+01      10      59  1.000000000e+00
      3088       1047       1046 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       3  1.000000000e+01      54       3  1.000000000e+00
      3089       1047       1046 L M *     100 FTL sh  5.000000000e+00  4.000000000e+01       0      89  1.600000000e+01      33      16  1.000000000e+00
      3090       1047       1046 L M *      77 FTL sh  5.000000000e+00  3.600000000e+01       0      74  1.200000000e+01      31      17  1.000000000e+00
      3091       1047       1046 * M *      89 BTL sh  8.000000000e+00  2.600000000e+01       1      88  1.000000000e+01      27       0  1.000000000e+00
      3092       1048       1047 L M L      28 ACC sh  5.000000000e+00  1.600000000e+01       0      17  7.000000000e+00      18       6  1.000000000e+00
      3093       1048       1047 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       1  6.000000000e+00      24       3  1.000000000e+00
      3094       1048       1047 * M *      34 BTL sh  7.000000000e+00  1.900000000e+01      28      10  1.100000000e+01       8       0  1.000000000e+00
      3095       1048       1047 * M *     208 BTL sh  6.000000000e+00  5.800000000e+01      11     191  7.000000000e+00      22       0  1.000000000e+00
      3096       1048       1047 * M *     258 BTL sh  8.000000000e+00  7.100000000e+01       6     257  1.300000000e+01      11       0  1.000000000e+00
      3097       1048       1047 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00      23       1  1.000000000e+00
      3098       1048       1047 * M *     143 BTL sh  6.000000000e+00  2.300000000e+01      69     118  1.300000000e+01      19       0  1.000000000e+00
      3099       1049       1048 L M L     191 ACC sh  2.000000000e+00  4.200000000e+01     190      90  6.000000000e+00      21      13  1.000000000e+00
      3100       1049       1048 * M *     241 BTL sh  7.000000000e+00  6.300000000e+01      18     239  1.100000000e+01      16       0  1.000000000e+00
      3101       1050       1049 L M R     532 ACC sh  4.000000000e+00  2.050000000e+02       0     531  1.600000000e+01     167      16  1.000000000e+00
      3102       1050       1049 * * R     413 BWI sh  5.000000000e+01  2.010000000e+02      29     412  6.200000000e+01     243       0  1.000000000e+00
      3103       1050       1049 * * R     395 BWI sh  2.300000000e+01  2.030000000e+02      62     394  3.200000000e+01     119       0  1.000000000e+00
      3104       1050       1049 * * R      88 BWI sh  1.540000000e+02  2.010000000e+02       1      87  1.640000000e+02     475       0  1.000000000e+00
      3105       1050       1049 * * R     309 BWI sh  6.000000000e+01  2.020000000e+02       0     308  6.000000000e+01     259       0  1.000000000e+00
      3106       1050       1049 * * R      30 BWI sh  1.640000000e+02  2.050000000e+02       3      29  1.680000000e+02     497       0  1.000000000e+00
      3107       1050       1049 * M R     424 BWI sh  6.000000000e+00  2.010000000e+02      23     423  1.300000000e+01      77       0  1.000000000e+00
      3108       1050       1049 * * R     413 BWI sh  3.200000000e+01  2.080000000e+02       3     412  3.600000000e+01     118       0  1.000000000e+00
      3109       1050       1049 * * R     113 BWI sh  1.130000000e+02  2.020000000e+02      18     112  1.190000000e+02     384       0  1.000000000e+00
      3110       1050       1049 * * R     220 BWI sh  5.500000000e+01  2.050000000e+02       3     219  5.700000000e+01     207       0  1.000000000e+00
      3111       1050       1049 * * R      81 BWI sh  1.500000000e+02  2.040000000e+02      21      80  1.570000000e+02     465       0  1.000000000e+00
      3112       1050       1049 * M R     696 BWI sh  7.000000000e+00  2.020000000e+02       1     695  8.000000000e+00      65       0  1.000000000e+00
      3113       1050       1049 * * R     351 BWI sh  4.500000000e+01  2.020000000e+02       0     350  4.500000000e+01     187       0  1.000000000e+00
      3114       1050       1049 * M R     299 BWI sh  8.000000000e+00  2.020000000e+02       4     298  1.500000000e+01      78       0  1.000000000e+00
      3115       1050       1049 * * R     147 BWI sh  9.400000000e+01  2.070000000e+02      25     146  1.200000000e+02     354       0  1.000000000e+00
      3116       1050       1049 * * R     206 BWI sh  5.400000000e+01  2.030000000e+02      23     205  6.000000000e+01     228       0  1.000000000e+00
      3117       1050       1049 * * R      90 BWI sh  1.090000000e+02  2.010000000e+02       5      89  1.220000000e+02     404       0  1.000000000e+00
      3118       1050       1049 * * R     213 BWI sh  5.300000000e+01  2.010000000e+02       5     212  5.900000000e+01     179       0  1.000000000e+00
      3119       1050       1049 * * R     339 BWI sh  5.300000000e+01  2.010000000e+02      14     338  5.700000000e+01     176       0  1.000000000e+00
      3120       1050       1049 * * R     310 BWI sh  5.400000000e+01  2.040000000e+02       2     309  5.800000000e+01     225       0  1.000000000e+00
      3121       1050       1049 * * R      31 BWI sh  1.550000000e+02  2.010000000e+02       5      30  1.610000000e+02     463       0  1.000000000e+00
      3122       1050       1049 * * R      44 BWI sh  1.470000000e+02  2.040000000e+02       3      43  1.500000000e+02     441       0  1.000000000e+00
      3123       1050       1049 * * R     202 BWI sh  8.400000000e+01  2.040000000e+02       6     201  9.200000000e+01     291       0  1.000000000e+00
      3124       1050       1049 * * R     217 BWI sh  7.300000000e+01  2.020000000e+02       2     216  7.900000000e+01     281       0  1.000000000e+00
      3125       1050       1049 * * R     240 BWI sh  5.000000000e+01  2.030000000e+02      11     239  6.300000000e+01     203       0  1.000000000e+00
      3126       1051       1050 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13      11  7.000000000e+00       5       3  1.000000000e+00
      3127       1051       1050 L * L      14 NCR sh  2.000000000e+00  1.000000000e+01      13       3  1.000000000e+01       5       3  1.000000000e+00
      3128       1051       1050 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       7       1  1.000000000e+00
      3129       1051       1050 L M *      28 FTL sh  5.000000000e+00  1.600000000e+01       0      23  8.000000000e+00       4       5  1.000000000e+00
      3130       1051       1050 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       6       3  1.000000000e+00
      3131       1052       1051 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       6  1.100000000e+01      11       6  1.000000000e+00
      3132       1052       1051 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      3133       1052       1051 L * L      11 NCR sh  3.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       2       2  1.000000000e+00
      3134       1052       1051 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       2  8.000000000e+00       1       3  1.000000000e+00
      3135       1052       1051 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       3       4  1.000000000e+00
      3136       1052       1051 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       3       1  1.000000000e+00
      3137       1052       1051 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       3       4  1.000000000e+00
      3138       1053       1052 L M L      10 ACC sh  3.000000000e+00  1.300000000e+01       0       5  9.000000000e+00       2       3  1.000000000e+00
      3139       1053       1052 L M *      14 FTL sh  5.000000000e+00  1.300000000e+01       0       8  1.300000000e+01       6       9  1.000000000e+00
      3140       1054       1053 L M L      18 ACC sh  4.000000000e+00  1.800000000e+01       0       7  1.000000000e+01       7      13  1.000000000e+00
      3141       1055       1054 L M L      13 ACC sh  2.000000000e+00  1.800000000e+01      12       4  1.700000000e+01      11       8  1.000000000e+00
      3142       1055       1054 L M *      14 FTL sh  5.000000000e+00  1.700000000e+01       0       6  1.700000000e+01       8       6  1.000000000e+00
      3143       1055       1054 L M *      26 FTL sh  5.000000000e+00  1.700000000e+01       0       6  1.300000000e+01       7      13  1.000000000e+00
      3144       1055       1054 * M *      16 BTL sh  6.000000000e+00  1.800000000e+01       7       0  1.800000000e+01       4       0  1.000000000e+00
      3145       1055       1054 L M *      16 FTL sh  4.000000000e+00  1.500000000e+01       0       7  1.200000000e+01       2       9  1.000000000e+00
      3146       1055       1054 * M *      23 BTL sh  7.000000000e+00  1.700000000e+01       1      17  1.300000000e+01       6       0  1.000000000e+00
      3147       1055       1054 * M *      15 BTL sh  6.000000000e+00  1.700000000e+01       0      10  6.000000000e+00       1       0  1.000000000e+00
      3148       1055       1054 L M *      20 FTL sh  4.000000000e+00  1.500000000e+01       0       9  1.400000000e+01       5       4  1.000000000e+00
      3149       1055       1054 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
      3150       1055       1054 L M *     191 FTL sh  4.000000000e+00  2.500000000e+01       0      89  1.800000000e+01       4       6  1.000000000e+00
      3151       1056       1055 L M L      66 ACC sh  5.000000000e+00  1.700000000e+01       0      20  1.200000000e+01       2      14  1.000000000e+00
      3152       1057       1056 L M L      28 ACC sh  5.000000000e+00  1.400000000e+01       0      10  9.000000000e+00      10      17  1.000000000e+00
      3153       1058       1057 L M L      21 ACC sh  4.000000000e+00  1.300000000e+01      20      10  7.000000000e+00      22       7  1.000000000e+00
      3154       1059       1058 L M L      33 ACC sh  4.000000000e+00  1.700000000e+01      32      15  9.000000000e+00       8       1  1.000000000e+00
      3155       1060       1059 L M L      50 ACC sh  5.000000000e+00  2.000000000e+01       0      21  1.300000000e+01      16      18  1.000000000e+00
      3156       1061       1060 L M L      79 ACC sh  4.000000000e+00  2.000000000e+01      78      46  1.000000000e+01       8      69  1.000000000e+00
      3157       1062       1061 L M L      68 ACC sh  4.000000000e+00  1.700000000e+01       0      13  7.000000000e+00      74       3  1.000000000e+00
      3158       1062       1061 L M *      80 FTL sh  4.000000000e+00  1.700000000e+01       0      53  1.400000000e+01      14      10  1.000000000e+00
      3159       1063       1062 L M L       6 ACC sh  3.000000000e+00  1.400000000e+01       5       1  1.400000000e+01      16       1  1.000000000e+00
      3160       1063       1062 * M *       6 BTL sh  7.000000000e+00  1.100000000e+01       2       1  1.000000000e+01       2       0  1.000000000e+00
      3161       1063       1062 * M *       5 BTL sh  7.000000000e+00  1.300000000e+01       0       3  7.000000000e+00       3       0  1.000000000e+00
      3162       1063       1062 * M *       5 BTL sh  9.000000000e+00  1.600000000e+01       3       2  1.400000000e+01       1       0  1.000000000e+00
      3163       1064       1063 L M L      11 ACC sh  5.000000000e+00  1.400000000e+01       0       4  7.000000000e+00       4       1  1.000000000e+00
      3164       1064       1063 L M *      12 FTL sh  4.000000000e+00  1.400000000e+01       0       5  9.000000000e+00       5       3  1.000000000e+00
      3165       1064       1063 L M *      16 FTL sh  3.000000000e+00  2.000000000e+01       0      15  9.000000000e+00       8       3  1.000000000e+00
      3166       1064       1063 L M *      21 FTL sh  4.000000000e+00  1.400000000e+01       0       9  1.100000000e+01       2      15  1.000000000e+00
      3167       1064       1063 L M *     120 FTL sh  5.000000000e+00  2.900000000e+01       0     104  1.000000000e+01       7      33  1.000000000e+00
      3168       1065       1064 L M L      16 ACC sh  4.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       9       7  1.000000000e+00
      3169       1065       1064 L M *      21 FTL sh  4.000000000e+00  1.300000000e+01       0      10  8.000000000e+00      13       1  1.000000000e+00
      3170       1066       1065 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       3       2  1.000000000e+00
      3171       1067       1066 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       9       8  8.000000000e+00       1       6  1.000000000e+00
      3172       1067       1066 * M *      10 BTL sh  6.000000000e+00  1.300000000e+01       0       5  6.000000000e+00       5       0  1.000000000e+00
      3173       1068       1067 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       0       6  6.000000000e+00       5       2  1.000000000e+00
      3174       1068       1067 L * *      10 FTL sh  5.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       3       7  1.000000000e+00
      3175       1069       1068 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0      10  6.000000000e+00       2       4  1.000000000e+00
      3176       1070       1069 L M L      14 ACC sh  3.000000000e+00  1.200000000e+01      13       3  1.100000000e+01      10       8  1.000000000e+00
      3177       1070       1069 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       1  8.000000000e+00      12       1  1.000000000e+00
      3178       1071       1070 L M L      16 ACC sh  4.000000000e+00  1.200000000e+01      15      12  6.000000000e+00       2       3  1.000000000e+00
      3179       1071       1070 L * L       3 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       9       1  1.000000000e+00
      3180       1071       1070 * M *      23 BTL sh  6.000000000e+00  1.200000000e+01      21      13  8.000000000e+00       9       0  1.000000000e+00
      3181       1071       1070 * M *      18 BTL sh  6.000000000e+00  1.300000000e+01       3      10  9.000000000e+00       8       0  1.000000000e+00
      3182       1072       1071 L M L      23 ACC sh  5.000000000e+00  1.200000000e+01       0      14  9.000000000e+00       5      15  1.000000000e+00
      3183       1073       1072 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01       0       5  9.000000000e+00      17       8  1.000000000e+00
      3184       1073       1072 * M *      22 BTL sh  6.000000000e+00  1.100000000e+01       5      17  9.000000000e+00       2       0  1.000000000e+00
      3185       1073       1072 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       6  9.000000000e+00       2       3  1.000000000e+00
      3186       1073       1072 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       6       2  9.000000000e+00       2       1  1.000000000e+00
      3187       1074       1073 L M L      16 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.100000000e+01       6       9  1.000000000e+00
      3188       1075       1074 L M L      17 ACC sh  5.000000000e+00  1.200000000e+01       0      14  1.100000000e+01       9      13  1.000000000e+00
      3189       1075       1074 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       7  7.000000000e+00       7       6  1.000000000e+00
      3190       1075       1074 * M *      30 BTL sh  8.000000000e+00  2.000000000e+01       0      29  8.000000000e+00       9       0  1.000000000e+00
      3191       1075       1074 L M *      18 FTL sh  5.000000000e+00  1.200000000e+01       0      17  7.000000000e+00       6       4  1.000000000e+00
      3192       1075       1074 L M *      21 FTL sh  4.000000000e+00  1.600000000e+01       0      20  8.000000000e+00       9       3  1.000000000e+00
      3193       1076       1075 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01       0       3  8.000000000e+00       9       5  1.000000000e+00
      3194       1076       1075 * M *      13 BTL sh  8.000000000e+00  1.700000000e+01       9      12  1.000000000e+01      11       0  1.000000000e+00
      3195       1076       1075 * M *      21 BTL sh  6.000000000e+00  1.300000000e+01      11      19  8.000000000e+00      10       0  1.000000000e+00
      3196       1077       1076 L M L      14 ACC sh  3.000000000e+00  1.300000000e+01      13       4  8.000000000e+00      10       8  1.000000000e+00
      3197       1077       1076 * M *      23 BTL sh  6.000000000e+00  1.800000000e+01      15       1  1.200000000e+01       3       0  1.000000000e+00
      3198       1078       1077 L M L      14 ACC sh  4.000000000e+00  1.400000000e+01      13       6  1.300000000e+01       5       8  1.000000000e+00
      3199       1078       1077 * M *      13 BTL sh  8.000000000e+00  1.400000000e+01       3       0  1.400000000e+01       6       0  1.000000000e+00
      3200       1078       1077 * M *      14 BTL sh  7.000000000e+00  1.500000000e+01       4       1  1.400000000e+01       6       0  1.000000000e+00
      3201       1078       1077 * M *      14 BTL sh  6.000000000e+00  1.300000000e+01       4       0  1.300000000e+01       1       0  1.000000000e+00
      3202       1079       1078 L M L      66 ACC sh  5.000000000e+00  2.100000000e+01       0      26  9.000000000e+00       3      50  1.000000000e+00


==> Data/2-hole/sh_low_pathensemble.txt <==
#     Step    No.-acc  No.-shoot l m r  Length Acc Mc            Min-O            Max-O Idx-Min Idx-Max          O-shoot  Idx-sh Idx-shN  Weight
         0          1          0 L M L     352 ACC ld  5.000000000e+00  1.000000000e+02       0     347  0.000000000e+00       0       0  1.000000000e+00
         1          1          0 * * R     190 BWI sh  2.700000000e+01  1.040000000e+02       9     189  3.700000000e+01     173       0  1.000000000e+00
         2          1          0 * * R     346 BWI sh  2.000000000e+01  1.030000000e+02      39     345  2.200000000e+01      48       0  1.000000000e+00
         3          1          0 * * R     473 BWI sh  2.700000000e+01  1.010000000e+02       2     472  3.100000000e+01     118       0  1.000000000e+00
         4          1          0 * * R     340 BWI sh  3.300000000e+01  1.020000000e+02      23     339  3.900000000e+01     193       0  1.000000000e+00
         5          1          0 * * R      35 BWI sh  8.200000000e+01  1.020000000e+02      13      34  9.100000000e+01     324       0  1.000000000e+00
         6          1          0 * * R     418 BWI sh  2.700000000e+01  1.010000000e+02      27     417  4.800000000e+01     252       0  1.000000000e+00
         7          1          0 * * R     334 BWI sh  2.700000000e+01  1.010000000e+02      42     333  3.900000000e+01     196       0  1.000000000e+00
         8          2          1 L M L      79 ACC sh  5.000000000e+00  1.700000000e+01       0       9  1.200000000e+01      10      70  1.000000000e+00
         9          3          2 L M L      40 ACC sh  5.000000000e+00  1.400000000e+01       0      11  1.200000000e+01      22      17  1.000000000e+00
        10          4          3 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       1  9.000000000e+00      24       3  1.000000000e+00
        11          5          4 L M L      15 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       1       9  1.000000000e+00
        12          5          4 * M *      17 BTL sh  8.000000000e+00  2.400000000e+01       2      11  1.000000000e+01       2       0  1.000000000e+00
        13          6          5 L M L      19 ACC sh  4.000000000e+00  1.200000000e+01      18       6  9.000000000e+00       8       2  1.000000000e+00
        14          6          5 * M *      21 BTL sh  7.000000000e+00  1.500000000e+01       1      12  1.200000000e+01       6       0  1.000000000e+00
        15          7          6 L M L      58 ACC sh  5.000000000e+00  1.700000000e+01       0      39  9.000000000e+00       9       2  1.000000000e+00
        16          7          6 * * *     153 BTL sh  1.100000000e+01  5.000000000e+01       0     142  1.100000000e+01      52       0  1.000000000e+00
        17          7          6 L M *      73 FTL sh  5.000000000e+00  2.500000000e+01       0      63  1.200000000e+01       6      27  1.000000000e+00
        18          7          6 * M *      65 BTL sh  7.000000000e+00  2.200000000e+01      35      53  1.000000000e+01      48       0  1.000000000e+00
        19          7          6 * M *      71 BTL sh  8.000000000e+00  2.000000000e+01      66      18  1.300000000e+01      36       0  1.000000000e+00
        20          7          6 L M *     109 FTL sh  5.000000000e+00  1.800000000e+01       0      14  1.100000000e+01      52      69  1.000000000e+00
        21          8          7 L M L     109 ACC sh  5.000000000e+00  2.000000000e+01       0      65  1.500000000e+01      20       3  1.000000000e+00
        22          8          7 * M *     184 BTL sh  7.000000000e+00  3.000000000e+01      25     161  1.400000000e+01      33       0  1.000000000e+00
        23          9          8 L M L      34 ACC sh  4.000000000e+00  1.400000000e+01       0      12  1.400000000e+01      58      12  1.000000000e+00
        24         10          9 L M L      25 ACC sh  4.000000000e+00  1.700000000e+01       0       6  1.000000000e+01      32      23  1.000000000e+00
        25         11         10 L M L      55 ACC sh  4.000000000e+00  1.700000000e+01       0      39  9.000000000e+00       4      12  1.000000000e+00
        26         11         10 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       3  6.000000000e+00      51       4  1.000000000e+00
        27         12         11 L M L      63 ACC sh  5.000000000e+00  2.200000000e+01       0      30  1.400000000e+01      35      52  1.000000000e+00
        28         12         11 L M *     100 FTL sh  5.000000000e+00  2.800000000e+01       0      36  1.400000000e+01      37      21  1.000000000e+00
        29         13         12 L M L      79 ACC sh  4.000000000e+00  2.200000000e+01      78      65  2.200000000e+01      39      65  1.000000000e+00
        30         13         12 * M *      82 BTL sh  8.000000000e+00  2.300000000e+01       2      71  1.800000000e+01      18       0  1.000000000e+00
        31         13         12 * M *     215 BTL sh  7.000000000e+00  2.900000000e+01      42     204  1.200000000e+01      43       0  1.000000000e+00
        32         14         13 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.100000000e+01       2       6  1.000000000e+00
        33         14         13 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00      10       1  1.000000000e+00
        34         15         14 L M L      15 ACC sh  5.000000000e+00  1.200000000e+01       0      10  1.100000000e+01       7       8  1.000000000e+00
        35         15         14 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       3       4  1.000000000e+00
        36         15         14 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       4       5  1.000000000e+00
        37         16         15 L M L      27 ACC sh  4.000000000e+00  2.000000000e+01       0      21  1.200000000e+01      10       1  1.000000000e+00
        38         16         15 * M *      26 BTL sh  6.000000000e+00  1.700000000e+01       7      16  7.000000000e+00      12       0  1.000000000e+00
        39         17         16 L M L      12 ACC sh  5.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       5       1  1.000000000e+00
        40         18         17 L M L      16 ACC sh  5.000000000e+00  1.400000000e+01       0       8  1.100000000e+01       5      10  1.000000000e+00
        41         19         18 L M L      23 ACC sh  4.000000000e+00  1.400000000e+01       0       6  1.200000000e+01       5       5  1.000000000e+00
        42         20         19 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       5  1.000000000e+01      15       4  1.000000000e+00
        43         20         19 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       4       5  1.000000000e+00
        44         21         20 L M L       7 ACC sh  5.000000000e+00  1.300000000e+01       0       2  1.000000000e+01       6       3  1.000000000e+00
        45         21         20 * M L       7 BTL sh  3.000000000e+00  1.300000000e+01       6       0  1.300000000e+01       2       0  1.000000000e+00
        46         21         20 L * L       9 NCR sh  2.000000000e+00  1.000000000e+01       8       4  7.000000000e+00       4       2  1.000000000e+00
        47         21         20 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       5       1  9.000000000e+00       1       3  1.000000000e+00
        48         21         20 L M *      54 FTL sh  4.000000000e+00  2.000000000e+01       0      25  8.000000000e+00       5       1  1.000000000e+00
        49         21         20 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       4       1  1.000000000e+00
        50         21         20 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
        51         22         21 L M L       8 ACC sh  5.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       2       4  1.000000000e+00
        52         22         21 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       3       2  1.000000000e+00
        53         22         21 L M *      18 FTL sh  4.000000000e+00  1.600000000e+01       0      16  7.000000000e+00       3       1  1.000000000e+00
        54         23         22 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01      11       4  1.300000000e+01       4       4  1.000000000e+00
        55         23         22 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00       0       7  7.000000000e+00       3       6  1.000000000e+00
        56         24         23 L M L       5 ACC sh  4.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       4       2  1.000000000e+00
        57         24         23 * M *      12 BTL sh  6.000000000e+00  1.400000000e+01       0       9  6.000000000e+00       1       0  1.000000000e+00
        58         24         23 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       3       4  1.000000000e+00
        59         25         24 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01      12       3  1.300000000e+01       2       3  1.000000000e+00
        60         25         24 L * L      10 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       7       5  1.000000000e+00
        61         26         25 L M L       7 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       3       3  1.000000000e+00
        62         26         25 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
        63         26         25 L M *      14 FTL sh  4.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       4       3  1.000000000e+00
        64         27         26 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       4       3  1.000000000e+00
        65         27         26 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       4  7.000000000e+00       1       1  1.000000000e+00
        66         28         27 L M L       7 ACC sh  5.000000000e+00  1.400000000e+01       0       2  7.000000000e+00       1       4  1.000000000e+00
        67         28         27 L * L       9 FTL sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       4       4  1.000000000e+00
        68         28         27 L * *       7 FTL sh  4.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       4       1  1.000000000e+00
        69         28         27 L * L       4 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       1       2  1.000000000e+00
        70         28         27 L * *       7 FTL sh  3.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       1       4  1.000000000e+00
        71         28         27 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       4  1.000000000e+01       1       4  1.000000000e+00
        72         28         27 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       5       3  1.000000000e+00
        73         28         27 L M *       7 FTL sh  5.000000000e+00  1.200000000e+01       0       2  1.000000000e+01       1       3  1.000000000e+00
        74         29         28 L M L      17 ACC sh  3.000000000e+00  1.100000000e+01      16      14  7.000000000e+00       4       5  1.000000000e+00
        75         29         28 * M *      37 BTL sh  8.000000000e+00  2.000000000e+01       4      32  1.100000000e+01      14       0  1.000000000e+00
        76         30         29 L M L      11 ACC sh  4.000000000e+00  1.500000000e+01       0       6  8.000000000e+00      12       4  1.000000000e+00
        77         31         30 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       6  9.000000000e+00       9       3  1.000000000e+00
        78         31         30 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       2       1  7.000000000e+00      10       1  1.000000000e+00
        79         32         31 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       6  7.000000000e+00      10       1  1.000000000e+00
        80         32         31 L * *      19 FTL sh  4.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       4      11  1.000000000e+00
        81         32         31 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
        82         33         32 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       0       4  6.000000000e+00      10       6  1.000000000e+00
        83         33         32 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       5       2  6.000000000e+00       6       3  1.000000000e+00
        84         33         32 L * *      11 FTL sh  5.000000000e+00  1.000000000e+01       0      10  7.000000000e+00       1       4  1.000000000e+00
        85         33         32 * M *       7 BTL sh  7.000000000e+00  1.200000000e+01       3       2  1.100000000e+01       3       0  1.000000000e+00
        86         34         33 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       4       3  1.000000000e+00
        87         35         34 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       6       2  1.000000000e+00
        88         35         34 L M *      17 FTL sh  5.000000000e+00  1.400000000e+01       0       8  9.000000000e+00       7       2  1.000000000e+00
        89         36         35 L M L      13 ACC sh  5.000000000e+00  1.400000000e+01       0       2  9.000000000e+00       9      10  1.000000000e+00
        90         36         35 * M *      30 BTL sh  6.000000000e+00  1.300000000e+01      26      11  1.200000000e+01       4       0  1.000000000e+00
        91         36         35 * M *      12 BTL sh  7.000000000e+00  1.200000000e+01       1      10  9.000000000e+00       7       0  1.000000000e+00
        92         36         35 L M *      17 FTL sh  5.000000000e+00  1.400000000e+01       0       8  1.300000000e+01       6       4  1.000000000e+00
        93         37         36 L M L      22 ACC sh  2.000000000e+00  1.800000000e+01       0       9  1.000000000e+01       1       5  1.000000000e+00
        94         37         36 L M *      44 FTL sh  1.000000000e+00  1.700000000e+01       0      17  9.000000000e+00      11       4  1.000000000e+00
        95         38         37 L M L      15 ACC sh  5.000000000e+00  1.200000000e+01       0       9  7.000000000e+00       6       4  1.000000000e+00
        96         39         38 L M L      25 ACC sh  3.000000000e+00  1.500000000e+01      24      14  1.200000000e+01       9      20  1.000000000e+00
        97         40         39 L M L      38 ACC sh  4.000000000e+00  1.600000000e+01       0      17  1.200000000e+01      20      27  1.000000000e+00
        98         41         40 L M L      21 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.100000000e+01      21      14  1.000000000e+00
        99         42         41 L M L      22 ACC sh  3.000000000e+00  1.400000000e+01      21      10  1.200000000e+01       4       8  1.000000000e+00
       100         42         41 * M *      21 BTL sh  6.000000000e+00  1.500000000e+01       2      20  1.400000000e+01      10       0  1.000000000e+00
       101         43         42 L M L      33 ACC sh  2.000000000e+00  1.400000000e+01      32       7  1.000000000e+01       4      21  1.000000000e+00
       102         44         43 L M L      32 ACC sh  4.000000000e+00  1.400000000e+01       0      11  1.000000000e+01      19       7  1.000000000e+00
       103         45         44 L M L      28 ACC sh  4.000000000e+00  1.200000000e+01      27      11  1.200000000e+01      10      21  1.000000000e+00
       104         45         44 L M *      35 FTL sh  4.000000000e+00  1.600000000e+01       0      19  9.000000000e+00      14       9  1.000000000e+00
       105         46         45 L M L      19 ACC sh  4.000000000e+00  1.100000000e+01       0       6  1.000000000e+01      22       7  1.000000000e+00
       106         46         45 L M *      34 FTL sh  5.000000000e+00  1.500000000e+01       0      22  8.000000000e+00       3      11  1.000000000e+00
       107         47         46 L M L      30 ACC sh  2.000000000e+00  1.300000000e+01       0       9  7.000000000e+00       2      16  1.000000000e+00
       108         48         47 L M L      33 ACC sh  5.000000000e+00  1.700000000e+01       0      23  8.000000000e+00       5       6  1.000000000e+00
       109         48         47 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       3       1  1.000000000e+00
       110         49         48 L M L      28 ACC sh  4.000000000e+00  1.700000000e+01       0      11  1.300000000e+01      22      12  1.000000000e+00
       111         49         48 L M *      45 FTL sh  5.000000000e+00  2.000000000e+01       0      15  1.200000000e+01       9       6  1.000000000e+00
       112         50         49 L M L      31 ACC sh  3.000000000e+00  1.600000000e+01       0      19  1.100000000e+01      18      15  1.000000000e+00
       113         51         50 L M L      39 ACC sh  5.000000000e+00  1.400000000e+01       0       3  1.000000000e+01      25      16  1.000000000e+00
       114         51         50 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       5       3  6.000000000e+00      37       1  1.000000000e+00
       115         52         51 L M L      21 ACC sh  5.000000000e+00  1.400000000e+01       0       4  1.400000000e+01       4       4  1.000000000e+00
       116         52         51 L M *      23 FTL sh  3.000000000e+00  1.400000000e+01       0      14  1.400000000e+01       4      14  1.000000000e+00
       117         52         51 L * L      13 NCR sh  5.000000000e+00  1.000000000e+01       0       1  9.000000000e+00      18       3  1.000000000e+00
       118         53         52 L M L      41 ACC sh  5.000000000e+00  1.600000000e+01       0      16  9.000000000e+00      18       2  1.000000000e+00
       119         54         53 L M L      40 ACC sh  4.000000000e+00  1.700000000e+01       0      14  9.000000000e+00       3      35  1.000000000e+00
       120         55         54 L M L      43 ACC sh  3.000000000e+00  2.000000000e+01      42      18  1.200000000e+01      13      30  1.000000000e+00
       121         55         54 * M *      43 BTL sh  6.000000000e+00  1.900000000e+01      19      11  1.700000000e+01       3       0  1.000000000e+00
       122         56         55 L M L      90 ACC sh  5.000000000e+00  2.200000000e+01       0      57  1.500000000e+01      22      82  1.000000000e+00
       123         57         56 L M L      44 ACC sh  3.000000000e+00  2.200000000e+01      43      12  1.400000000e+01      76      26  1.000000000e+00
       124         58         57 L M L      87 ACC sh  4.000000000e+00  2.200000000e+01       0      21  1.300000000e+01      18      34  1.000000000e+00
       125         59         58 L M L      82 ACC sh  4.000000000e+00  2.400000000e+01       0      28  1.500000000e+01      19      45  1.000000000e+00
       126         60         59 L M L      37 ACC sh  4.000000000e+00  2.000000000e+01       0      19  1.400000000e+01      50      22  1.000000000e+00
       127         60         59 L M *      49 FTL sh  2.000000000e+00  2.200000000e+01       0      41  1.400000000e+01      22      46  1.000000000e+00
       128         61         60 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       3  8.000000000e+00      33       2  1.000000000e+00
       129         61         60 * M *       8 BTL sh  8.000000000e+00  1.400000000e+01       4       1  1.000000000e+01       5       0  1.000000000e+00
       130         62         61 L M L      13 ACC sh  2.000000000e+00  1.400000000e+01      12       8  8.000000000e+00       2       6  1.000000000e+00
       131         62         61 * M *      17 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       7       0  1.000000000e+00
       132         62         61 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00      11       1  1.000000000e+00
       133         63         62 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       0       1  1.300000000e+01       9       1  1.000000000e+00
       134         63         62 * M *       7 BTL sh  6.000000000e+00  1.300000000e+01       1       6  8.000000000e+00       4       0  1.000000000e+00
       135         64         63 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       1       4  1.000000000e+00
       136         65         64 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       4       3  1.000000000e+00
       137         65         64 * M *      10 BTL sh  7.000000000e+00  1.600000000e+01       0       9  7.000000000e+00       1       0  1.000000000e+00
       138         66         65 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0       9  6.000000000e+00       8      13  1.000000000e+00
       139         67         66 L M L      24 ACC sh  4.000000000e+00  1.200000000e+01      23      14  7.000000000e+00      11      22  1.000000000e+00
       140         67         66 L M *      50 FTL sh  2.000000000e+00  1.800000000e+01       0       5  9.000000000e+00      21      12  1.000000000e+00
       141         68         67 L M L      47 ACC sh  4.000000000e+00  1.700000000e+01      46      22  7.000000000e+00      12       4  1.000000000e+00
       142         69         68 L M L      53 ACC sh  5.000000000e+00  2.200000000e+01       0      29  1.400000000e+01      26      28  1.000000000e+00
       143         70         69 L M L      32 ACC sh  5.000000000e+00  1.600000000e+01       0      18  9.000000000e+00      15      19  1.000000000e+00
       144         70         69 * M *      32 BTL sh  8.000000000e+00  1.400000000e+01       0       7  8.000000000e+00      21       0  1.000000000e+00
       145         70         69 * M R     529 BWI sh  7.000000000e+00  1.010000000e+02      16     528  1.000000000e+01      23       0  1.000000000e+00
       146         71         70 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.100000000e+01      20       3  1.000000000e+00
       147         71         70 L M *      27 FTL sh  5.000000000e+00  1.800000000e+01       0      14  7.000000000e+00       6       9  1.000000000e+00
       148         71         70 * M *      15 BTL sh  6.000000000e+00  1.400000000e+01       2       9  7.000000000e+00       6       0  1.000000000e+00
       149         71         70 L * L      19 NCR sh  4.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       8       6  1.000000000e+00
       150         72         71 L M L      16 ACC sh  5.000000000e+00  1.500000000e+01       0      11  6.000000000e+00      11       4  1.000000000e+00
       151         72         71 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       2       8  1.000000000e+00
       152         72         71 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01      11       8  6.000000000e+00       4      10  1.000000000e+00
       153         73         72 L M L      23 ACC sh  3.000000000e+00  1.200000000e+01       0       9  7.000000000e+00       6       3  1.000000000e+00
       154         73         72 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00       0       7  9.000000000e+00      12       7  1.000000000e+00
       155         73         72 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       0       1  6.000000000e+00      19       4  1.000000000e+00
       156         73         72 L M *      25 FTL sh  5.000000000e+00  1.600000000e+01       0      11  8.000000000e+00       2       4  1.000000000e+00
       157         73         72 L * L      10 NCR sh  3.000000000e+00  8.000000000e+00       9       5  7.000000000e+00      17       4  1.000000000e+00
       158         73         72 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       2  7.000000000e+00      17       1  1.000000000e+00
       159         74         73 L M L      63 ACC sh  4.000000000e+00  1.800000000e+01       0      39  8.000000000e+00       4       8  1.000000000e+00
       160         74         73 * M *      91 BTL sh  6.000000000e+00  1.600000000e+01      59      33  1.300000000e+01      43       0  1.000000000e+00
       161         75         74 L M L      47 ACC sh  4.000000000e+00  1.500000000e+01       0      37  1.000000000e+01      14      25  1.000000000e+00
       162         76         75 L M L      29 ACC sh  4.000000000e+00  1.500000000e+01      28       3  9.000000000e+00      39       2  1.000000000e+00
       163         76         75 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00      14       1  1.000000000e+00
       164         76         75 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00      17       1  1.000000000e+00
       165         77         76 L M L      30 ACC sh  4.000000000e+00  1.500000000e+01       0      10  7.000000000e+00      25       5  1.000000000e+00
       166         78         77 L M L      36 ACC sh  3.000000000e+00  1.700000000e+01      35      13  1.300000000e+01       9      30  1.000000000e+00
       167         78         77 L M *      40 FTL sh  4.000000000e+00  1.400000000e+01       0      12  1.100000000e+01      18      25  1.000000000e+00
       168         78         77 L M *     157 FTL sh  5.000000000e+00  3.100000000e+01       0     150  1.100000000e+01      26       5  1.000000000e+00
       169         79         78 L M L      78 ACC sh  5.000000000e+00  2.300000000e+01       0      27  1.200000000e+01      17      33  1.000000000e+00
       170         80         79 L M L      58 ACC sh  5.000000000e+00  2.100000000e+01       0      17  1.800000000e+01      24      21  1.000000000e+00
       171         80         79 L M *     117 FTL sh  4.000000000e+00  2.400000000e+01       0      91  1.400000000e+01      37      22  1.000000000e+00
       172         81         80 L M L      49 ACC sh  1.000000000e+00  2.300000000e+01       0      32  1.400000000e+01      24      34  1.000000000e+00
       173         82         81 L M L      56 ACC sh  4.000000000e+00  1.800000000e+01       0      16  1.100000000e+01      26      18  1.000000000e+00
       174         83         82 L M L      14 ACC sh  4.000000000e+00  1.600000000e+01      13       6  1.200000000e+01      38       3  1.000000000e+00
       175         83         82 L * L       3 NCR sh  3.000000000e+00  8.000000000e+00       0       1  8.000000000e+00      12       1  1.000000000e+00
       176         83         82 * M *      82 BTL sh  6.000000000e+00  2.200000000e+01      64      25  9.000000000e+00       4       0  1.000000000e+00
       177         83         82 * M *      13 BTL sh  8.000000000e+00  2.000000000e+01       1      12  9.000000000e+00       4       0  1.000000000e+00
       178         84         83 L M L      16 ACC sh  4.000000000e+00  2.000000000e+01       0       9  7.000000000e+00       8       1  1.000000000e+00
       179         85         84 L M L      35 ACC sh  4.000000000e+00  1.400000000e+01       0       9  9.000000000e+00      10       6  1.000000000e+00
       180         86         85 L M L      33 ACC sh  4.000000000e+00  1.800000000e+01      32      20  1.100000000e+01      20       6  1.000000000e+00
       181         87         86 L M L      63 ACC sh  4.000000000e+00  1.900000000e+01       0      19  1.600000000e+01      18      15  1.000000000e+00
       182         88         87 L M L      77 ACC sh  5.000000000e+00  2.000000000e+01       0      48  7.000000000e+00      49      67  1.000000000e+00
       183         88         87 L M *      78 FTL sh  5.000000000e+00  2.600000000e+01       0      54  1.400000000e+01      43      30  1.000000000e+00
       184         88         87 L M *      88 FTL sh  5.000000000e+00  2.900000000e+01       0      63  1.200000000e+01      37      13  1.000000000e+00
       185         89         88 L M L      52 ACC sh  4.000000000e+00  2.000000000e+01      51       7  2.000000000e+01      48       7  1.000000000e+00
       186         90         89 L M L      25 ACC sh  4.000000000e+00  1.500000000e+01       0       5  1.200000000e+01      41      20  1.000000000e+00
       187         91         90 L M L      47 ACC sh  3.000000000e+00  1.400000000e+01      46       3  9.000000000e+00      12      15  1.000000000e+00
       188         92         91 L M L      28 ACC sh  4.000000000e+00  1.700000000e+01      27       9  1.300000000e+01      21      18  1.000000000e+00
       189         93         92 L M L      24 ACC sh  4.000000000e+00  1.600000000e+01       0       9  1.600000000e+01      16      12  1.000000000e+00
       190         93         92 L M *      25 FTL sh  5.000000000e+00  2.100000000e+01       0      14  1.600000000e+01      13      12  1.000000000e+00
       191         94         93 L M L      48 ACC sh  5.000000000e+00  2.000000000e+01       0      17  1.600000000e+01      11      38  1.000000000e+00
       192         95         94 L M L      34 ACC sh  5.000000000e+00  1.600000000e+01       0      20  1.000000000e+01      44      23  1.000000000e+00
       193         96         95 L M L      11 ACC sh  5.000000000e+00  1.600000000e+01       0       7  9.000000000e+00       5       9  1.000000000e+00
       194         96         95 L M *      15 FTL sh  5.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       2       6  1.000000000e+00
       195         97         96 L M L      21 ACC sh  4.000000000e+00  1.200000000e+01      20      11  9.000000000e+00       9       6  1.000000000e+00
       196         98         97 L M L      22 ACC sh  3.000000000e+00  1.900000000e+01      21      11  9.000000000e+00       4       6  1.000000000e+00
       197         99         98 L M L      16 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       4       9  1.000000000e+00
       198        100         99 L M L      21 ACC sh  3.000000000e+00  1.400000000e+01       0       5  1.100000000e+01       9      11  1.000000000e+00
       199        101        100 L M L      12 ACC sh  4.000000000e+00  1.400000000e+01       0       6  1.400000000e+01       5       6  1.000000000e+00
       200        102        101 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.100000000e+01       9       5  1.000000000e+00
       201        102        101 L * L      11 NCR sh  3.000000000e+00  9.000000000e+00      10       7  8.000000000e+00       2       6  1.000000000e+00
       202        102        101 * M L       8 BTL sh  4.000000000e+00  1.100000000e+01       7       4  8.000000000e+00       2       0  1.000000000e+00
       203        102        101 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       1       2  1.000000000e+00
       204        103        102 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01      12       4  1.200000000e+01       4       4  1.000000000e+00
       205        104        103 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01      16       8  1.200000000e+01       4       8  1.000000000e+00
       206        105        104 L M L      10 ACC sh  2.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       8       6  1.000000000e+00
       207        105        104 L * *      12 FTL sh  4.000000000e+00  9.000000000e+00       0       8  8.000000000e+00       1       1  1.000000000e+00
       208        106        105 L M L      19 ACC sh  5.000000000e+00  1.200000000e+01       0       8  8.000000000e+00       4      16  1.000000000e+00
       209        107        106 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       3  1.200000000e+01       8       3  1.000000000e+00
       210        107        106 L M *      20 FTL sh  5.000000000e+00  1.100000000e+01       0       7  8.000000000e+00       5       5  1.000000000e+00
       211        107        106 * M L       9 BTL sh  5.000000000e+00  1.300000000e+01       8       5  6.000000000e+00       7       0  1.000000000e+00
       212        108        107 L M L      39 ACC sh  3.000000000e+00  1.300000000e+01       0       6  1.200000000e+01       4      28  1.000000000e+00
       213        109        108 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01       0      16  7.000000000e+00      11      15  1.000000000e+00
       214        110        109 L M L      12 ACC sh  2.000000000e+00  1.500000000e+01       0       4  6.000000000e+00       1       1  1.000000000e+00
       215        110        109 L * L       6 NCR sh  2.000000000e+00  6.000000000e+00       5       1  6.000000000e+00       1       2  1.000000000e+00
       216        111        110 L M L      18 ACC sh  5.000000000e+00  1.100000000e+01       0       4  6.000000000e+00       2       5  1.000000000e+00
       217        112        111 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       4  7.000000000e+00      10       3  1.000000000e+00
       218        113        112 L M L      16 ACC sh  5.000000000e+00  1.200000000e+01       0       3  8.000000000e+00       2       9  1.000000000e+00
       219        113        112 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      14       1  1.000000000e+00
       220        114        113 L M L      12 ACC sh  4.000000000e+00  1.500000000e+01       0       9  1.200000000e+01       4       8  1.000000000e+00
       221        115        114 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01       0       7  1.300000000e+01      10       7  1.000000000e+00
       222        116        115 L M L      16 ACC sh  3.000000000e+00  1.100000000e+01       0       6  8.000000000e+00       5       5  1.000000000e+00
       223        117        116 L M L      21 ACC sh  5.000000000e+00  1.200000000e+01       0      14  8.000000000e+00       5      16  1.000000000e+00
       224        118        117 L M L      15 ACC sh  3.000000000e+00  1.200000000e+01       0       4  1.200000000e+01      14       4  1.000000000e+00
       225        119        118 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       9       4  1.100000000e+01       8       5  1.000000000e+00
       226        120        119 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       5  8.000000000e+00       2       3  1.000000000e+00
       227        121        120 L M L      15 ACC sh  3.000000000e+00  1.300000000e+01       0      12  8.000000000e+00       3       8  1.000000000e+00
       228        121        120 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       3  7.000000000e+00      13       2  1.000000000e+00
       229        121        120 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       0       3  8.000000000e+00      11       4  1.000000000e+00
       230        121        120 L * L      14 NCR sh  3.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       1      11  1.000000000e+00
       231        121        120 L * L      12 NCR sh  5.000000000e+00  8.000000000e+00       0       4  8.000000000e+00      11       4  1.000000000e+00
       232        121        120 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       6  8.000000000e+00      11       8  1.000000000e+00
       233        122        121 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       1  8.000000000e+00       8       3  1.000000000e+00
       234        123        122 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01       0       4  7.000000000e+00       6      10  1.000000000e+00
       235        123        122 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       4  7.000000000e+00      10       2  1.000000000e+00
       236        124        123 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       1  6.000000000e+00      12       5  1.000000000e+00
       237        124        123 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       2       3  1.000000000e+00
       238        124        123 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       3  6.000000000e+00       3       2  1.000000000e+00
       239        124        123 L * L      12 NCR sh  2.000000000e+00  9.000000000e+00      11       2  8.000000000e+00       6      10  1.000000000e+00
       240        125        124 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       7  6.000000000e+00       5       2  1.000000000e+00
       241        125        124 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       3  6.000000000e+00       3       1  1.000000000e+00
       242        125        124 L * L       3 NCR sh  2.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       1  1.000000000e+00
       243        125        124 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       2  6.000000000e+00       1       4  1.000000000e+00
       244        125        124 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       5  6.000000000e+00       3       1  1.000000000e+00
       245        126        125 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01      10       6  6.000000000e+00      11       1  1.000000000e+00
       246        126        125 L * *      12 FTL sh  5.000000000e+00  1.000000000e+01       0       5  1.000000000e+01       9       5  1.000000000e+00
       247        126        125 L * L       9 NCR sh  0.000000000e+00  1.000000000e+01       0       7  6.000000000e+00       1       5  1.000000000e+00
       248        126        125 * * L      15 BTL sh  3.000000000e+00  1.000000000e+01      14       8  7.000000000e+00       3       0  1.000000000e+00
       249        127        126 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01       0       5  1.300000000e+01       6       5  1.000000000e+00
       250        128        127 L M L      14 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.000000000e+01       9       8  1.000000000e+00
       251        128        127 * M *      20 BTL sh  6.000000000e+00  1.900000000e+01      12       2  1.400000000e+01       7       0  1.000000000e+00
       252        129        128 L M L      14 ACC sh  4.000000000e+00  1.500000000e+01       0       3  1.400000000e+01       7       6  1.000000000e+00
       253        130        129 L M L      19 ACC sh  4.000000000e+00  1.800000000e+01      18       9  1.100000000e+01       7       7  1.000000000e+00
       254        131        130 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.100000000e+01       6       8  1.000000000e+00
       255        132        131 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       8       4  1.200000000e+01       5       2  1.000000000e+00
       256        132        131 L * L      11 NCR sh  3.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       6       9  1.000000000e+00
       257        132        131 L M *      16 FTL sh  3.000000000e+00  1.200000000e+01       0      11  1.200000000e+01       2      13  1.000000000e+00
       258        132        131 L M *      13 FTL sh  2.000000000e+00  1.500000000e+01       0       6  1.300000000e+01       4       4  1.000000000e+00
       259        132        131 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       7       1  1.000000000e+00
       260        132        131 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       8       3  8.000000000e+00       6       5  1.000000000e+00
       261        132        131 L M *      10 FTL sh  3.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       1       6  1.000000000e+00
       262        132        131 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       5  8.000000000e+00       6       3  1.000000000e+00
       263        132        131 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       6       8  1.000000000e+00
       264        132        131 L M *      10 FTL sh  2.000000000e+00  1.200000000e+01       0       7  1.200000000e+01       3       7  1.000000000e+00
       265        132        131 L * L       7 NCR sh  2.000000000e+00  6.000000000e+00       6       1  6.000000000e+00       7       1  1.000000000e+00
       266        133        132 L M L      13 ACC sh  2.000000000e+00  1.200000000e+01      12       8  9.000000000e+00       1       9  1.000000000e+00
       267        133        132 L M *      18 FTL sh  5.000000000e+00  1.600000000e+01       0      12  1.000000000e+01       6      10  1.000000000e+00
       268        133        132 L * L      13 NCR sh  4.000000000e+00  9.000000000e+00      12       2  8.000000000e+00      11       4  1.000000000e+00
       269        134        133 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01       0       6  8.000000000e+00       3      18  1.000000000e+00
       270        135        134 L M L      26 ACC sh  3.000000000e+00  1.100000000e+01       0      19  9.000000000e+00       4      21  1.000000000e+00
       271        136        135 L M L      10 ACC sh  3.000000000e+00  1.200000000e+01       9       2  1.100000000e+01      19       7  1.000000000e+00
       272        136        135 * M L      10 BTL sh  5.000000000e+00  1.200000000e+01       9       4  1.000000000e+01       5       0  1.000000000e+00
       273        136        135 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       8       3  1.000000000e+00
       274        137        136 L M L      24 ACC sh  1.000000000e+00  1.400000000e+01      23       6  1.100000000e+01       4       5  1.000000000e+00
       275        138        137 L M L      13 ACC sh  5.000000000e+00  1.400000000e+01       0       2  1.100000000e+01       5       8  1.000000000e+00
       276        139        138 L M L      11 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.100000000e+01       8       5  1.000000000e+00
       277        139        138 * M *      13 BTL sh  8.000000000e+00  1.400000000e+01       1       8  1.000000000e+01       3       0  1.000000000e+00
       278        139        138 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       2  1.000000000e+01       2       2  1.000000000e+00
       279        139        138 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01      10       4  7.000000000e+00       1       1  1.000000000e+00
       280        139        138 L M *      11 FTL sh  5.000000000e+00  1.200000000e+01       0      10  1.000000000e+01       2       5  1.000000000e+00
       281        139        138 * M L      14 BTL sh  5.000000000e+00  1.400000000e+01      13       0  1.400000000e+01       7       0  1.000000000e+00
       282        139        138 * M *      10 BTL sh  6.000000000e+00  1.100000000e+01       1       3  7.000000000e+00       1       0  1.000000000e+00
       283        139        138 * M *      11 BTL sh  7.000000000e+00  1.100000000e+01       0       1  7.000000000e+00       8       0  1.000000000e+00
       284        140        139 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.000000000e+01       3       4  1.000000000e+00
       285        141        140 L M L      15 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       2       7  1.000000000e+00
       286        141        140 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       2       1  7.000000000e+00      13       1  1.000000000e+00
       287        142        141 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01       0       9  9.000000000e+00       3       5  1.000000000e+00
       288        143        142 L M L      25 ACC sh  1.000000000e+00  1.300000000e+01      24       4  8.000000000e+00       4       3  1.000000000e+00
       289        144        143 L M L      19 ACC sh  3.000000000e+00  1.200000000e+01       0       8  6.000000000e+00       6      12  1.000000000e+00
       290        144        143 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00      17       6  1.000000000e+00
       291        145        144 L M L      11 ACC sh  5.000000000e+00  1.300000000e+01       0       7  1.200000000e+01       8       5  1.000000000e+00
       292        145        144 L M *      13 FTL sh  5.000000000e+00  1.500000000e+01       0       6  9.000000000e+00       4       8  1.000000000e+00
       293        145        144 * M *      10 BTL sh  7.000000000e+00  1.400000000e+01       0       5  7.000000000e+00       2       0  1.000000000e+00
       294        145        144 L * *      14 FTL sh  5.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       1       4  1.000000000e+00
       295        146        145 L M L      20 ACC sh  3.000000000e+00  1.300000000e+01      19       7  1.300000000e+01       8       7  1.000000000e+00
       296        147        146 L M L      18 ACC sh  5.000000000e+00  1.100000000e+01       0       5  7.000000000e+00       3      13  1.000000000e+00
       297        147        146 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       3       6  1.000000000e+00
       298        148        147 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01       0       2  1.100000000e+01      10       5  1.000000000e+00
       299        148        147 * M *      11 BTL sh  6.000000000e+00  1.100000000e+01      10       0  1.100000000e+01       6       0  1.000000000e+00
       300        149        148 L M L      17 ACC sh  3.000000000e+00  1.300000000e+01      16       2  1.100000000e+01       5      11  1.000000000e+00
       301        149        148 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       5  8.000000000e+00      13       1  1.000000000e+00
       302        150        149 L M L      17 ACC sh  3.000000000e+00  1.200000000e+01       0       7  1.000000000e+01       6       8  1.000000000e+00
       303        150        149 L * L      16 NCR sh  2.000000000e+00  1.000000000e+01      15       3  7.000000000e+00      11      11  1.000000000e+00
       304        151        150 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01      12       4  9.000000000e+00       4       3  1.000000000e+00
       305        151        150 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       9       4  1.000000000e+00
       306        151        150 L M *      14 FTL sh  5.000000000e+00  1.100000000e+01       0       5  9.000000000e+00       9       1  1.000000000e+00
       307        152        151 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01      12      10  9.000000000e+00       9       6  1.000000000e+00
       308        152        151 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       9       3  1.000000000e+00
       309        153        152 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       5       3  9.000000000e+00       4       1  1.000000000e+00
       310        153        152 L * *       6 FTL sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
       311        153        152 * M L       5 BTL sh  3.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       3       0  1.000000000e+00
       312        153        152 L M L      10 FTL sh  5.000000000e+00  1.400000000e+01       0       4  1.000000000e+01       2       5  1.000000000e+00
       313        153        152 L M L       9 FTL sh  4.000000000e+00  1.100000000e+01       8       5  1.100000000e+01       3       5  1.000000000e+00
       314        154        153 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       3       1  1.000000000e+00
       315        154        153 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       5  8.000000000e+00       3       3  1.000000000e+00
       316        154        153 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       2       2  1.000000000e+00
       317        154        153 * * L       6 BTL sh  5.000000000e+00  9.000000000e+00       5       3  7.000000000e+00       2       0  1.000000000e+00
       318        154        153 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       3       2  1.000000000e+00
       319        155        154 L M L       4 ACC sh  3.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       320        155        154 L * L       7 NCR sh  2.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       2       4  1.000000000e+00
       321        155        154 * * L       4 BTL sh  3.000000000e+00  8.000000000e+00       3       1  6.000000000e+00       2       0  1.000000000e+00
       322        156        155 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       4       1  1.100000000e+01       1       1  1.000000000e+00
       323        156        155 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       7  9.000000000e+00       2       6  1.000000000e+00
       324        156        155 * * *       4 BTL sh  6.000000000e+00  8.000000000e+00       3       0  8.000000000e+00       3       0  1.000000000e+00
       325        156        155 L M *       7 FTL sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       1       4  1.000000000e+00
       326        157        156 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       4       1  1.100000000e+01       1       1  1.000000000e+00
       327        157        156 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
       328        157        156 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       3       2  1.000000000e+00
       329        157        156 * M *       6 BTL sh  7.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       1       0  1.000000000e+00
       330        157        156 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       3       1  1.000000000e+00
       331        157        156 * * *       4 BTL sh  7.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       3       0  1.000000000e+00
       332        157        156 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
       333        157        156 L M *       6 FTL sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       1       3  1.000000000e+00
       334        157        156 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       1  7.000000000e+00       3       1  1.000000000e+00
       335        157        156 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
       336        157        156 L * L       6 FTL sh  4.000000000e+00  7.000000000e+00       5       2  6.000000000e+00       2       3  1.000000000e+00
       337        158        157 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       7       2  1.100000000e+01       1       2  1.000000000e+00
       338        159        158 L M L      10 ACC sh  2.000000000e+00  1.100000000e+01       9       2  1.100000000e+01       3       2  1.000000000e+00
       339        159        158 L * L       6 NCR sh  2.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       1       1  1.000000000e+00
       340        159        158 L * L       3 NCR sh  2.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       8       1  1.000000000e+00
       341        159        158 L * L       5 NCR sh  2.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       6       2  1.000000000e+00
       342        159        158 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       8       1  1.000000000e+00
       343        159        158 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       5       4  1.000000000e+00
       344        160        159 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
       345        161        160 L M L       9 ACC sh  3.000000000e+00  1.200000000e+01       8       3  7.000000000e+00       5       6  1.000000000e+00
       346        161        160 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       1       3  1.000000000e+00
       347        162        161 L M L       7 ACC sh  3.000000000e+00  1.200000000e+01       6       2  1.200000000e+01       3       2  1.000000000e+00
       348        162        161 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       4       4  1.000000000e+00
       349        162        161 L M L       7 FTL sh  2.000000000e+00  1.200000000e+01       6       3  1.200000000e+01       2       3  1.000000000e+00
       350        162        161 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       4       1  7.000000000e+00       1       2  1.000000000e+00
       351        163        162 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       1       1  1.000000000e+00
       352        163        162 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       1  6.000000000e+00      10       5  1.000000000e+00
       353        163        162 L * L      13 FTL sh  2.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       7       2  1.000000000e+00
       354        164        163 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       7       3  1.000000000e+01       5       1  1.000000000e+00
       355        165        164 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01      10       3  8.000000000e+00       4       7  1.000000000e+00
       356        165        164 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       1  8.000000000e+00       7       2  1.000000000e+00
       357        165        164 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       9       5  8.000000000e+00       7       2  1.000000000e+00
       358        166        165 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
       359        166        165 * * L       5 BTL sh  5.000000000e+00  1.000000000e+01       4       0  1.000000000e+01       3       0  1.000000000e+00
       360        167        166 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       8       4  1.000000000e+01       3       2  1.000000000e+00
       361        168        167 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       6  1.000000000e+01       2       8  1.000000000e+00
       362        168        167 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       1       2  1.000000000e+00
       363        169        168 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       6       4  1.000000000e+00
       364        170        169 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.200000000e+01       4       5  1.000000000e+00
       365        170        169 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00      11       4  6.000000000e+00       1       9  1.000000000e+00
       366        171        170 L M L      11 ACC sh  4.000000000e+00  1.600000000e+01       0       6  1.200000000e+01       5       7  1.000000000e+00
       367        172        171 L M L       9 ACC sh  3.000000000e+00  1.600000000e+01       0       4  1.600000000e+01       6       4  1.000000000e+00
       368        172        171 L * L       4 NCR sh  3.000000000e+00  9.000000000e+00       3       1  9.000000000e+00       1       1  1.000000000e+00
       369        172        171 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       0       3  6.000000000e+00       7       1  1.000000000e+00
       370        172        171 L * *       9 FTL sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       5       3  1.000000000e+00
       371        173        172 L M L      16 ACC sh  4.000000000e+00  1.400000000e+01      15       6  1.000000000e+01       3       5  1.000000000e+00
       372        174        173 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       9       7  1.100000000e+01       7       3  1.000000000e+00
       373        174        173 L M *      10 FTL sh  5.000000000e+00  1.300000000e+01       0       5  1.100000000e+01       3       3  1.000000000e+00
       374        174        173 L * L      12 NCR sh  4.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       4  1.000000000e+00
       375        175        174 L M L      18 ACC sh  5.000000000e+00  1.200000000e+01       0      14  1.000000000e+01       4      12  1.000000000e+00
       376        176        175 L M L      20 ACC sh  5.000000000e+00  1.400000000e+01       0       8  1.100000000e+01      11      15  1.000000000e+00
       377        177        176 L M L      15 ACC sh  5.000000000e+00  1.500000000e+01       0       8  1.100000000e+01       2       4  1.000000000e+00
       378        177        176 L M *      15 FTL sh  3.000000000e+00  1.300000000e+01       0      10  9.000000000e+00       6       4  1.000000000e+00
       379        177        176 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       5  6.000000000e+00       1       4  1.000000000e+00
       380        177        176 L M *      17 FTL sh  5.000000000e+00  1.300000000e+01       0       5  1.300000000e+01      13       5  1.000000000e+00
       381        178        177 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0      11  6.000000000e+00       9       8  1.000000000e+00
       382        178        177 L M *      19 FTL sh  5.000000000e+00  1.600000000e+01       0       7  9.000000000e+00       6      10  1.000000000e+00
       383        179        178 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.300000000e+01      11       6  1.000000000e+00
       384        180        179 L M L      14 ACC sh  5.000000000e+00  1.400000000e+01       0       6  1.100000000e+01       7       4  1.000000000e+00
       385        181        180 L M L      20 ACC sh  4.000000000e+00  1.400000000e+01      19      10  1.400000000e+01       6      10  1.000000000e+00
       386        181        180 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       3  6.000000000e+00      17       2  1.000000000e+00
       387        181        180 L * L      13 NCR sh  5.000000000e+00  1.000000000e+01       0       9  8.000000000e+00      15       7  1.000000000e+00
       388        182        181 L M L      16 ACC sh  4.000000000e+00  1.400000000e+01      15       9  9.000000000e+00      16       1  1.000000000e+00
       389        183        182 L M L      23 ACC sh  3.000000000e+00  1.400000000e+01       0      14  1.400000000e+01      12      14  1.000000000e+00
       390        183        182 * M *      29 BTL sh  6.000000000e+00  1.800000000e+01       2       8  9.000000000e+00       8       0  1.000000000e+00
       391        184        183 L M L      52 ACC sh  4.000000000e+00  1.600000000e+01       0      43  1.000000000e+01      17      36  1.000000000e+00
       392        184        183 L M *      58 FTL sh  5.000000000e+00  1.800000000e+01       0      29  1.400000000e+01      33      54  1.000000000e+00
       393        185        184 L M L      15 ACC sh  3.000000000e+00  1.200000000e+01       0       8  9.000000000e+00      24      11  1.000000000e+00
       394        186        185 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       3       5  1.000000000e+00
       395        186        185 L * L      10 NCR sh  4.000000000e+00  8.000000000e+00       0       5  8.000000000e+00       6       6  1.000000000e+00
       396        187        186 L M L      27 ACC sh  5.000000000e+00  1.200000000e+01       0       6  9.000000000e+00       5      16  1.000000000e+00
       397        188        187 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01      11       7  8.000000000e+00       5       3  1.000000000e+00
       398        189        188 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01      10       7  1.100000000e+01       7       7  1.000000000e+00
       399        189        188 L * L      10 NCR sh  3.000000000e+00  1.000000000e+01       9       6  8.000000000e+00       2       4  1.000000000e+00
       400        190        189 L M L      21 ACC sh  4.000000000e+00  1.300000000e+01       0       8  9.000000000e+00       3       3  1.000000000e+00
       401        191        190 L M L      14 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.100000000e+01       5       4  1.000000000e+00
       402        191        190 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       3       4  1.000000000e+00
       403        191        190 L * L       5 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      12       3  1.000000000e+00
       404        192        191 L M L      20 ACC sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       2       4  1.000000000e+00
       405        192        191 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      16       1  1.000000000e+00
       406        193        192 L M L      22 ACC sh  5.000000000e+00  1.300000000e+01       0       6  9.000000000e+00      11      14  1.000000000e+00
       407        194        193 L M L      17 ACC sh  3.000000000e+00  1.200000000e+01       0       6  6.000000000e+00      18      12  1.000000000e+00
       408        195        194 L M L      11 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       5       4  1.000000000e+00
       409        196        195 L M L      21 ACC sh  3.000000000e+00  1.500000000e+01      20      13  9.000000000e+00       5       9  1.000000000e+00
       410        197        196 L M L      38 ACC sh  3.000000000e+00  1.500000000e+01      37      12  1.100000000e+01       3      33  1.000000000e+00
       411        197        196 L * L      14 NCR sh  4.000000000e+00  1.000000000e+01       0       5  9.000000000e+00      34       4  1.000000000e+00
       412        198        197 L M L      55 ACC sh  1.000000000e+00  1.700000000e+01      54      44  1.500000000e+01      12      45  1.000000000e+00
       413        199        198 L M L      31 ACC sh  3.000000000e+00  1.500000000e+01       0       7  1.000000000e+01      34      16  1.000000000e+00
       414        200        199 L M L      24 ACC sh  3.000000000e+00  1.500000000e+01      23       4  1.500000000e+01       7      16  1.000000000e+00
       415        201        200 L M L      29 ACC sh  4.000000000e+00  1.400000000e+01       0      10  1.200000000e+01      14      15  1.000000000e+00
       416        202        201 L M L      41 ACC sh  4.000000000e+00  1.800000000e+01       0      20  1.300000000e+01      17      18  1.000000000e+00
       417        203        202 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       3  6.000000000e+00       4       4  1.000000000e+00
       418        204        203 L M L      50 ACC sh  4.000000000e+00  1.700000000e+01       0      18  1.200000000e+01       3      40  1.000000000e+00
       419        205        204 L M L      25 ACC sh  4.000000000e+00  1.300000000e+01       0      17  9.000000000e+00       6      22  1.000000000e+00
       420        206        205 L M L      19 ACC sh  5.000000000e+00  1.600000000e+01       0       8  8.000000000e+00      16      15  1.000000000e+00
       421        207        206 L M L      22 ACC sh  4.000000000e+00  1.700000000e+01       0       9  1.600000000e+01       8      18  1.000000000e+00
       422        207        206 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00      20       1  1.000000000e+00
       423        207        206 L * L      17 NCR sh  2.000000000e+00  1.000000000e+01       0       4  8.000000000e+00      20       7  1.000000000e+00
       424        207        206 L M *      22 FTL sh  3.000000000e+00  1.600000000e+01       0      12  1.600000000e+01      18      12  1.000000000e+00
       425        208        207 L M L      26 ACC sh  5.000000000e+00  1.300000000e+01       0       9  1.300000000e+01      14      12  1.000000000e+00
       426        209        208 L M L      25 ACC sh  4.000000000e+00  1.500000000e+01       0      10  7.000000000e+00       5       4  1.000000000e+00
       427        209        208 L * L       9 NCR sh  2.000000000e+00  8.000000000e+00       0       5  6.000000000e+00      23       3  1.000000000e+00
       428        210        209 L M L      22 ACC sh  5.000000000e+00  1.600000000e+01       0       8  1.000000000e+01       7      14  1.000000000e+00
       429        211        210 L M L      29 ACC sh  4.000000000e+00  1.500000000e+01       0       9  8.000000000e+00      19      25  1.000000000e+00
       430        212        211 L M L       9 ACC sh  4.000000000e+00  1.400000000e+01       0       4  1.000000000e+01       4       7  1.000000000e+00
       431        213        212 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01      12       3  1.100000000e+01       6       4  1.000000000e+00
       432        213        212 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       4  7.000000000e+00      10       2  1.000000000e+00
       433        214        213 L M L      39 ACC sh  4.000000000e+00  1.200000000e+01      38      10  8.000000000e+00       8      18  1.000000000e+00
       434        215        214 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0       8  1.000000000e+01       2       5  1.000000000e+00
       435        215        214 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00      13       1  1.000000000e+00
       436        216        215 L M L      17 ACC sh  3.000000000e+00  1.200000000e+01      16       6  1.200000000e+01       9       6  1.000000000e+00
       437        217        216 L M L      23 ACC sh  3.000000000e+00  1.400000000e+01      22      14  7.000000000e+00       3       2  1.000000000e+00
       438        217        216 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01      11       5  8.000000000e+00      20       3  1.000000000e+00
       439        218        217 L M L      24 ACC sh  4.000000000e+00  1.500000000e+01      23      10  9.000000000e+00      16      15  1.000000000e+00
       440        218        217 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      22       1  1.000000000e+00
       441        218        217 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       6  6.000000000e+00      22       1  1.000000000e+00
       442        219        218 L M L      24 ACC sh  5.000000000e+00  1.300000000e+01       0       4  7.000000000e+00       2      20  1.000000000e+00
       443        220        219 L M L      22 ACC sh  4.000000000e+00  1.300000000e+01      21      17  1.200000000e+01       8      10  1.000000000e+00
       444        221        220 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01      14       2  1.000000000e+00
       445        222        221 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       3  1.100000000e+01       1       2  1.000000000e+00
       446        223        222 L M L      12 ACC sh  3.000000000e+00  1.200000000e+01       0       6  1.100000000e+01       2       3  1.000000000e+00
       447        224        223 L M L      20 ACC sh  4.000000000e+00  1.500000000e+01      19       9  1.000000000e+01       7       6  1.000000000e+00
       448        225        224 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01      14       4  1.000000000e+00
       449        226        225 L M L      40 ACC sh  4.000000000e+00  1.500000000e+01       0      19  7.000000000e+00       3      22  1.000000000e+00
       450        226        225 L * L      14 NCR sh  4.000000000e+00  9.000000000e+00       0       9  7.000000000e+00       5       6  1.000000000e+00
       451        226        225 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       452        227        226 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0      12  8.000000000e+00      16       8  1.000000000e+00
       453        228        227 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0       8  7.000000000e+00       4       5  1.000000000e+00
       454        229        228 L M L      13 ACC sh  2.000000000e+00  1.200000000e+01      12       9  1.100000000e+01      14       8  1.000000000e+00
       455        230        229 L M L      18 ACC sh  5.000000000e+00  1.400000000e+01       0       7  9.000000000e+00      10      13  1.000000000e+00
       456        230        229 L M *      18 FTL sh  4.000000000e+00  1.300000000e+01       0      16  1.200000000e+01       6       7  1.000000000e+00
       457        231        230 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       1       6  1.000000000e+00
       458        231        230 * M *      13 BTL sh  6.000000000e+00  1.300000000e+01       2       1  1.100000000e+01       3       0  1.000000000e+00
       459        232        231 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01      16      12  1.100000000e+01       3      10  1.000000000e+00
       460        233        232 L M L      12 ACC sh  2.000000000e+00  1.100000000e+01       0       7  8.000000000e+00       7       4  1.000000000e+00
       461        233        232 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       8       3  1.000000000e+00
       462        234        233 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       2  7.000000000e+00      10       8  1.000000000e+00
       463        235        234 L M L       7 ACC sh  2.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       5       3  1.000000000e+00
       464        235        234 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       5       1  1.000000000e+00
       465        235        234 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       2  7.000000000e+00       5       4  1.000000000e+00
       466        236        235 L M L       5 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       4       2  1.000000000e+00
       467        236        235 * M *       4 BTL sh  8.000000000e+00  1.200000000e+01       3       0  1.200000000e+01       2       0  1.000000000e+00
       468        236        235 L M *       9 FTL sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       2       3  1.000000000e+00
       469        236        235 L * L       5 NCR sh  1.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       3       1  1.000000000e+00
       470        236        235 * M *       5 BTL sh  9.000000000e+00  1.300000000e+01       1       2  1.100000000e+01       1       0  1.000000000e+00
       471        236        235 L M *       7 FTL sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       2       3  1.000000000e+00
       472        237        236 L M L      10 ACC sh  2.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       1       5  1.000000000e+00
       473        237        236 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
       474        237        236 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       4  7.000000000e+00       2       3  1.000000000e+00
       475        237        236 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       3  6.000000000e+00       1       2  1.000000000e+00
       476        238        237 L M L       8 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.100000000e+01       7       5  1.000000000e+00
       477        238        237 L M *       8 FTL sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       2  1.000000000e+00
       478        239        238 L M L       6 ACC sh  5.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       6       2  1.000000000e+00
       479        239        238 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
       480        239        238 * * *       6 BTL sh  7.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       1       0  1.000000000e+00
       481        239        238 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       2       1  1.000000000e+00
       482        240        239 L M L       6 ACC sh  4.000000000e+00  1.200000000e+01       5       1  1.200000000e+01       4       1  1.000000000e+00
       483        240        239 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       3  6.000000000e+00       3       4  1.000000000e+00
       484        240        239 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       4       4  1.000000000e+00
       485        240        239 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       1  6.000000000e+00       4       2  1.000000000e+00
       486        240        239 L M *       8 FTL sh  1.000000000e+00  1.100000000e+01       0       7  6.000000000e+00       4       4  1.000000000e+00
       487        241        240 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       7       6  6.000000000e+00       3       5  1.000000000e+00
       488        241        240 L * L      16 NCR sh  4.000000000e+00  9.000000000e+00       0       6  7.000000000e+00       4       9  1.000000000e+00
       489        241        240 L * L      18 NCR sh  3.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       1      12  1.000000000e+00
       490        241        240 * M *       7 BTL sh  6.000000000e+00  1.200000000e+01       1       5  8.000000000e+00       1       0  1.000000000e+00
       491        241        240 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       6  7.000000000e+00       3       4  1.000000000e+00
       492        241        240 L * L       8 NCR sh  2.000000000e+00  8.000000000e+00       7       2  6.000000000e+00       2       6  1.000000000e+00
       493        242        241 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       4       6  1.000000000e+00
       494        242        241 L M *      10 FTL sh  4.000000000e+00  1.200000000e+01       0       6  7.000000000e+00       6       5  1.000000000e+00
       495        242        241 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       1  8.000000000e+00       1       6  1.000000000e+00
       496        242        241 * M *      13 BTL sh  7.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       6       0  1.000000000e+00
       497        242        241 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       4       1  6.000000000e+00       7       2  1.000000000e+00
       498        242        241 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       2  6.000000000e+00       8       4  1.000000000e+00
       499        243        242 L M L      21 ACC sh  3.000000000e+00  1.300000000e+01      20      13  7.000000000e+00       6       6  1.000000000e+00
       500        244        243 L M L      34 ACC sh  5.000000000e+00  1.300000000e+01       0      13  1.000000000e+01      15      14  1.000000000e+00
       501        245        244 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       8  9.000000000e+00      32       1  1.000000000e+00
       502        246        245 L M L      25 ACC sh  4.000000000e+00  1.200000000e+01      24      10  9.000000000e+00       3       4  1.000000000e+00
       503        247        246 L M L      24 ACC sh  2.000000000e+00  1.300000000e+01       0       8  1.000000000e+01      18      19  1.000000000e+00
       504        248        247 L M L      24 ACC sh  4.000000000e+00  1.500000000e+01      23      14  8.000000000e+00      17      11  1.000000000e+00
       505        249        248 L M L      16 ACC sh  3.000000000e+00  1.500000000e+01      15      10  1.400000000e+01      13       8  1.000000000e+00
       506        249        248 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       1       4  1.000000000e+00
       507        250        249 L M L      14 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.000000000e+01      12       9  1.000000000e+00
       508        250        249 L * L      12 NCR sh  3.000000000e+00  8.000000000e+00       0       4  8.000000000e+00       1       7  1.000000000e+00
       509        251        250 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       6       2  1.300000000e+01       6       2  1.000000000e+00
       510        252        251 L M L      12 ACC sh  3.000000000e+00  1.200000000e+01       0       6  1.000000000e+01       3       7  1.000000000e+00
       511        252        251 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       1  6.000000000e+00      10       2  1.000000000e+00
       512        252        251 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
       513        253        252 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       5  9.000000000e+00       5       3  1.000000000e+00
       514        253        252 L * L       7 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       6       2  1.000000000e+00
       515        253        252 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       7       1  1.000000000e+00
       516        253        252 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
       517        253        252 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
       518        253        252 L * L      13 NCR sh  3.000000000e+00  9.000000000e+00      12       5  9.000000000e+00       1       5  1.000000000e+00
       519        253        252 L * L       5 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       7       3  1.000000000e+00
       520        254        253 L M L      21 ACC sh  3.000000000e+00  1.400000000e+01      20      14  1.200000000e+01       5      17  1.000000000e+00
       521        254        253 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       5       3  1.000000000e+00
       522        254        253 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00      11       2  8.000000000e+00       7       9  1.000000000e+00
       523        255        254 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.100000000e+01      15       5  1.000000000e+00
       524        255        254 L * L      23 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       9      13  1.000000000e+00
       525        256        255 L M L      15 ACC sh  3.000000000e+00  1.200000000e+01       0       4  8.000000000e+00       4       9  1.000000000e+00
       526        257        256 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       4       2  1.000000000e+00
       527        257        256 L M L      18 FTL sh  4.000000000e+00  1.100000000e+01       0       9  7.000000000e+00       5       4  1.000000000e+00
       528        257        256 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       8       1  1.000000000e+00
       529        258        257 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       6  8.000000000e+00       6       5  1.000000000e+00
       530        259        258 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       8       2  1.100000000e+01       6       2  1.000000000e+00
       531        259        258 L * L      11 NCR sh  1.000000000e+00  1.000000000e+01      10       4  9.000000000e+00       3       3  1.000000000e+00
       532        259        258 L M *      15 FTL sh  4.000000000e+00  1.100000000e+01       0      10  8.000000000e+00       5       4  1.000000000e+00
       533        260        259 L M L       6 ACC sh  4.000000000e+00  1.200000000e+01       5       4  8.000000000e+00       6       3  1.000000000e+00
       534        260        259 L M *      10 FTL sh  5.000000000e+00  1.200000000e+01       0       7  8.000000000e+00       3       2  1.000000000e+00
       535        260        259 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       6  9.000000000e+00       1       8  1.000000000e+00
       536        260        259 L * *       6 FTL sh  5.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       3       3  1.000000000e+00
       537        260        259 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       2       2  1.000000000e+00
       538        261        260 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01      11       7  1.200000000e+01       4       7  1.000000000e+00
       539        262        261 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       1       8  1.000000000e+00
       540        262        261 L * L       8 NCR sh  2.000000000e+00  8.000000000e+00       7       3  6.000000000e+00      11       2  1.000000000e+00
       541        262        261 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  6.000000000e+00      11       2  1.000000000e+00
       542        262        261 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       2       2  1.000000000e+00
       543        263        262 L M L      16 ACC sh  5.000000000e+00  1.100000000e+01       0       9  7.000000000e+00       2       1  1.000000000e+00
       544        264        263 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       6       8  1.000000000e+00
       545        265        264 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0      11  1.100000000e+01       3       6  1.000000000e+00
       546        266        265 L M L      25 ACC sh  4.000000000e+00  1.300000000e+01       0      18  1.300000000e+01      11      18  1.000000000e+00
       547        267        266 L M L      20 ACC sh  4.000000000e+00  1.500000000e+01       0      10  1.300000000e+01      18      12  1.000000000e+00
       548        267        266 L * L      13 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00      17       9  1.000000000e+00
       549        268        267 L M L      22 ACC sh  3.000000000e+00  1.600000000e+01      21       5  6.000000000e+00       4      15  1.000000000e+00
       550        269        268 L M L      18 ACC sh  5.000000000e+00  1.400000000e+01       0       3  1.000000000e+01       3       4  1.000000000e+00
       551        270        269 L M L      17 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.000000000e+01       2      12  1.000000000e+00
       552        270        269 * M *      21 BTL sh  7.000000000e+00  1.700000000e+01       0       2  7.000000000e+00      11       0  1.000000000e+00
       553        271        270 L M L      11 ACC sh  5.000000000e+00  1.300000000e+01       0       8  7.000000000e+00      11       7  1.000000000e+00
       554        272        271 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       4  8.000000000e+00       5       5  1.000000000e+00
       555        273        272 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       6       3  8.000000000e+00       6       1  1.000000000e+00
       556        274        273 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01       0       8  8.000000000e+00       1      10  1.000000000e+00
       557        274        273 L M *      20 FTL sh  5.000000000e+00  1.600000000e+01       0      18  1.000000000e+01      16       7  1.000000000e+00
       558        274        273 L * L      12 NCR sh  5.000000000e+00  1.000000000e+01       0       5  8.000000000e+00      14       6  1.000000000e+00
       559        275        274 L M L      27 ACC sh  3.000000000e+00  1.700000000e+01       0      12  9.000000000e+00       6      21  1.000000000e+00
       560        276        275 L M L      20 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.200000000e+01       8       8  1.000000000e+00
       561        276        275 L * L       4 NCR sh  3.000000000e+00  9.000000000e+00       3       1  9.000000000e+00       1       1  1.000000000e+00
       562        277        276 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01      12       8  1.400000000e+01       9       8  1.000000000e+00
       563        278        277 L M L      43 ACC sh  5.000000000e+00  1.300000000e+01       0       5  9.000000000e+00       5      10  1.000000000e+00
       564        279        278 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01       0       9  8.000000000e+00      17      14  1.000000000e+00
       565        280        279 L M L      10 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       9       6  1.000000000e+00
       566        280        279 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
       567        280        279 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       5  9.000000000e+00       8       5  1.000000000e+00
       568        281        280 L M L      17 ACC sh  4.000000000e+00  1.500000000e+01       0       9  6.000000000e+00       4      12  1.000000000e+00
       569        282        281 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       5  8.000000000e+00       3       2  1.000000000e+00
       570        282        281 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       3       2  1.000000000e+00
       571        282        281 L * L       8 NCR sh  2.000000000e+00  1.000000000e+01       7       5  8.000000000e+00       1       1  1.000000000e+00
       572        282        281 * M *      34 BTL sh  6.000000000e+00  1.400000000e+01      21       6  1.000000000e+01       6       0  1.000000000e+00
       573        282        281 L M *      23 FTL sh  4.000000000e+00  1.300000000e+01       0      14  8.000000000e+00       2       2  1.000000000e+00
       574        283        282 L M L      19 ACC sh  4.000000000e+00  1.500000000e+01      18       9  1.100000000e+01       5       3  1.000000000e+00
       575        284        283 L M L       9 ACC sh  5.000000000e+00  1.500000000e+01       0       4  1.500000000e+01       9       4  1.000000000e+00
       576        285        284 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       2       4  1.000000000e+00
       577        286        285 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01      11       4  6.000000000e+00       1       2  1.000000000e+00
       578        287        286 L M L      12 ACC sh  5.000000000e+00  1.300000000e+01       0       8  7.000000000e+00       6       3  1.000000000e+00
       579        288        287 L M L      11 ACC sh  5.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       8       2  1.000000000e+00
       580        288        287 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       8       3  1.000000000e+00
       581        288        287 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       3       3  1.000000000e+00
       582        289        288 L M L      20 ACC sh  5.000000000e+00  1.500000000e+01       0      14  1.300000000e+01       4      15  1.000000000e+00
       583        290        289 L M L      15 ACC sh  4.000000000e+00  1.100000000e+01      14      12  1.100000000e+01       5      12  1.000000000e+00
       584        291        290 L M L      18 ACC sh  4.000000000e+00  1.100000000e+01      17       2  7.000000000e+00      11       6  1.000000000e+00
       585        292        291 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       4       5  1.000000000e+00
       586        293        292 L M L      18 ACC sh  4.000000000e+00  1.600000000e+01      17       5  1.000000000e+01       1      16  1.000000000e+00
       587        294        293 L M L      16 ACC sh  2.000000000e+00  1.100000000e+01      15       3  6.000000000e+00       1      14  1.000000000e+00
       588        294        293 L * L      14 NCR sh  3.000000000e+00  1.000000000e+01      13       4  1.000000000e+01       6       4  1.000000000e+00
       589        295        294 L M L      23 ACC sh  4.000000000e+00  1.200000000e+01      22      10  1.100000000e+01       3      20  1.000000000e+00
       590        296        295 L M L      28 ACC sh  4.000000000e+00  1.400000000e+01      27       4  8.000000000e+00       8      19  1.000000000e+00
       591        296        295 L M *      30 FTL sh  5.000000000e+00  1.700000000e+01       0      15  1.000000000e+01      20       4  1.000000000e+00
       592        297        296 L M L       9 ACC sh  3.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       2       4  1.000000000e+00
       593        298        297 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       3       4  1.000000000e+00
       594        299        298 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       8       3  9.000000000e+00       6       2  1.000000000e+00
       595        300        299 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       3       4  1.000000000e+00
       596        300        299 L M *      10 FTL sh  5.000000000e+00  1.500000000e+01       0       5  1.200000000e+01       4       7  1.000000000e+00
       597        301        300 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       5       3  1.000000000e+00
       598        301        300 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       9  1.000000000e+01       2       9  1.000000000e+00
       599        301        300 * M L      16 BTL sh  3.000000000e+00  1.600000000e+01      15       6  8.000000000e+00       1       0  1.000000000e+00
       600        301        300 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       5  6.000000000e+00       9       1  1.000000000e+00
       601        301        300 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       4       2  1.000000000e+00
       602        302        301 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       9       4  8.000000000e+00       4       3  1.000000000e+00
       603        302        301 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
       604        302        301 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       2       6  1.000000000e+00
       605        303        302 L M L      14 ACC sh  3.000000000e+00  1.100000000e+01      13       6  1.000000000e+01       6       4  1.000000000e+00
       606        304        303 L M L      13 ACC sh  2.000000000e+00  1.100000000e+01       0       2  9.000000000e+00      11       4  1.000000000e+00
       607        305        304 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       6       3  1.100000000e+01       2       3  1.000000000e+00
       608        305        304 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       4  6.000000000e+00       2       2  1.000000000e+00
       609        305        304 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       5       1  6.000000000e+00       2       4  1.000000000e+00
       610        305        304 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       5  7.000000000e+00       5       6  1.000000000e+00
       611        305        304 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       5       4  1.000000000e+00
       612        306        305 L M L      18 ACC sh  4.000000000e+00  1.100000000e+01       0      16  1.100000000e+01       3      16  1.000000000e+00
       613        306        305 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       6       1  1.000000000e+00
       614        307        306 L M L      12 ACC sh  2.000000000e+00  1.100000000e+01      11       2  7.000000000e+00      12       4  1.000000000e+00
       615        307        306 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       2  7.000000000e+00       4       1  1.000000000e+00
       616        308        307 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       9       2  1.000000000e+00
       617        309        308 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
       618        309        308 L * *       7 FTL sh  3.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       4       2  1.000000000e+00
       619        309        308 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       2       1  1.000000000e+00
       620        309        308 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       3  1.000000000e+00
       621        309        308 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       4       1  1.000000000e+00
       622        309        308 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       2       4  1.000000000e+00
       623        309        308 L * L       6 FTL sh  2.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       2       1  1.000000000e+00
       624        309        308 L * L       5 NCR sh  3.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       1       3  1.000000000e+00
       625        309        308 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       626        310        309 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       9       7  8.000000000e+00       4       2  1.000000000e+00
       627        311        310 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       1  1.000000000e+01       5       5  1.000000000e+00
       628        312        311 L M L       6 ACC sh  3.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       1       4  1.000000000e+00
       629        312        311 L M *       7 FTL sh  3.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       4       4  1.000000000e+00
       630        312        311 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       1       6  1.000000000e+00
       631        313        312 L M L       7 ACC sh  3.000000000e+00  1.200000000e+01       6       3  1.200000000e+01       3       3  1.000000000e+00
       632        313        312 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       633        314        313 L M L       6 ACC sh  4.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       3       3  1.000000000e+00
       634        314        313 L * *      10 FTL sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       4       5  1.000000000e+00
       635        314        313 L M *       7 FTL sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       2  1.000000000e+00
       636        314        313 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       637        314        313 L * *       8 FTL sh  5.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       4       2  1.000000000e+00
       638        315        314 L M L      11 ACC sh  2.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       2  1.000000000e+00
       639        315        314 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       4       3  1.000000000e+00
       640        316        315 L M L      11 ACC sh  2.000000000e+00  1.200000000e+01       0       7  1.000000000e+01       3       8  1.000000000e+00
       641        317        316 L M L      12 ACC sh  3.000000000e+00  1.400000000e+01      11       7  9.000000000e+00       5       6  1.000000000e+00
       642        318        317 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01      16       2  6.000000000e+00       4      10  1.000000000e+00
       643        319        318 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       7  9.000000000e+00       4       6  1.000000000e+00
       644        319        318 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       2       2  1.000000000e+00
       645        319        318 L * L      13 NCR sh  3.000000000e+00  1.000000000e+01      12       5  7.000000000e+00      12      11  1.000000000e+00
       646        320        319 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       8       2  1.000000000e+00
       647        321        320 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0      10  8.000000000e+00       1       2  1.000000000e+00
       648        321        320 L M *      12 FTL sh  5.000000000e+00  1.300000000e+01       0       8  8.000000000e+00       1       1  1.000000000e+00
       649        321        320 L * L      10 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       6       6  1.000000000e+00
       650        321        320 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       2  1.000000000e+00
       651        322        321 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01      11       6  8.000000000e+00       1       1  1.000000000e+00
       652        322        321 L * L      10 NCR sh  4.000000000e+00  8.000000000e+00       9       1  6.000000000e+00       9       6  1.000000000e+00
       653        322        321 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       7       3  8.000000000e+00       7       4  1.000000000e+00
       654        323        322 L M L       4 ACC sh  5.000000000e+00  1.200000000e+01       0       1  8.000000000e+00       7       2  1.000000000e+00
       655        323        322 L M *      12 FTL sh  4.000000000e+00  1.500000000e+01       0       9  1.200000000e+01       1       5  1.000000000e+00
       656        323        322 * M *       3 BTL sh  8.000000000e+00  1.100000000e+01       0       1  8.000000000e+00       2       0  1.000000000e+00
       657        323        322 L M *      10 FTL sh  4.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       1       1  1.000000000e+00
       658        323        322 * M *       3 BTL sh  1.000000000e+01  1.200000000e+01       2       0  1.200000000e+01       1       0  1.000000000e+00
       659        323        322 * M *       3 BTL sh  7.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
       660        323        322 * M L       3 BTL sh  2.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       1       0  1.000000000e+00
       661        323        322 L M L       9 FTL sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       1       2  1.000000000e+00
       662        323        322 L M L       7 FTL sh  4.000000000e+00  1.500000000e+01       0       3  1.200000000e+01       1       2  1.000000000e+00
       663        323        322 * M *       3 BTL sh  8.000000000e+00  1.100000000e+01       0       1  8.000000000e+00       2       0  1.000000000e+00
       664        323        322 * * L       3 BTL sh  5.000000000e+00  8.000000000e+00       2       0  8.000000000e+00       2       0  1.000000000e+00
       665        323        322 L M *       8 FTL sh  3.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       1       4  1.000000000e+00
       666        324        323 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01      17      12  8.000000000e+00       2       5  1.000000000e+00
       667        325        324 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01      14       9  1.200000000e+01      12       9  1.000000000e+00
       668        326        325 L M L      21 ACC sh  2.000000000e+00  1.200000000e+01       0      18  1.200000000e+01       9      18  1.000000000e+00
       669        327        326 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0      10  8.000000000e+00      16       3  1.000000000e+00
       670        327        326 L * L      15 NCR sh  4.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       5       3  1.000000000e+00
       671        328        327 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.000000000e+01       5       5  1.000000000e+00
       672        329        328 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       7       8  1.000000000e+00
       673        329        328 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
       674        329        328 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       1  8.000000000e+00       2       1  1.000000000e+00
       675        329        328 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       7       2  8.000000000e+00       2       2  1.000000000e+00
       676        329        328 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
       677        330        329 L M L       5 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       7       2  1.000000000e+00
       678        330        329 * * *       4 BTL sh  6.000000000e+00  9.000000000e+00       1       0  9.000000000e+00       1       0  1.000000000e+00
       679        330        329 * M *       4 BTL sh  9.000000000e+00  1.200000000e+01       3       1  1.000000000e+01       3       0  1.000000000e+00
       680        331        330 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       7       2  1.200000000e+01       2       3  1.000000000e+00
       681        332        331 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       2       4  1.000000000e+00
       682        333        332 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01      14      11  9.000000000e+00       2       9  1.000000000e+00
       683        334        333 L M L      10 ACC sh  4.000000000e+00  1.400000000e+01       0       7  8.000000000e+00       2       3  1.000000000e+00
       684        335        334 L M L      12 ACC sh  3.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       8       4  1.000000000e+00
       685        335        334 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       7       3  1.000000000e+00
       686        336        335 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       7       3  1.200000000e+01       4       4  1.000000000e+00
       687        337        336 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0      10  8.000000000e+00       5       7  1.000000000e+00
       688        338        337 L M L      13 ACC sh  3.000000000e+00  1.100000000e+01       0      10  8.000000000e+00       5       4  1.000000000e+00
       689        338        337 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
       690        338        337 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       1       4  1.000000000e+00
       691        338        337 L * L       8 NCR sh  2.000000000e+00  1.000000000e+01       7       3  1.000000000e+01       9       3  1.000000000e+00
       692        339        338 L M L       8 ACC sh  2.000000000e+00  1.100000000e+01       0       2  1.100000000e+01      10       2  1.000000000e+00
       693        339        338 L * L      11 NCR sh  2.000000000e+00  1.000000000e+01      10       6  1.000000000e+01       5       6  1.000000000e+00
       694        339        338 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       4       3  1.000000000e+00
       695        340        339 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       7       3  1.100000000e+01       2       3  1.000000000e+00
       696        341        340 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       6       4  1.100000000e+01       3       4  1.000000000e+00
       697        341        340 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       1  6.000000000e+00       1       3  1.000000000e+00
       698        341        340 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
       699        342        341 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       4       2  8.000000000e+00       5       1  1.000000000e+00
       700        342        341 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       3       2  1.000000000e+00
       701        342        341 L * L       5 FTL sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
       702        342        341 L M *       5 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
       703        343        342 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
       704        343        342 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       3       3  1.000000000e+00
       705        344        343 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
       706        344        343 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       3       2  1.000000000e+00
       707        344        343 L * L      15 NCR sh  3.000000000e+00  1.000000000e+01       0       9  9.000000000e+00       2      10  1.000000000e+00
       708        344        343 L M *      15 FTL sh  5.000000000e+00  1.200000000e+01       0      13  9.000000000e+00       2      12  1.000000000e+00
       709        345        344 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       3       5  1.000000000e+00
       710        345        344 L * L      12 NCR sh  3.000000000e+00  9.000000000e+00       0       7  8.000000000e+00       4       4  1.000000000e+00
       711        345        344 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       7       6  1.000000000e+00
       712        345        344 * M *      10 BTL sh  6.000000000e+00  1.100000000e+01       9       5  1.000000000e+01       3       0  1.000000000e+00
       713        346        345 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.100000000e+01       6       6  1.000000000e+00
       714        347        346 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01      10       3  1.100000000e+01       6       8  1.000000000e+00
       715        347        346 L * L      13 NCR sh  3.000000000e+00  1.000000000e+01      12       9  1.000000000e+01       9       9  1.000000000e+00
       716        348        347 L M L       7 ACC sh  3.000000000e+00  1.300000000e+01       6       2  1.100000000e+01       3       1  1.000000000e+00
       717        348        347 * M L       7 BTL sh  3.000000000e+00  1.300000000e+01       6       0  1.300000000e+01       2       0  1.000000000e+00
       718        349        348 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
       719        349        348 L M *      26 FTL sh  5.000000000e+00  1.500000000e+01       0       5  1.000000000e+01       4       4  1.000000000e+00
       720        349        348 L M *       8 FTL sh  4.000000000e+00  1.100000000e+01       0       5  6.000000000e+00       1       4  1.000000000e+00
       721        349        348 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       6       4  1.000000000e+00
       722        350        349 L M L      10 ACC sh  2.000000000e+00  1.300000000e+01       0       5  1.100000000e+01       3       7  1.000000000e+00
       723        350        349 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       2  7.000000000e+00       1       1  1.000000000e+00
       724        350        349 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
       725        351        350 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       3       3  1.000000000e+00
       726        352        351 L M L      14 ACC sh  3.000000000e+00  1.200000000e+01       0       8  9.000000000e+00       5      10  1.000000000e+00
       727        352        351 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       2  9.000000000e+00       4       3  1.000000000e+00
       728        353        352 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       8  1.200000000e+01       8       5  1.000000000e+00
       729        353        352 L M *      13 FTL sh  4.000000000e+00  1.400000000e+01       0       9  1.000000000e+01       6      10  1.000000000e+00
       730        354        353 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       8       2  1.000000000e+00
       731        354        353 L M *       8 FTL sh  4.000000000e+00  1.100000000e+01       0       6  9.000000000e+00       4       5  1.000000000e+00
       732        354        353 * M *       7 BTL sh  7.000000000e+00  1.300000000e+01       5       3  1.200000000e+01       3       0  1.000000000e+00
       733        355        354 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       9       4  1.200000000e+01       3       4  1.000000000e+00
       734        355        354 * M *      10 BTL sh  9.000000000e+00  1.400000000e+01       5       9  1.000000000e+01       2       0  1.000000000e+00
       735        355        354 L * L       8 NCR sh  2.000000000e+00  1.000000000e+01       7       1  6.000000000e+00       1       4  1.000000000e+00
       736        356        355 L M L      11 ACC sh  4.000000000e+00  1.300000000e+01      10       4  1.100000000e+01       3       7  1.000000000e+00
       737        356        355 L * L       6 NCR sh  1.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       9       4  1.000000000e+00
       738        357        356 L M L       9 ACC sh  2.000000000e+00  1.100000000e+01       0       7  9.000000000e+00       2       2  1.000000000e+00
       739        357        356 * * *       8 BTL sh  7.000000000e+00  9.000000000e+00       2       0  9.000000000e+00       3       0  1.000000000e+00
       740        357        356 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       4       3  1.000000000e+00
       741        357        356 * M *       8 BTL sh  9.000000000e+00  1.300000000e+01       0       4  9.000000000e+00       3       0  1.000000000e+00
       742        358        357 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01      11       9  9.000000000e+00       1       6  1.000000000e+00
       743        359        358 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       7       6  1.100000000e+01      10       6  1.000000000e+00
       744        359        358 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       0       5  6.000000000e+00       4       2  1.000000000e+00
       745        359        358 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       3       2  1.000000000e+00
       746        359        358 L * L      11 NCR sh  3.000000000e+00  1.000000000e+01      10       6  8.000000000e+00       1       5  1.000000000e+00
       747        360        359 L M L       4 ACC sh  3.000000000e+00  1.100000000e+01       3       2  1.100000000e+01       6       2  1.000000000e+00
       748        361        360 L M L       3 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
       749        361        360 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       750        361        360 * M *       2 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       751        361        360 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       752        361        360 * M L       2 BTL sh  4.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       753        361        360 L M L       4 FTL sh  3.000000000e+00  1.100000000e+01       3       1  1.100000000e+01       1       1  1.000000000e+00
       754        361        360 * M L       2 BTL sh  5.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       755        361        360 * M L       2 BTL sh  3.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       756        361        360 L M L       6 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       757        361        360 L M *       4 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       758        361        360 * M L       4 BTL sh  2.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       1       0  1.000000000e+00
       759        361        360 * M L       2 BTL sh  2.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
       760        362        361 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       1       2  1.000000000e+00
       761        362        361 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       3       3  1.000000000e+00
       762        362        361 L * *       8 FTL sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       3       5  1.000000000e+00
       763        362        361 L * L       6 FTL sh  3.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       3       3  1.000000000e+00
       764        363        362 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
       765        364        363 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       3       2  1.100000000e+01       2       2  1.000000000e+00
       766        364        363 * * *       3 BTL sh  6.000000000e+00  6.000000000e+00       0       0  6.000000000e+00       1       0  1.000000000e+00
       767        364        363 L * L       3 NCR sh  2.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       768        364        363 L M L       4 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
       769        364        363 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       770        364        363 * M L       3 BTL sh  4.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
       771        364        363 * M L       3 BTL sh  1.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
       772        364        363 * * L       6 BTL sh  5.000000000e+00  8.000000000e+00       5       1  6.000000000e+00       1       0  1.000000000e+00
       773        365        364 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
       774        365        364 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       5       6  1.000000000e+00
       775        365        364 * M *       7 BTL sh  6.000000000e+00  1.100000000e+01       0       2  6.000000000e+00       3       0  1.000000000e+00
       776        365        364 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       777        365        364 * M *       9 BTL sh  6.000000000e+00  1.200000000e+01       2       6  7.000000000e+00       5       0  1.000000000e+00
       778        365        364 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       5  7.000000000e+00       5       2  1.000000000e+00
       779        365        364 L * *       9 FTL sh  5.000000000e+00  9.000000000e+00       0       7  6.000000000e+00       3       3  1.000000000e+00
       780        365        364 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       5       1  1.000000000e+00
       781        366        365 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       6       5  1.100000000e+01       2       5  1.000000000e+00
       782        367        366 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       4  6.000000000e+00       1      11  1.000000000e+00
       783        368        367 L M L      23 ACC sh  5.000000000e+00  1.300000000e+01       0      13  7.000000000e+00       9      10  1.000000000e+00
       784        369        368 L M L       9 ACC sh  2.000000000e+00  1.200000000e+01       8       4  8.000000000e+00       3       2  1.000000000e+00
       785        369        368 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       1       7  1.000000000e+00
       786        369        368 * * L       9 BTL sh  3.000000000e+00  1.000000000e+01       8       0  1.000000000e+01       5       0  1.000000000e+00
       787        369        368 L * *      10 FTL sh  4.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       5       4  1.000000000e+00
       788        369        368 * * L       8 BTL sh  3.000000000e+00  9.000000000e+00       7       1  6.000000000e+00       3       0  1.000000000e+00
       789        369        368 L * L       7 NCR sh  2.000000000e+00  9.000000000e+00       6       1  9.000000000e+00       7       1  1.000000000e+00
       790        369        368 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       3       1  1.000000000e+00
       791        369        368 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       3       3  1.000000000e+00
       792        369        368 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       3       2  1.000000000e+00
       793        370        369 L M L       8 ACC sh  5.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       4       6  1.000000000e+00
       794        370        369 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       2       2  1.000000000e+00
       795        370        369 * M *       9 BTL sh  6.000000000e+00  1.300000000e+01       2       4  1.200000000e+01       6       0  1.000000000e+00
       796        370        369 L * *      10 FTL sh  4.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       4       6  1.000000000e+00
       797        370        369 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       6       3  8.000000000e+00       3       5  1.000000000e+00
       798        370        369 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       4       1  1.000000000e+00
       799        371        370 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01       0       1  7.000000000e+00       1       8  1.000000000e+00
       800        371        370 L * L       7 NCR sh  4.000000000e+00  7.000000000e+00       6       1  6.000000000e+00       4       2  1.000000000e+00
       801        371        370 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       8  6.000000000e+00       6       3  1.000000000e+00
       802        371        370 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       4       1  1.000000000e+00
       803        371        370 L * L      11 NCR sh  3.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       8       7  1.000000000e+00
       804        371        370 L * L       7 NCR sh  5.000000000e+00  7.000000000e+00       0       4  7.000000000e+00       5       4  1.000000000e+00
       805        371        370 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       9       1  1.000000000e+00
       806        371        370 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       5       2  1.000000000e+00
       807        371        370 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       6       3  1.000000000e+00
       808        372        371 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01       0       7  1.100000000e+01       1       7  1.000000000e+00
       809        373        372 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       3  1.000000000e+01       4       2  1.000000000e+00
       810        373        372 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       1       4  1.000000000e+00
       811        373        372 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01       0       6  9.000000000e+00       6       7  1.000000000e+00
       812        374        373 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       6       3  1.000000000e+00
       813        375        374 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.200000000e+01       4       5  1.000000000e+00
       814        375        374 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       3  1.000000000e+01      12       3  1.000000000e+00
       815        375        374 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       3  6.000000000e+00      13       2  1.000000000e+00
       816        375        374 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       6       2  8.000000000e+00       1       3  1.000000000e+00
       817        376        375 L M L      17 ACC sh  5.000000000e+00  1.400000000e+01       0       9  7.000000000e+00       6      15  1.000000000e+00
       818        377        376 L M L      17 ACC sh  4.000000000e+00  1.400000000e+01      16      11  1.000000000e+01      12       6  1.000000000e+00
       819        377        376 L M *      20 FTL sh  5.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       5       6  1.000000000e+00
       820        378        377 L M L      12 ACC sh  3.000000000e+00  1.400000000e+01      11       8  1.100000000e+01       3       2  1.000000000e+00
       821        379        378 L M L      27 ACC sh  2.000000000e+00  1.400000000e+01       0      20  1.100000000e+01       7       5  1.000000000e+00
       822        380        379 L M L      11 ACC sh  3.000000000e+00  1.500000000e+01      10       2  1.100000000e+01       5       6  1.000000000e+00
       823        381        380 L M L       7 ACC sh  2.000000000e+00  1.100000000e+01       0       5  7.000000000e+00       8       3  1.000000000e+00
       824        381        380 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
       825        381        380 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
       826        381        380 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       3       2  1.000000000e+00
       827        381        380 L * L       8 NCR sh  2.000000000e+00  9.000000000e+00       7       4  7.000000000e+00       4       3  1.000000000e+00
       828        381        380 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       3       2  1.000000000e+00
       829        381        380 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       1  6.000000000e+00       2       2  1.000000000e+00
       830        381        380 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       4       2  1.000000000e+00
       831        381        380 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       2       5  1.000000000e+00
       832        382        381 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       5       3  1.000000000e+00
       833        382        381 L * *       7 FTL sh  3.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       4       4  1.000000000e+00
       834        382        381 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       3  1.000000000e+01       2       4  1.000000000e+00
       835        382        381 * M *      11 BTL sh  6.000000000e+00  1.200000000e+01       9       3  1.000000000e+01       2       0  1.000000000e+00
       836        382        381 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       5       2  1.000000000e+00
       837        382        381 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       1  6.000000000e+00       1       6  1.000000000e+00
       838        382        381 L * L       4 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       2       2  1.000000000e+00
       839        383        382 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       5  1.000000000e+01       2       2  1.000000000e+00
       840        383        382 * M *      11 BTL sh  6.000000000e+00  1.300000000e+01       0       3  6.000000000e+00       1       0  1.000000000e+00
       841        383        382 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       2  7.000000000e+00       3       3  1.000000000e+00
       842        384        383 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       5  6.000000000e+00       1       3  1.000000000e+00
       843        385        384 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       0       3  7.000000000e+00       4       2  1.000000000e+00
       844        386        385 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       6       4  1.200000000e+01       3       4  1.000000000e+00
       845        386        385 L * *       7 FTL sh  5.000000000e+00  1.000000000e+01       0       5  7.000000000e+00       1       3  1.000000000e+00
       846        387        386 L M L       4 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       4       2  1.000000000e+00
       847        387        386 * * L       7 BTL sh  4.000000000e+00  7.000000000e+00       6       0  7.000000000e+00       1       0  1.000000000e+00
       848        387        386 * M *       3 BTL sh  9.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       2       0  1.000000000e+00
       849        387        386 * M L       6 BTL sh  4.000000000e+00  1.200000000e+01       5       0  1.200000000e+01       2       0  1.000000000e+00
       850        388        387 L M L       5 ACC sh  5.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       2       2  1.000000000e+00
       851        388        387 L M L       8 FTL sh  2.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       1       3  1.000000000e+00
       852        388        387 * M *       4 BTL sh  6.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
       853        389        388 L M L       6 ACC sh  2.000000000e+00  1.200000000e+01       5       2  1.200000000e+01       2       2  1.000000000e+00
       854        389        388 L M L       6 FTL sh  3.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       2       3  1.000000000e+00
       855        389        388 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       3       5  1.000000000e+00
       856        389        388 * * *       6 BTL sh  7.000000000e+00  1.000000000e+01       1       3  8.000000000e+00       3       0  1.000000000e+00
       857        389        388 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       7       3  8.000000000e+00       3       2  1.000000000e+00
       858        390        389 L M L       6 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       2       2  1.000000000e+00
       859        390        389 L M *       6 FTL sh  5.000000000e+00  1.200000000e+01       0       4  8.000000000e+00       1       3  1.000000000e+00
       860        391        390 L M L       6 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       2       2  1.000000000e+00
       861        392        391 L M L      19 ACC sh  4.000000000e+00  1.200000000e+01      18       5  1.200000000e+01       2      13  1.000000000e+00
       862        392        391 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       3       3  1.000000000e+00
       863        393        392 L M L      15 ACC sh  4.000000000e+00  1.500000000e+01       0       4  1.200000000e+01       5       8  1.000000000e+00
       864        394        393 L M L      21 ACC sh  4.000000000e+00  1.500000000e+01      20       6  1.000000000e+01       9      17  1.000000000e+00
       865        394        393 L M *      26 FTL sh  4.000000000e+00  1.500000000e+01       0      10  1.200000000e+01       7      11  1.000000000e+00
       866        395        394 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.300000000e+01      16       6  1.000000000e+00
       867        396        395 L M L       6 ACC sh  3.000000000e+00  1.200000000e+01       5       1  9.000000000e+00      14       4  1.000000000e+00
       868        397        396 L M L       4 ACC sh  3.000000000e+00  1.100000000e+01       3       1  1.100000000e+01       2       1  1.000000000e+00
       869        397        396 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
       870        397        396 * M *       7 BTL sh  7.000000000e+00  1.200000000e+01       2       5  8.000000000e+00       2       0  1.000000000e+00
       871        397        396 * M *       5 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
       872        397        396 L M *       6 FTL sh  4.000000000e+00  1.100000000e+01       0       4  8.000000000e+00       2       2  1.000000000e+00
       873        397        396 L * L       4 NCR sh  4.000000000e+00  1.000000000e+01       3       1  8.000000000e+00       2       2  1.000000000e+00
       874        397        396 * M L       3 BTL sh  4.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
       875        397        396 * M *       6 BTL sh  8.000000000e+00  1.200000000e+01       5       1  1.100000000e+01       1       0  1.000000000e+00
       876        397        396 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       3  8.000000000e+00       2       2  1.000000000e+00
       877        397        396 L M L      11 FTL sh  5.000000000e+00  1.400000000e+01       0       6  8.000000000e+00       2       1  1.000000000e+00
       878        397        396 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       2       6  1.000000000e+00
       879        397        396 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       2       2  1.000000000e+00
       880        397        396 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
       881        397        396 L M *       5 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
       882        397        396 L M L       6 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
       883        398        397 L M L      16 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.100000000e+01       1       3  1.000000000e+00
       884        399        398 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       4       4  1.000000000e+00
       885        399        398 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       5       3  1.000000000e+00
       886        400        399 L M L       5 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       4       2  1.000000000e+00
       887        400        399 * * *       4 BTL sh  1.100000000e+01  1.300000000e+01       1       2  1.200000000e+01       2       0  1.000000000e+00
       888        400        399 L M L       5 FTL sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       2       2  1.000000000e+00
       889        400        399 * M L       4 BTL sh  5.000000000e+00  1.200000000e+01       3       0  1.200000000e+01       2       0  1.000000000e+00
       890        400        399 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       1  8.000000000e+00       1       3  1.000000000e+00
       891        401        400 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       2       5  1.000000000e+00
       892        401        400 L M *      12 FTL sh  5.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       5       4  1.000000000e+00
       893        401        400 L * L      10 NCR sh  2.000000000e+00  1.000000000e+01       0       7  6.000000000e+00       3       6  1.000000000e+00
       894        402        401 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       7  1.200000000e+01       4       7  1.000000000e+00
       895        402        401 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       3       1  6.000000000e+00       9       1  1.000000000e+00
       896        403        402 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       7       4  1.000000000e+00
       897        404        403 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       2  8.000000000e+00       7      12  1.000000000e+00
       898        404        403 L M *      20 FTL sh  4.000000000e+00  1.500000000e+01       0      11  8.000000000e+00       3       5  1.000000000e+00
       899        405        404 L M L      19 ACC sh  4.000000000e+00  1.100000000e+01       0       6  1.100000000e+01       7       7  1.000000000e+00
       900        405        404 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       2  7.000000000e+00       4       4  1.000000000e+00
       901        406        405 L M L      20 ACC sh  5.000000000e+00  1.100000000e+01       0       6  9.000000000e+00       5       9  1.000000000e+00
       902        406        405 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       2  9.000000000e+00      16       6  1.000000000e+00
       903        407        406 L M L      21 ACC sh  1.000000000e+00  1.200000000e+01      20      15  1.000000000e+01      10       5  1.000000000e+00
       904        407        406 L * L      17 NCR sh  3.000000000e+00  1.000000000e+01       0       7  7.000000000e+00      18       3  1.000000000e+00
       905        408        407 L M L      14 ACC sh  5.000000000e+00  1.400000000e+01       0       6  7.000000000e+00       4       2  1.000000000e+00
       906        409        408 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       6       3  8.000000000e+00       1       1  1.000000000e+00
       907        409        408 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       4       2  1.000000000e+00
       908        409        408 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       3       1  8.000000000e+00       1       1  1.000000000e+00
       909        409        408 * M *       6 BTL sh  6.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       2       0  1.000000000e+00
       910        409        408 * M *       6 BTL sh  6.000000000e+00  1.100000000e+01       0       1  6.000000000e+00       2       0  1.000000000e+00
       911        409        408 * M *       8 BTL sh  6.000000000e+00  1.200000000e+01       0       1  6.000000000e+00       2       0  1.000000000e+00
       912        409        408 L * L       7 NCR sh  1.000000000e+00  9.000000000e+00       6       3  8.000000000e+00       1       4  1.000000000e+00
       913        409        408 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       4       1  1.000000000e+00
       914        409        408 L * L       7 FTL sh  4.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       5       2  1.000000000e+00
       915        409        408 L * L      10 NCR sh  3.000000000e+00  8.000000000e+00       9       2  8.000000000e+00       1       7  1.000000000e+00
       916        410        409 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       6       3  1.100000000e+01       3       4  1.000000000e+00
       917        411        410 L M L      18 ACC sh  4.000000000e+00  1.100000000e+01      17       5  1.100000000e+01       4       5  1.000000000e+00
       918        411        410 L M L      22 FTL sh  4.000000000e+00  1.300000000e+01       0      18  9.000000000e+00      10      15  1.000000000e+00
       919        412        411 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01      12       8  9.000000000e+00      10       6  1.000000000e+00
       920        412        411 L M *      16 FTL sh  4.000000000e+00  1.100000000e+01       0      10  1.100000000e+01       8      10  1.000000000e+00
       921        413        412 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       9       6  1.000000000e+00
       922        414        413 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       5       3  1.000000000e+00
       923        414        413 L M L      10 FTL sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       6       5  1.000000000e+00
       924        414        413 L M *      12 FTL sh  5.000000000e+00  1.100000000e+01       0       5  6.000000000e+00       5       2  1.000000000e+00
       925        415        414 L M L       9 ACC sh  1.000000000e+00  1.100000000e+01       0       4  1.000000000e+01       2       5  1.000000000e+00
       926        416        415 L M L       6 ACC sh  5.000000000e+00  1.200000000e+01       0       1  8.000000000e+00       3       3  1.000000000e+00
       927        416        415 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       4       2  7.000000000e+00       2       0  1.000000000e+00
       928        416        415 * M *       6 BTL sh  8.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       1       0  1.000000000e+00
       929        416        415 L * *      10 FTL sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       2       4  1.000000000e+00
       930        416        415 * M *       5 BTL sh  7.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       4       0  1.000000000e+00
       931        416        415 * M *       5 BTL sh  7.000000000e+00  1.100000000e+01       0       1  7.000000000e+00       2       0  1.000000000e+00
       932        416        415 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       2       4  1.000000000e+00
       933        416        415 * M *       9 BTL sh  7.000000000e+00  1.500000000e+01       4       7  8.000000000e+00       3       0  1.000000000e+00
       934        416        415 * * *       7 BTL sh  7.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       4       0  1.000000000e+00
       935        417        416 L M L      20 ACC sh  4.000000000e+00  1.500000000e+01       0       5  7.000000000e+00       2       2  1.000000000e+00
       936        417        416 L * L      12 NCR sh  3.000000000e+00  1.000000000e+01      11       9  7.000000000e+00      18       5  1.000000000e+00
       937        418        417 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0       2  1.000000000e+01      16       5  1.000000000e+00
       938        419        418 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01      17      11  1.200000000e+01       9       7  1.000000000e+00
       939        419        418 L M *      21 FTL sh  4.000000000e+00  1.600000000e+01       0      19  1.200000000e+01       7      15  1.000000000e+00
       940        420        419 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01      13       5  1.200000000e+01       8       6  1.000000000e+00
       941        420        419 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       5  1.000000000e+01      12       5  1.000000000e+00
       942        421        420 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       3  7.000000000e+00       2       9  1.000000000e+00
       943        421        420 L M *      13 FTL sh  5.000000000e+00  1.200000000e+01       0       7  9.000000000e+00       8       6  1.000000000e+00
       944        421        420 * M *      12 BTL sh  6.000000000e+00  1.100000000e+01       8       2  9.000000000e+00       8       0  1.000000000e+00
       945        421        420 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       5  7.000000000e+00      10       2  1.000000000e+00
       946        422        421 L M L      12 ACC sh  3.000000000e+00  1.300000000e+01       0       5  9.000000000e+00       7       7  1.000000000e+00
       947        423        422 L M L      17 ACC sh  5.000000000e+00  1.200000000e+01       0       8  1.000000000e+01       3       1  1.000000000e+00
       948        423        422 L * L      10 NCR sh  3.000000000e+00  1.000000000e+01       9       4  6.000000000e+00      13       6  1.000000000e+00
       949        424        423 L M L       9 ACC sh  5.000000000e+00  1.300000000e+01       0       4  9.000000000e+00       9       5  1.000000000e+00
       950        424        423 L * L      14 NCR sh  5.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       6       4  1.000000000e+00
       951        424        423 L * *      12 FTL sh  4.000000000e+00  9.000000000e+00       0      10  8.000000000e+00       3       4  1.000000000e+00
       952        424        423 L M *      13 FTL sh  5.000000000e+00  1.500000000e+01       0       5  1.200000000e+01       7       8  1.000000000e+00
       953        424        423 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       2       2  1.000000000e+00
       954        425        424 L M L       9 ACC sh  4.000000000e+00  1.400000000e+01       0       4  9.000000000e+00       5       3  1.000000000e+00
       955        425        424 L * L       9 NCR sh  2.000000000e+00  9.000000000e+00       0       7  9.000000000e+00       6       7  1.000000000e+00
       956        425        424 L * L       9 NCR sh  4.000000000e+00  8.000000000e+00       8       7  6.000000000e+00       7       2  1.000000000e+00
       957        425        424 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       6       1  1.000000000e+00
       958        425        424 L M *      11 FTL sh  5.000000000e+00  1.400000000e+01       0       3  1.400000000e+01       4       3  1.000000000e+00
       959        425        424 * M *      10 BTL sh  8.000000000e+00  1.500000000e+01       6       1  1.400000000e+01       4       0  1.000000000e+00
       960        426        425 L M L      13 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.200000000e+01       5      10  1.000000000e+00
       961        426        425 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       3  7.000000000e+00       4       3  1.000000000e+00
       962        426        425 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
       963        427        426 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       9       5  1.100000000e+01       6       6  1.000000000e+00
       964        427        426 L * L       8 NCR sh  3.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       1  1.000000000e+00
       965        427        426 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       5  7.000000000e+00       2       3  1.000000000e+00
       966        428        427 L M L      20 ACC sh  5.000000000e+00  1.200000000e+01       0       8  1.100000000e+01       6      16  1.000000000e+00
       967        428        427 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       5  7.000000000e+00      13       2  1.000000000e+00
       968        429        428 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       5  9.000000000e+00      11       6  1.000000000e+00
       969        429        428 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
       970        429        428 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       7       3  1.000000000e+00
       971        429        428 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       1  1.000000000e+00
       972        429        428 L * L       3 NCR sh  2.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
       973        430        429 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       5       4  1.000000000e+00
       974        431        430 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.000000000e+01       2       2  1.000000000e+00
       975        431        430 * M *      10 BTL sh  8.000000000e+00  1.600000000e+01       0       4  8.000000000e+00       1       0  1.000000000e+00
       976        431        430 * M *      11 BTL sh  6.000000000e+00  1.300000000e+01       8       6  1.100000000e+01       3       0  1.000000000e+00
       977        432        431 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       5       3  1.000000000e+00
       978        433        432 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
       979        434        433 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0       9  9.000000000e+00       7       6  1.000000000e+00
       980        434        433 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01      11       7  6.000000000e+00       3       2  1.000000000e+00
       981        434        433 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       9       2  8.000000000e+00       1       8  1.000000000e+00
       982        435        434 L M L      29 ACC sh  4.000000000e+00  1.400000000e+01       0       6  6.000000000e+00       8       4  1.000000000e+00
       983        436        435 L M L      32 ACC sh  4.000000000e+00  1.200000000e+01      31       5  1.000000000e+01      23      11  1.000000000e+00
       984        437        436 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       1  6.000000000e+00      28      10  1.000000000e+00
       985        438        437 L M L      23 ACC sh  3.000000000e+00  1.300000000e+01       0      15  9.000000000e+00       3       6  1.000000000e+00
       986        439        438 L M L      23 ACC sh  4.000000000e+00  1.900000000e+01       0       9  1.200000000e+01      13      17  1.000000000e+00
       987        440        439 L M L      18 ACC sh  5.000000000e+00  1.200000000e+01       0       6  1.200000000e+01      17       6  1.000000000e+00
       988        440        439 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       3  1.000000000e+01      11       3  1.000000000e+00
       989        440        439 * M *      19 BTL sh  7.000000000e+00  1.500000000e+01       1      14  1.100000000e+01       5       0  1.000000000e+00
       990        440        439 L * L       3 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00      16       1  1.000000000e+00
       991        441        440 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       2       8  1.000000000e+00
       992        442        441 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01       0       7  8.000000000e+00       4       3  1.000000000e+00
       993        442        441 L M *      18 FTL sh  5.000000000e+00  1.400000000e+01       0       8  9.000000000e+00       4       3  1.000000000e+00
       994        442        441 * M *      12 BTL sh  7.000000000e+00  1.500000000e+01       3       6  1.200000000e+01       9       0  1.000000000e+00
       995        443        442 L M L      23 ACC sh  2.000000000e+00  1.200000000e+01      22      13  1.200000000e+01       6      15  1.000000000e+00
       996        444        443 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       5  7.000000000e+00      19       7  1.000000000e+00
       997        445        444 L M L      12 ACC sh  5.000000000e+00  1.200000000e+01       0      10  9.000000000e+00       1       4  1.000000000e+00
       998        445        444 * M L      13 BTL sh  3.000000000e+00  1.200000000e+01      12       5  7.000000000e+00       6       0  1.000000000e+00
       999        446        445 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       6       4  6.000000000e+00       1       1  1.000000000e+00
      1000        447        446 L M L       7 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       4       3  1.000000000e+00
      1001        448        447 L M L       7 ACC sh  3.000000000e+00  1.300000000e+01       6       4  1.300000000e+01       3       4  1.000000000e+00
      1002        448        447 L * L       7 FTL sh  4.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       3       4  1.000000000e+00
      1003        449        448 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       6  6.000000000e+00       2       3  1.000000000e+00
      1004        450        449 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       5       3  7.000000000e+00       5       2  1.000000000e+00
      1005        450        449 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       3       4  1.000000000e+00
      1006        450        449 * M *       6 BTL sh  9.000000000e+00  1.300000000e+01       1       2  1.100000000e+01       3       0  1.000000000e+00
      1007        450        449 L * *      11 FTL sh  4.000000000e+00  1.000000000e+01       0       7  6.000000000e+00       4       6  1.000000000e+00
      1008        450        449 L M L      10 FTL sh  3.000000000e+00  1.100000000e+01       0       4  8.000000000e+00       1       6  1.000000000e+00
      1009        450        449 L M *      11 FTL sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      1010        451        450 L M L      21 ACC sh  1.000000000e+00  1.400000000e+01      20       6  6.000000000e+00       4      15  1.000000000e+00
      1011        451        450 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00      17       1  1.000000000e+00
      1012        452        451 L M L      17 ACC sh  4.000000000e+00  1.400000000e+01      16       8  9.000000000e+00       7      10  1.000000000e+00
      1013        452        451 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       5       1  1.000000000e+00
      1014        452        451 L M L      17 FTL sh  5.000000000e+00  1.500000000e+01       0       7  1.200000000e+01      13      10  1.000000000e+00
      1015        452        451 L * L      11 NCR sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       2       3  1.000000000e+00
      1016        452        451 L M *      27 FTL sh  3.000000000e+00  1.300000000e+01       0       7  9.000000000e+00       7       9  1.000000000e+00
      1017        453        452 L M L      21 ACC sh  4.000000000e+00  1.200000000e+01      20       5  1.100000000e+01      11      14  1.000000000e+00
      1018        454        453 L M L      16 ACC sh  4.000000000e+00  1.200000000e+01      15       9  1.100000000e+01      14       7  1.000000000e+00
      1019        455        454 L M L      17 ACC sh  3.000000000e+00  1.300000000e+01       0       6  1.100000000e+01      10       9  1.000000000e+00
      1020        456        455 L M L      19 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       6       6  1.000000000e+00
      1021        457        456 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01      15       4  1.300000000e+01       6       4  1.000000000e+00
      1022        458        457 L M L      21 ACC sh  4.000000000e+00  1.200000000e+01      20      14  8.000000000e+00      10      15  1.000000000e+00
      1023        459        458 L M L      12 ACC sh  3.000000000e+00  1.200000000e+01      11       4  8.000000000e+00       7       2  1.000000000e+00
      1024        459        458 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00      10       1  1.000000000e+00
      1025        459        458 L * L       4 NCR sh  2.000000000e+00  7.000000000e+00       3       2  7.000000000e+00       1       2  1.000000000e+00
      1026        460        459 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01      12       6  1.000000000e+01       6       7  1.000000000e+00
      1027        460        459 L M *      17 FTL sh  5.000000000e+00  1.300000000e+01       0      11  1.000000000e+01       7      14  1.000000000e+00
      1028        461        460 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       6       4  1.100000000e+01       8       3  1.000000000e+00
      1029        461        460 L M L      12 FTL sh  4.000000000e+00  1.100000000e+01      11       6  1.100000000e+01       2       6  1.000000000e+00
      1030        461        460 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       3  1.000000000e+00
      1031        461        460 L M *       7 FTL sh  5.000000000e+00  1.300000000e+01       0       4  1.100000000e+01       3       3  1.000000000e+00
      1032        462        461 L M L      14 ACC sh  3.000000000e+00  1.200000000e+01      13       9  1.100000000e+01       3       6  1.000000000e+00
      1033        462        461 L * L      13 NCR sh  2.000000000e+00  1.000000000e+01       0       4  7.000000000e+00      12       1  1.000000000e+00
      1034        463        462 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01      16       9  1.200000000e+01       9       9  1.000000000e+00
      1035        464        463 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       5  9.000000000e+00       8       7  1.000000000e+00
      1036        465        464 L M L      20 ACC sh  4.000000000e+00  1.200000000e+01      19       3  6.000000000e+00       8      10  1.000000000e+00
      1037        466        465 L M L      24 ACC sh  3.000000000e+00  1.400000000e+01      23      15  7.000000000e+00      11       8  1.000000000e+00
      1038        467        466 L M L      22 ACC sh  3.000000000e+00  1.600000000e+01       0       6  1.200000000e+01      16       7  1.000000000e+00
      1039        468        467 L M L      23 ACC sh  5.000000000e+00  1.700000000e+01       0       8  1.600000000e+01       6       7  1.000000000e+00
      1040        469        468 L M L      42 ACC sh  4.000000000e+00  1.400000000e+01      41      14  1.200000000e+01      10      15  1.000000000e+00
      1041        470        469 L M L      31 ACC sh  4.000000000e+00  1.600000000e+01       0      10  1.100000000e+01       7      27  1.000000000e+00
      1042        471        470 L M L      20 ACC sh  5.000000000e+00  1.600000000e+01       0       7  1.100000000e+01       4       2  1.000000000e+00
      1043        471        470 L M *      20 FTL sh  5.000000000e+00  1.400000000e+01       0      15  7.000000000e+00      12       8  1.000000000e+00
      1044        471        470 L * L      29 NCR sh  5.000000000e+00  1.000000000e+01       0       4  7.000000000e+00      12      19  1.000000000e+00
      1045        471        470 L M *      76 FTL sh  4.000000000e+00  2.200000000e+01       0      54  1.500000000e+01       4       9  1.000000000e+00
      1046        472        471 L M L      64 ACC sh  4.000000000e+00  1.800000000e+01      63      21  7.000000000e+00      17       7  1.000000000e+00
      1047        472        471 * M *     367 BTL sh  7.000000000e+00  4.100000000e+01       2     286  1.100000000e+01      61       0  1.000000000e+00
      1048        473        472 L M L      25 ACC sh  3.000000000e+00  1.700000000e+01      24      15  1.400000000e+01      26      10  1.000000000e+00
      1049        473        472 L * L      16 NCR sh  3.000000000e+00  1.000000000e+01      15       3  1.000000000e+01      20      11  1.000000000e+00
      1050        473        472 * M *      60 BTL sh  6.000000000e+00  1.400000000e+01       6      14  1.100000000e+01       5       0  1.000000000e+00
      1051        473        472 L M *      45 FTL sh  3.000000000e+00  1.800000000e+01       0      41  1.600000000e+01       8      40  1.000000000e+00
      1052        473        472 L M *      40 FTL sh  5.000000000e+00  2.100000000e+01       0      26  1.100000000e+01      13      37  1.000000000e+00
      1053        474        473 L M L      69 ACC sh  5.000000000e+00  1.700000000e+01       0      55  1.400000000e+01      12      59  1.000000000e+00
      1054        474        473 L M *      82 FTL sh  5.000000000e+00  2.100000000e+01       0      80  1.200000000e+01      44      60  1.000000000e+00
      1055        475        474 L M L      25 ACC sh  3.000000000e+00  1.200000000e+01      24       7  9.000000000e+00      18      21  1.000000000e+00
      1056        475        474 * M *      29 BTL sh  6.000000000e+00  1.300000000e+01      28      17  8.000000000e+00       5       0  1.000000000e+00
      1057        475        474 * M *      35 BTL sh  7.000000000e+00  2.300000000e+01       5      17  9.000000000e+00       3       0  1.000000000e+00
      1058        475        474 * M *     120 BTL sh  7.000000000e+00  1.900000000e+01       0      72  7.000000000e+00      12       0  1.000000000e+00
      1059        475        474 L M *      39 FTL sh  4.000000000e+00  1.600000000e+01       0       9  8.000000000e+00      16      19  1.000000000e+00
      1060        476        475 L M L      40 ACC sh  4.000000000e+00  1.700000000e+01       0      12  1.000000000e+01      14      35  1.000000000e+00
      1061        477        476 L M L     101 ACC sh  5.000000000e+00  1.800000000e+01       0      47  1.400000000e+01      15      71  1.000000000e+00
      1062        478        477 L M L      70 ACC sh  5.000000000e+00  1.600000000e+01       0      24  1.300000000e+01      46      23  1.000000000e+00
      1063        479        478 L M L      61 ACC sh  4.000000000e+00  1.500000000e+01       0      34  9.000000000e+00      11      19  1.000000000e+00
      1064        480        479 L M L      37 ACC sh  5.000000000e+00  1.600000000e+01       0       9  9.000000000e+00      19      26  1.000000000e+00
      1065        480        479 * M *      95 BTL sh  7.000000000e+00  2.500000000e+01      89      53  1.400000000e+01      10       0  1.000000000e+00
      1066        481        480 L M L     127 ACC sh  3.000000000e+00  2.800000000e+01     126      60  1.500000000e+01      13      99  1.000000000e+00
      1067        481        480 L M *     554 FTL sh  4.000000000e+00  3.200000000e+01       0     532  1.600000000e+01     105      55  1.000000000e+00
      1068        481        480 * M *     129 BTL sh  8.000000000e+00  3.300000000e+01      19     101  1.500000000e+01      47       0  1.000000000e+00
      1069        482        481 L M L      69 ACC sh  5.000000000e+00  2.100000000e+01       0      30  1.300000000e+01     102      48  1.000000000e+00
      1070        483        482 L M L      29 ACC sh  5.000000000e+00  1.300000000e+01       0       2  9.000000000e+00      25      14  1.000000000e+00
      1071        484        483 L M L      14 ACC sh  5.000000000e+00  1.700000000e+01       0      10  7.000000000e+00      16      12  1.000000000e+00
      1072        485        484 L M L      66 ACC sh  4.000000000e+00  1.800000000e+01       0      16  1.000000000e+01       1      64  1.000000000e+00
      1073        486        485 L M L      29 ACC sh  5.000000000e+00  1.500000000e+01       0       5  9.000000000e+00      45      24  1.000000000e+00
      1074        486        485 L M *      86 FTL sh  4.000000000e+00  1.800000000e+01       0      29  9.000000000e+00      12      16  1.000000000e+00
      1075        486        485 L M *      72 FTL sh  5.000000000e+00  1.900000000e+01       0      57  9.000000000e+00      22      33  1.000000000e+00
      1076        486        485 L M *      44 FTL sh  4.000000000e+00  2.100000000e+01       0      28  8.000000000e+00      27       3  1.000000000e+00
      1077        486        485 L M *      29 FTL sh  5.000000000e+00  1.700000000e+01       0       4  9.000000000e+00       9      26  1.000000000e+00
      1078        486        485 * M *      28 BTL sh  9.000000000e+00  2.000000000e+01       0      17  9.000000000e+00       8       0  1.000000000e+00
      1079        487        486 L M L      76 ACC sh  5.000000000e+00  1.500000000e+01       0      11  1.000000000e+01       4      10  1.000000000e+00
      1080        488        487 L M L      50 ACC sh  4.000000000e+00  2.000000000e+01       0      32  8.000000000e+00      42      48  1.000000000e+00
      1081        489        488 L M L      60 ACC sh  4.000000000e+00  1.600000000e+01      59      33  1.600000000e+01      44      33  1.000000000e+00
      1082        490        489 L M L      18 ACC sh  4.000000000e+00  1.500000000e+01       0      10  1.300000000e+01      17      11  1.000000000e+00
      1083        491        490 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01      19      11  1.000000000e+01       8       5  1.000000000e+00
      1084        492        491 L M L      24 ACC sh  5.000000000e+00  1.300000000e+01       0       7  1.200000000e+01      12       8  1.000000000e+00
      1085        493        492 L M L      23 ACC sh  5.000000000e+00  1.100000000e+01       0      13  8.000000000e+00      13       3  1.000000000e+00
      1086        493        492 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       9       4  1.000000000e+00
      1087        493        492 L M *      24 FTL sh  5.000000000e+00  1.500000000e+01       0      15  8.000000000e+00      11      12  1.000000000e+00
      1088        493        492 L M *      40 FTL sh  5.000000000e+00  1.500000000e+01       0      30  8.000000000e+00      12      34  1.000000000e+00
      1089        493        492 L M *      47 FTL sh  5.000000000e+00  1.400000000e+01       0      36  1.100000000e+01      15      32  1.000000000e+00
      1090        494        493 L M L      20 ACC sh  4.000000000e+00  1.200000000e+01      19      17  8.000000000e+00      19      14  1.000000000e+00
      1091        494        493 L * L      17 NCR sh  5.000000000e+00  9.000000000e+00       0       9  8.000000000e+00      15      11  1.000000000e+00
      1092        494        493 L * L      16 NCR sh  3.000000000e+00  1.000000000e+01      15       2  7.000000000e+00      16       4  1.000000000e+00
      1093        494        493 L M L      34 FTL sh  4.000000000e+00  1.300000000e+01      33       9  9.000000000e+00       4      19  1.000000000e+00
      1094        494        493 * M *      19 BTL sh  6.000000000e+00  1.300000000e+01      12       5  8.000000000e+00       3       0  1.000000000e+00
      1095        494        493 L M *      20 FTL sh  5.000000000e+00  1.200000000e+01       0      16  1.100000000e+01       7      14  1.000000000e+00
      1096        494        493 L M *      23 FTL sh  5.000000000e+00  1.200000000e+01       0      10  8.000000000e+00      14       5  1.000000000e+00
      1097        495        494 L M L      21 ACC sh  5.000000000e+00  1.300000000e+01       0       9  9.000000000e+00       4      14  1.000000000e+00
      1098        495        494 L * L      10 NCR sh  5.000000000e+00  9.000000000e+00       0       4  9.000000000e+00      14       5  1.000000000e+00
      1099        495        494 L * L      18 NCR sh  4.000000000e+00  1.000000000e+01      17       8  8.000000000e+00      19       4  1.000000000e+00
      1100        495        494 L M *      57 FTL sh  4.000000000e+00  1.400000000e+01       0      24  7.000000000e+00      11      46  1.000000000e+00
      1101        496        495 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       7  9.000000000e+00      10       9  1.000000000e+00
      1102        496        495 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
      1103        496        495 * M *      14 BTL sh  7.000000000e+00  1.200000000e+01       0      13  7.000000000e+00       4       0  1.000000000e+00
      1104        496        495 * M *     122 BTL sh  6.000000000e+00  1.700000000e+01       1      30  7.000000000e+00       4       0  1.000000000e+00
      1105        497        496 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.000000000e+01      10       2  1.000000000e+00
      1106        497        496 * M *      30 BTL sh  6.000000000e+00  1.400000000e+01       9      15  1.300000000e+01       6       0  1.000000000e+00
      1107        497        496 L * L      10 NCR sh  4.000000000e+00  7.000000000e+00       9       1  6.000000000e+00      11       2  1.000000000e+00
      1108        497        496 * M *      15 BTL sh  6.000000000e+00  1.300000000e+01      11       0  1.300000000e+01       6       0  1.000000000e+00
      1109        498        497 L M L      22 ACC sh  4.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       5       6  1.000000000e+00
      1110        499        498 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       5  7.000000000e+00       1       1  1.000000000e+00
      1111        499        498 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       7       2  1.000000000e+00
      1112        499        498 L M *      12 FTL sh  5.000000000e+00  1.200000000e+01       0      11  9.000000000e+00       7       1  1.000000000e+00
      1113        499        498 L M *      10 FTL sh  5.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       6       2  1.000000000e+00
      1114        500        499 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       8  8.000000000e+00       4       7  1.000000000e+00
      1115        501        500 L M L      26 ACC sh  5.000000000e+00  1.200000000e+01       0       7  8.000000000e+00       4      22  1.000000000e+00
      1116        501        500 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00      14       1  1.000000000e+00
      1117        502        501 L M L      30 ACC sh  3.000000000e+00  1.400000000e+01       0       4  9.000000000e+00      18      25  1.000000000e+00
      1118        503        502 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13       6  8.000000000e+00      14      10  1.000000000e+00
      1119        503        502 L M *      55 FTL sh  5.000000000e+00  1.400000000e+01       0      40  8.000000000e+00      11      29  1.000000000e+00
      1120        503        502 * M *      27 BTL sh  7.000000000e+00  1.400000000e+01       2      16  1.000000000e+01       3       0  1.000000000e+00
      1121        504        503 L M L      19 ACC sh  5.000000000e+00  1.300000000e+01       0      11  8.000000000e+00      11       1  1.000000000e+00
      1122        504        503 L M *      44 FTL sh  5.000000000e+00  1.400000000e+01       0      19  6.000000000e+00      13       1  1.000000000e+00
      1123        504        503 * M *      18 BTL sh  6.000000000e+00  1.300000000e+01       9      16  1.000000000e+01      12       0  1.000000000e+00
      1124        504        503 * M *      19 BTL sh  6.000000000e+00  1.400000000e+01       1      16  7.000000000e+00       6       0  1.000000000e+00
      1125        504        503 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       5       2  1.000000000e+00
      1126        505        504 L M L      40 ACC sh  5.000000000e+00  1.300000000e+01       0      27  1.300000000e+01      11      27  1.000000000e+00
      1127        506        505 L M L      74 ACC sh  4.000000000e+00  1.600000000e+01      73      21  1.100000000e+01      33      31  1.000000000e+00
      1128        507        506 L M L      36 ACC sh  4.000000000e+00  1.600000000e+01       0      13  7.000000000e+00      30       5  1.000000000e+00
      1129        507        506 L M *      67 FTL sh  5.000000000e+00  1.900000000e+01       0      44  1.000000000e+01      10      15  1.000000000e+00
      1130        507        506 L M *      36 FTL sh  2.000000000e+00  2.200000000e+01       0      22  8.000000000e+00      26       8  1.000000000e+00
      1131        508        507 L M L      51 ACC sh  4.000000000e+00  1.600000000e+01      50      24  1.000000000e+01      17      30  1.000000000e+00
      1132        509        508 L M L      34 ACC sh  3.000000000e+00  1.400000000e+01      33      15  8.000000000e+00       8       5  1.000000000e+00
      1133        510        509 L M L      44 ACC sh  5.000000000e+00  1.600000000e+01       0      31  1.300000000e+01      17      27  1.000000000e+00
      1134        511        510 L M L      29 ACC sh  5.000000000e+00  1.600000000e+01       0      23  8.000000000e+00      38      14  1.000000000e+00
      1135        512        511 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       9  1.000000000e+01      13       8  1.000000000e+00
      1136        512        511 * M *      12 BTL sh  8.000000000e+00  1.200000000e+01       0       9  8.000000000e+00       6       0  1.000000000e+00
      1137        513        512 L M L      23 ACC sh  5.000000000e+00  1.200000000e+01       0      10  8.000000000e+00       2       4  1.000000000e+00
      1138        514        513 L M L      13 ACC sh  4.000000000e+00  1.500000000e+01      12       2  6.000000000e+00       6       7  1.000000000e+00
      1139        515        514 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01      16       9  7.000000000e+00      10       4  1.000000000e+00
      1140        516        515 L M L      22 ACC sh  4.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       6       1  1.000000000e+00
      1141        517        516 L M L      14 ACC sh  4.000000000e+00  1.400000000e+01       0       6  7.000000000e+00       2       3  1.000000000e+00
      1142        518        517 L M L      19 ACC sh  4.000000000e+00  1.200000000e+01       0       1  6.000000000e+00       2      13  1.000000000e+00
      1143        519        518 L M L      14 ACC sh  3.000000000e+00  1.200000000e+01      13       8  7.000000000e+00      17       5  1.000000000e+00
      1144        520        519 L M L      24 ACC sh  4.000000000e+00  1.300000000e+01       0      12  1.000000000e+01       7       6  1.000000000e+00
      1145        521        520 L M L      23 ACC sh  3.000000000e+00  1.200000000e+01       0      13  1.100000000e+01      10      12  1.000000000e+00
      1146        522        521 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0      11  9.000000000e+00      11      14  1.000000000e+00
      1147        522        521 L M *      23 FTL sh  5.000000000e+00  1.200000000e+01       0      10  9.000000000e+00       3       4  1.000000000e+00
      1148        522        521 * M *      22 BTL sh  6.000000000e+00  1.300000000e+01       0      18  6.000000000e+00       8       0  1.000000000e+00
      1149        523        522 L M L       9 ACC sh  3.000000000e+00  1.200000000e+01       8       6  1.100000000e+01       5       7  1.000000000e+00
      1150        523        522 L M *      11 FTL sh  5.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       2       7  1.000000000e+00
      1151        523        522 L * *      13 FTL sh  5.000000000e+00  1.000000000e+01       0       5  8.000000000e+00       3       3  1.000000000e+00
      1152        524        523 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       4       3  1.000000000e+00
      1153        524        523 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00      11       3  7.000000000e+00       1       6  1.000000000e+00
      1154        524        523 L * L      14 NCR sh  3.000000000e+00  1.000000000e+01       0       7  8.000000000e+00       5       5  1.000000000e+00
      1155        524        523 L * *       7 FTL sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       5       2  1.000000000e+00
      1156        525        524 L M L      15 ACC sh  5.000000000e+00  1.200000000e+01       0       8  1.200000000e+01       4       8  1.000000000e+00
      1157        525        524 * * L      14 BTL sh  5.000000000e+00  1.000000000e+01      13       9  7.000000000e+00       6       0  1.000000000e+00
      1158        525        524 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       2       4  1.000000000e+00
      1159        525        524 L M *      24 FTL sh  3.000000000e+00  1.200000000e+01       0       9  1.200000000e+01       8       9  1.000000000e+00
      1160        526        525 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       5  6.000000000e+00       1      11  1.000000000e+00
      1161        527        526 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       9       5  1.000000000e+00
      1162        527        526 L M L      17 FTL sh  4.000000000e+00  1.200000000e+01      16       6  8.000000000e+00       3      13  1.000000000e+00
      1163        528        527 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       2  8.000000000e+00       9       5  1.000000000e+00
      1164        528        527 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       6       3  1.000000000e+00
      1165        529        528 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01       0      13  1.000000000e+01       3       6  1.000000000e+00
      1166        530        529 L M L      37 ACC sh  3.000000000e+00  1.400000000e+01       0      28  6.000000000e+00      10      13  1.000000000e+00
      1167        531        530 L M L      29 ACC sh  5.000000000e+00  1.600000000e+01       0      16  1.100000000e+01      24       4  1.000000000e+00
      1168        532        531 L M L      19 ACC sh  4.000000000e+00  1.300000000e+01      18       5  9.000000000e+00      11      14  1.000000000e+00
      1169        533        532 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01       0      14  7.000000000e+00      17      16  1.000000000e+00
      1170        533        532 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       3       2  1.000000000e+00
      1171        533        532 L * L      14 NCR sh  4.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       7       6  1.000000000e+00
      1172        534        533 L M L       8 ACC sh  5.000000000e+00  1.200000000e+01       0       3  6.000000000e+00       5       1  1.000000000e+00
      1173        534        533 * * *       9 BTL sh  6.000000000e+00  9.000000000e+00       2       0  9.000000000e+00       4       0  1.000000000e+00
      1174        534        533 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01      12      10  1.000000000e+01       2      10  1.000000000e+00
      1175        534        533 L * *       9 FTL sh  5.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       1       1  1.000000000e+00
      1176        534        533 * M *      17 BTL sh  7.000000000e+00  1.500000000e+01       3       8  1.000000000e+01       5       0  1.000000000e+00
      1177        534        533 * * *       9 BTL sh  6.000000000e+00  1.000000000e+01       6       1  9.000000000e+00       4       0  1.000000000e+00
      1178        535        534 L M L      16 ACC sh  4.000000000e+00  1.200000000e+01       0      14  1.200000000e+01       3      14  1.000000000e+00
      1179        535        534 L M *      20 FTL sh  4.000000000e+00  1.100000000e+01       0      14  9.000000000e+00       9      13  1.000000000e+00
      1180        536        535 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01       0       5  8.000000000e+00      11       7  1.000000000e+00
      1181        537        536 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01       0       7  1.100000000e+01       3       5  1.000000000e+00
      1182        538        537 L M L      41 ACC sh  4.000000000e+00  1.600000000e+01       0      13  9.000000000e+00       6      23  1.000000000e+00
      1183        538        537 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       1  6.000000000e+00      36       2  1.000000000e+00
      1184        539        538 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01      12       5  9.000000000e+00       2       3  1.000000000e+00
      1185        540        539 L M L      33 ACC sh  5.000000000e+00  1.400000000e+01       0      28  9.000000000e+00       6      27  1.000000000e+00
      1186        540        539 L M *      39 FTL sh  4.000000000e+00  1.600000000e+01       0       5  9.000000000e+00       3      13  1.000000000e+00
      1187        540        539 L * L      25 NCR sh  3.000000000e+00  1.000000000e+01       0      14  9.000000000e+00      31       7  1.000000000e+00
      1188        541        540 L M L      15 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01      15       1  1.000000000e+00
      1189        542        541 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.000000000e+01      12       4  1.000000000e+00
      1190        543        542 L M L      26 ACC sh  4.000000000e+00  1.500000000e+01       0      11  7.000000000e+00       5      19  1.000000000e+00
      1191        544        543 L M L      42 ACC sh  4.000000000e+00  1.700000000e+01      41      10  1.200000000e+01      10       7  1.000000000e+00
      1192        545        544 L M L      52 ACC sh  4.000000000e+00  1.600000000e+01      51      21  8.000000000e+00      37      36  1.000000000e+00
      1193        546        545 L M L      14 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.300000000e+01      45       5  1.000000000e+00
      1194        546        545 L M L      18 FTL sh  4.000000000e+00  1.200000000e+01       0       4  8.000000000e+00       1      15  1.000000000e+00
      1195        547        546 L M L       8 ACC sh  5.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       5       3  1.000000000e+00
      1196        547        546 L M *      10 FTL sh  3.000000000e+00  1.100000000e+01       0       9  7.000000000e+00       6       7  1.000000000e+00
      1197        548        547 L M L      11 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       3       3  1.000000000e+00
      1198        548        547 L * L      15 NCR sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       8       2  1.000000000e+00
      1199        548        547 L * *      12 FTL sh  5.000000000e+00  9.000000000e+00       0       8  6.000000000e+00       1       7  1.000000000e+00
      1200        548        547 L * L       7 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       7       3  1.000000000e+00
      1201        548        547 L * *      13 FTL sh  2.000000000e+00  1.000000000e+01       0       6  6.000000000e+00       1      10  1.000000000e+00
      1202        549        548 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01       0       7  1.000000000e+01       5       8  1.000000000e+00
      1203        549        548 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       9       4  1.000000000e+00
      1204        549        548 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00       0       9  7.000000000e+00      13       5  1.000000000e+00
      1205        549        548 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00      16       1  1.000000000e+00
      1206        550        549 L M L      18 ACC sh  5.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       5       9  1.000000000e+00
      1207        551        550 L M L      32 ACC sh  4.000000000e+00  1.600000000e+01      31      20  8.000000000e+00      13       2  1.000000000e+00
      1208        552        551 L M L      25 ACC sh  5.000000000e+00  1.100000000e+01       0       8  9.000000000e+00       3       5  1.000000000e+00
      1209        552        551 L * L      20 NCR sh  4.000000000e+00  1.000000000e+01      19       2  6.000000000e+00       3       5  1.000000000e+00
      1210        552        551 L M *      55 FTL sh  4.000000000e+00  1.500000000e+01       0      30  1.000000000e+01      22      35  1.000000000e+00
      1211        553        552 L M L      57 ACC sh  5.000000000e+00  1.500000000e+01       0      46  9.000000000e+00       7      18  1.000000000e+00
      1212        554        553 L M L      35 ACC sh  4.000000000e+00  1.300000000e+01      34      17  9.000000000e+00      25      24  1.000000000e+00
      1213        554        553 L M *      64 FTL sh  5.000000000e+00  1.600000000e+01       0      40  9.000000000e+00      11      22  1.000000000e+00
      1214        555        554 L M L      31 ACC sh  4.000000000e+00  1.500000000e+01       0       9  1.300000000e+01      17      17  1.000000000e+00
      1215        555        554 L * L      16 NCR sh  4.000000000e+00  1.000000000e+01       0      11  8.000000000e+00      29      13  1.000000000e+00
      1216        555        554 L M *      31 FTL sh  4.000000000e+00  1.100000000e+01       0       6  9.000000000e+00      15      27  1.000000000e+00
      1217        556        555 L M L      32 ACC sh  3.000000000e+00  1.500000000e+01      31      14  1.200000000e+01       6       9  1.000000000e+00
      1218        557        556 L M L     114 ACC sh  4.000000000e+00  1.900000000e+01     113      10  1.100000000e+01      12      97  1.000000000e+00
      1219        558        557 L M L      28 ACC sh  5.000000000e+00  1.400000000e+01       0       7  1.200000000e+01     100      11  1.000000000e+00
      1220        559        558 L M L      64 ACC sh  5.000000000e+00  2.000000000e+01       0      38  1.100000000e+01       6      59  1.000000000e+00
      1221        559        558 * M *      99 BTL sh  7.000000000e+00  2.200000000e+01      36      81  1.500000000e+01      58       0  1.000000000e+00
      1222        560        559 L M L      33 ACC sh  5.000000000e+00  1.300000000e+01       0       5  9.000000000e+00      62      18  1.000000000e+00
      1223        560        559 L M *      48 FTL sh  5.000000000e+00  1.700000000e+01       0       8  9.000000000e+00      29      45  1.000000000e+00
      1224        561        560 L M L      47 ACC sh  4.000000000e+00  1.500000000e+01       0       9  8.000000000e+00       2      21  1.000000000e+00
      1225        562        561 L M L      22 ACC sh  4.000000000e+00  1.100000000e+01      21      14  1.000000000e+01      33       6  1.000000000e+00
      1226        562        561 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      1227        562        561 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       3  6.000000000e+00       4       1  1.000000000e+00
      1228        563        562 L M L      23 ACC sh  4.000000000e+00  1.400000000e+01      22       5  7.000000000e+00      16      17  1.000000000e+00
      1229        564        563 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       9  7.000000000e+00      11      11  1.000000000e+00
      1230        564        563 L * L      20 NCR sh  4.000000000e+00  1.000000000e+01      19       4  1.000000000e+01       7       4  1.000000000e+00
      1231        564        563 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01       0       7  7.000000000e+00       3      10  1.000000000e+00
      1232        564        563 L * *      14 FTL sh  4.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       3       7  1.000000000e+00
      1233        565        564 L M L      16 ACC sh  5.000000000e+00  1.400000000e+01       0      11  7.000000000e+00       2       8  1.000000000e+00
      1234        566        565 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       5       3  1.000000000e+00
      1235        567        566 L M L      18 ACC sh  3.000000000e+00  1.300000000e+01      17       3  9.000000000e+00       2       8  1.000000000e+00
      1236        567        566 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00      11       2  1.000000000e+00
      1237        568        567 L M L       6 ACC sh  3.000000000e+00  1.200000000e+01       0       2  9.000000000e+00      15       3  1.000000000e+00
      1238        568        567 L * *       7 FTL sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       3       2  1.000000000e+00
      1239        568        567 * * L       6 BTL sh  5.000000000e+00  9.000000000e+00       5       2  7.000000000e+00       4       0  1.000000000e+00
      1240        568        567 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      1241        568        567 * M *      11 BTL sh  6.000000000e+00  1.300000000e+01       2       9  7.000000000e+00       4       0  1.000000000e+00
      1242        568        567 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       4       1  1.000000000e+00
      1243        568        567 * * L       6 BTL sh  5.000000000e+00  7.000000000e+00       5       0  7.000000000e+00       4       0  1.000000000e+00
      1244        568        567 * M *       6 BTL sh  8.000000000e+00  1.100000000e+01       2       5  9.000000000e+00       3       0  1.000000000e+00
      1245        569        568 L M L       6 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       2       3  1.000000000e+00
      1246        569        568 L M L      15 FTL sh  5.000000000e+00  1.300000000e+01       0       5  1.200000000e+01       3      11  1.000000000e+00
      1247        569        568 * M *       6 BTL sh  6.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       3       0  1.000000000e+00
      1248        569        568 L * *       7 FTL sh  5.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       2       1  1.000000000e+00
      1249        569        568 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       4       3  1.000000000e+00
      1250        569        568 L * *       6 FTL sh  4.000000000e+00  1.000000000e+01       0       3  6.000000000e+00       2       2  1.000000000e+00
      1251        569        568 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       4       1  1.000000000e+00
      1252        570        569 L M L      23 ACC sh  3.000000000e+00  1.600000000e+01       0      10  1.200000000e+01       3       1  1.000000000e+00
      1253        571        570 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01       0       5  1.300000000e+01      11       5  1.000000000e+00
      1254        571        570 L * L      18 NCR sh  4.000000000e+00  8.000000000e+00      17       2  6.000000000e+00       1      16  1.000000000e+00
      1255        571        570 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00      16       1  1.000000000e+00
      1256        572        571 L M L      15 ACC sh  5.000000000e+00  1.500000000e+01       0       5  9.000000000e+00      12      12  1.000000000e+00
      1257        572        571 L M *      19 FTL sh  5.000000000e+00  1.400000000e+01       0      17  1.000000000e+01      11      11  1.000000000e+00
      1258        572        571 * M *      17 BTL sh  6.000000000e+00  1.100000000e+01       2       6  7.000000000e+00       7       0  1.000000000e+00
      1259        573        572 L M L      34 ACC sh  4.000000000e+00  1.200000000e+01      33      12  1.000000000e+01       4      25  1.000000000e+00
      1260        574        573 L M L      28 ACC sh  4.000000000e+00  1.400000000e+01       0      10  8.000000000e+00      24      14  1.000000000e+00
      1261        574        573 * M *      45 BTL sh  6.000000000e+00  1.600000000e+01      23      40  1.000000000e+01      19       0  1.000000000e+00
      1262        574        573 L M *      77 FTL sh  5.000000000e+00  1.800000000e+01       0      53  1.200000000e+01       7      15  1.000000000e+00
      1263        574        573 * M *      73 BTL sh  6.000000000e+00  1.400000000e+01       2      36  1.100000000e+01       9       0  1.000000000e+00
      1264        574        573 L M *     102 FTL sh  5.000000000e+00  2.100000000e+01       0      89  8.000000000e+00       4       6  1.000000000e+00
      1265        575        574 L M L      32 ACC sh  5.000000000e+00  1.600000000e+01       0      15  1.200000000e+01       7      18  1.000000000e+00
      1266        575        574 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       3       4  1.000000000e+00
      1267        576        575 L M L      46 ACC sh  4.000000000e+00  1.200000000e+01       0      22  7.000000000e+00      21      19  1.000000000e+00
      1268        576        575 L M *      76 FTL sh  2.000000000e+00  2.000000000e+01       0      31  7.000000000e+00      19       7  1.000000000e+00
      1269        577        576 L M L      44 ACC sh  5.000000000e+00  1.400000000e+01       0      27  7.000000000e+00      44       1  1.000000000e+00
      1270        577        576 L M *      45 FTL sh  5.000000000e+00  1.400000000e+01       0      14  1.300000000e+01       6       9  1.000000000e+00
      1271        578        577 L M L      16 ACC sh  5.000000000e+00  1.300000000e+01       0       9  1.200000000e+01      26       8  1.000000000e+00
      1272        579        578 L M L      51 ACC sh  5.000000000e+00  1.300000000e+01       0       7  1.300000000e+01       9       7  1.000000000e+00
      1273        580        579 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       1       1  1.000000000e+00
      1274        580        579 L * L      10 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       7       5  1.000000000e+00
      1275        580        579 L * L      17 NCR sh  4.000000000e+00  1.000000000e+01      16       6  7.000000000e+00       4       3  1.000000000e+00
      1276        580        579 L * L      10 NCR sh  5.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       2       4  1.000000000e+00
      1277        581        580 L M L      25 ACC sh  4.000000000e+00  1.300000000e+01      24      15  9.000000000e+00       2      22  1.000000000e+00
      1278        582        581 L M L      19 ACC sh  5.000000000e+00  1.200000000e+01       0       1  8.000000000e+00      16       3  1.000000000e+00
      1279        583        582 L M L      23 ACC sh  3.000000000e+00  1.400000000e+01      22      18  7.000000000e+00       7      14  1.000000000e+00
      1280        584        583 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01      16       8  1.100000000e+01       4       8  1.000000000e+00
      1281        584        583 L * L      16 NCR sh  5.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       1       1  1.000000000e+00
      1282        585        584 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       7  9.000000000e+00       7       5  1.000000000e+00
      1283        586        585 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13       6  7.000000000e+00       8       8  1.000000000e+00
      1284        586        585 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       3       1  1.000000000e+00
      1285        586        585 * M *      14 BTL sh  6.000000000e+00  1.100000000e+01       2       7  9.000000000e+00       4       0  1.000000000e+00
      1286        586        585 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00      12       6  1.000000000e+00
      1287        586        585 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       0       3  6.000000000e+00      12       1  1.000000000e+00
      1288        587        586 L M L      52 ACC sh  3.000000000e+00  1.700000000e+01       0      20  7.000000000e+00       3       3  1.000000000e+00
      1289        587        586 L M *      63 FTL sh  5.000000000e+00  1.700000000e+01       0      30  1.400000000e+01      16      31  1.000000000e+00
      1290        588        587 L M L      20 ACC sh  4.000000000e+00  1.200000000e+01      19      11  7.000000000e+00      36      16  1.000000000e+00
      1291        589        588 L M L      40 ACC sh  5.000000000e+00  1.600000000e+01       0      16  6.000000000e+00       4       1  1.000000000e+00
      1292        590        589 L M L      35 ACC sh  4.000000000e+00  1.200000000e+01       0      22  9.000000000e+00      34      17  1.000000000e+00
      1293        590        589 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       6       3  6.000000000e+00       2       2  1.000000000e+00
      1294        590        589 L * L      25 NCR sh  4.000000000e+00  1.000000000e+01       0       9  9.000000000e+00      26      16  1.000000000e+00
      1295        591        590 L M L      23 ACC sh  4.000000000e+00  1.400000000e+01      22      15  1.000000000e+01      14       3  1.000000000e+00
      1296        591        590 * M *      24 BTL sh  7.000000000e+00  1.400000000e+01       1      14  9.000000000e+00      19       0  1.000000000e+00
      1297        592        591 L M L      32 ACC sh  5.000000000e+00  1.400000000e+01       0       7  1.000000000e+01       9      24  1.000000000e+00
      1298        593        592 L M L      25 ACC sh  5.000000000e+00  1.500000000e+01       0      16  1.200000000e+01       6      14  1.000000000e+00
      1299        594        593 L M L      11 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       7       4  1.000000000e+00
      1300        595        594 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       7  9.000000000e+00       6       3  1.000000000e+00
      1301        595        594 L M *      16 FTL sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       6       3  1.000000000e+00
      1302        595        594 L M *      16 FTL sh  5.000000000e+00  1.100000000e+01       0       6  6.000000000e+00       1      10  1.000000000e+00
      1303        595        594 * M *      10 BTL sh  6.000000000e+00  1.300000000e+01       0       8  6.000000000e+00       8       0  1.000000000e+00
      1304        595        594 * * *      13 BTL sh  6.000000000e+00  1.000000000e+01       4       9  7.000000000e+00       5       0  1.000000000e+00
      1305        595        594 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       5  8.000000000e+00       4       4  1.000000000e+00
      1306        596        595 L M L       9 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.100000000e+01       6       4  1.000000000e+00
      1307        596        595 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       1       3  1.000000000e+00
      1308        596        595 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       1       1  1.000000000e+00
      1309        596        595 * M *      12 BTL sh  7.000000000e+00  1.300000000e+01       1       0  1.300000000e+01       6       0  1.000000000e+00
      1310        596        595 * M *      11 BTL sh  6.000000000e+00  1.100000000e+01       7       2  9.000000000e+00       7       0  1.000000000e+00
      1311        596        595 * M *       8 BTL sh  7.000000000e+00  1.300000000e+01       7       1  1.100000000e+01       4       0  1.000000000e+00
      1312        597        596 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       3  1.100000000e+01       4       5  1.000000000e+00
      1313        598        597 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       2  1.000000000e+00
      1314        599        598 L M L      39 ACC sh  5.000000000e+00  1.400000000e+01       0      20  1.100000000e+01       2      31  1.000000000e+00
      1315        599        598 * M *      59 BTL sh  6.000000000e+00  1.700000000e+01      29      41  1.200000000e+01       8       0  1.000000000e+00
      1316        599        598 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  7.000000000e+00      35       1  1.000000000e+00
      1317        600        599 L M L      38 ACC sh  3.000000000e+00  1.400000000e+01      37      13  6.000000000e+00       6      23  1.000000000e+00
      1318        601        600 L M L      32 ACC sh  5.000000000e+00  1.300000000e+01       0      25  1.000000000e+01      33       6  1.000000000e+00
      1319        601        600 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       6       2  1.000000000e+01      16       3  1.000000000e+00
      1320        602        601 L M L       5 ACC sh  5.000000000e+00  1.300000000e+01       0       1  7.000000000e+00       1       3  1.000000000e+00
      1321        602        601 L * *       7 FTL sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       2       2  1.000000000e+00
      1322        602        601 L M *      28 FTL sh  5.000000000e+00  1.200000000e+01       0       7  8.000000000e+00       2       8  1.000000000e+00
      1323        602        601 * M *       6 BTL sh  7.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       3       0  1.000000000e+00
      1324        602        601 * M *       9 BTL sh  6.000000000e+00  1.400000000e+01       4       7  8.000000000e+00       2       0  1.000000000e+00
      1325        602        601 * * L       5 BTL sh  3.000000000e+00  8.000000000e+00       4       0  8.000000000e+00       2       0  1.000000000e+00
      1326        602        601 * M *       8 BTL sh  8.000000000e+00  1.400000000e+01       0       7  8.000000000e+00       2       0  1.000000000e+00
      1327        602        601 L M *       5 FTL sh  4.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       1       2  1.000000000e+00
      1328        602        601 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       2       3  1.000000000e+00
      1329        602        601 L * *       5 FTL sh  4.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       3       1  1.000000000e+00
      1330        602        601 L M *       7 FTL sh  5.000000000e+00  1.300000000e+01       0       1  1.300000000e+01       1       1  1.000000000e+00
      1331        603        602 L M L      41 ACC sh  4.000000000e+00  1.500000000e+01       0      22  1.300000000e+01       1       3  1.000000000e+00
      1332        604        603 L M L      42 ACC sh  4.000000000e+00  1.700000000e+01      41      32  7.000000000e+00       6       4  1.000000000e+00
      1333        604        603 L M *     151 FTL sh  3.000000000e+00  2.700000000e+01       0     146  1.100000000e+01      18      44  1.000000000e+00
      1334        605        604 L M L      50 ACC sh  4.000000000e+00  2.100000000e+01      49      28  1.100000000e+01      25       2  1.000000000e+00
      1335        605        604 L M *      75 FTL sh  5.000000000e+00  1.500000000e+01       0      31  8.000000000e+00       4      64  1.000000000e+00
      1336        606        605 L M L     177 ACC sh  4.000000000e+00  2.200000000e+01     176     106  1.500000000e+01      32      96  1.000000000e+00
      1337        606        605 * M R     492 BWI sh  6.000000000e+00  1.020000000e+02      21     491  1.000000000e+01      52       0  1.000000000e+00
      1338        606        605 * M R     534 BWI sh  7.000000000e+00  1.010000000e+02      16     533  8.000000000e+00      12       0  1.000000000e+00
      1339        606        605 * M *     184 BTL sh  6.000000000e+00  3.500000000e+01      22     180  9.000000000e+00     137       0  1.000000000e+00
      1340        606        605 * M *     300 BTL sh  8.000000000e+00  5.500000000e+01      53     299  1.500000000e+01     108       0  1.000000000e+00
      1341        607        606 L M L      26 ACC sh  4.000000000e+00  1.400000000e+01       0      20  9.000000000e+00     170      22  1.000000000e+00
      1342        608        607 L M L      22 ACC sh  4.000000000e+00  1.200000000e+01      21      15  9.000000000e+00      14      17  1.000000000e+00
      1343        609        608 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       5  7.000000000e+00       9      11  1.000000000e+00
      1344        609        608 L M *      13 FTL sh  5.000000000e+00  1.200000000e+01       0       8  1.000000000e+01       6       7  1.000000000e+00
      1345        610        609 L M L      59 ACC sh  5.000000000e+00  1.800000000e+01       0      36  9.000000000e+00       8       8  1.000000000e+00
      1346        610        609 L M *      68 FTL sh  5.000000000e+00  2.400000000e+01       0      67  1.000000000e+01      24       3  1.000000000e+00
      1347        610        609 L M *      87 FTL sh  5.000000000e+00  2.000000000e+01       0      51  9.000000000e+00      30      22  1.000000000e+00
      1348        611        610 L M L      30 ACC sh  3.000000000e+00  1.200000000e+01      29      23  6.000000000e+00      57      19  1.000000000e+00
      1349        612        611 L M L      56 ACC sh  3.000000000e+00  1.600000000e+01       0      17  6.000000000e+00      17       7  1.000000000e+00
      1350        612        611 * M *      81 BTL sh  9.000000000e+00  2.400000000e+01      16      76  1.400000000e+01      43       0  1.000000000e+00
      1351        612        611 * M *      56 BTL sh  6.000000000e+00  1.300000000e+01       1       7  7.000000000e+00      54       0  1.000000000e+00
      1352        613        612 L M L      19 ACC sh  4.000000000e+00  1.100000000e+01      18      12  7.000000000e+00      54       1  1.000000000e+00
      1353        613        612 L M *      24 FTL sh  5.000000000e+00  1.200000000e+01       0      21  9.000000000e+00      16      13  1.000000000e+00
      1354        614        613 L M L      14 ACC sh  3.000000000e+00  1.200000000e+01      13       7  8.000000000e+00      10      12  1.000000000e+00
      1355        614        613 * M *      13 BTL sh  6.000000000e+00  1.200000000e+01       8       0  1.200000000e+01       7       0  1.000000000e+00
      1356        614        613 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       1       1  1.000000000e+00
      1357        615        614 L M L      30 ACC sh  4.000000000e+00  1.300000000e+01      29      18  1.000000000e+01       8      23  1.000000000e+00
      1358        616        615 L M L      23 ACC sh  5.000000000e+00  1.100000000e+01       0      15  1.000000000e+01       4      12  1.000000000e+00
      1359        616        615 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00      21       2  1.000000000e+00
      1360        617        616 L M L      23 ACC sh  4.000000000e+00  1.200000000e+01      22       3  1.000000000e+01      12      10  1.000000000e+00
      1361        618        617 L M L      21 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.100000000e+01      17      15  1.000000000e+00
      1362        618        617 * M *      25 BTL sh  6.000000000e+00  1.400000000e+01      14       0  1.400000000e+01       9       0  1.000000000e+00
      1363        619        618 L M L      12 ACC sh  3.000000000e+00  1.400000000e+01      11       6  1.400000000e+01      13       6  1.000000000e+00
      1364        619        618 L M *      37 FTL sh  5.000000000e+00  1.500000000e+01       0      14  1.300000000e+01       5      29  1.000000000e+00
      1365        619        618 L M *      12 FTL sh  5.000000000e+00  1.100000000e+01       0       9  8.000000000e+00       1       6  1.000000000e+00
      1366        619        618 * M *      12 BTL sh  7.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       7       0  1.000000000e+00
      1367        619        618 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      10       1  1.000000000e+00
      1368        619        618 * M *      14 BTL sh  6.000000000e+00  1.400000000e+01       5       1  1.300000000e+01       5       0  1.000000000e+00
      1369        619        618 * M *      11 BTL sh  7.000000000e+00  1.700000000e+01       9       5  9.000000000e+00       8       0  1.000000000e+00
      1370        619        618 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       1       6  1.000000000e+00
      1371        619        618 L M *      14 FTL sh  4.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       9       7  1.000000000e+00
      1372        619        618 L M *      35 FTL sh  5.000000000e+00  1.500000000e+01       0      16  8.000000000e+00       1      32  1.000000000e+00
      1373        619        618 L M *      13 FTL sh  5.000000000e+00  1.400000000e+01       0      10  1.400000000e+01       6      10  1.000000000e+00
      1374        619        618 * M *      25 BTL sh  6.000000000e+00  1.600000000e+01      18       9  1.300000000e+01       5       0  1.000000000e+00
      1375        619        618 * M *      17 BTL sh  8.000000000e+00  2.000000000e+01       4      14  1.300000000e+01       5       0  1.000000000e+00
      1376        620        619 L M L      24 ACC sh  5.000000000e+00  1.300000000e+01       0      13  8.000000000e+00       1      19  1.000000000e+00
      1377        621        620 L M L      15 ACC sh  5.000000000e+00  1.400000000e+01       0       4  7.000000000e+00      16      12  1.000000000e+00
      1378        622        621 L M L      28 ACC sh  4.000000000e+00  1.300000000e+01      27       5  9.000000000e+00       8      20  1.000000000e+00
      1379        623        622 L M L      62 ACC sh  4.000000000e+00  1.700000000e+01      61      33  1.100000000e+01      25       7  1.000000000e+00
      1380        623        622 * M *     110 BTL sh  7.000000000e+00  3.000000000e+01       3      99  9.000000000e+00      55       0  1.000000000e+00
      1381        624        623 L M L      79 ACC sh  5.000000000e+00  2.000000000e+01       0      32  1.600000000e+01      42      21  1.000000000e+00
      1382        625        624 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01       0       3  7.000000000e+00      76      10  1.000000000e+00
      1383        626        625 L M L      38 ACC sh  5.000000000e+00  1.600000000e+01       0      31  7.000000000e+00       4       2  1.000000000e+00
      1384        626        625 L M *      62 FTL sh  5.000000000e+00  2.000000000e+01       0      28  1.500000000e+01      27      39  1.000000000e+00
      1385        627        626 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       3       3  1.000000000e+00
      1386        627        626 * M L       4 BTL sh  5.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      1387        627        626 * * *       5 BTL sh  7.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       1       0  1.000000000e+00
      1388        627        626 * * *       5 BTL sh  7.000000000e+00  1.000000000e+01       2       4  9.000000000e+00       3       0  1.000000000e+00
      1389        628        627 L M L      25 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      1390        628        627 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00      18       2  1.000000000e+00
      1391        628        627 * M *      33 BTL sh  6.000000000e+00  1.300000000e+01       0      26  6.000000000e+00      12       0  1.000000000e+00
      1392        628        627 L * L      16 NCR sh  5.000000000e+00  1.000000000e+01       0       6  8.000000000e+00      22      14  1.000000000e+00
      1393        628        627 L * L      16 NCR sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00      10      14  1.000000000e+00
      1394        629        628 L M L      35 ACC sh  3.000000000e+00  1.600000000e+01       0      17  8.000000000e+00      10      33  1.000000000e+00
      1395        630        629 L M L      35 ACC sh  4.000000000e+00  1.800000000e+01       0      23  9.000000000e+00      32      15  1.000000000e+00
      1396        631        630 L M L      39 ACC sh  5.000000000e+00  1.300000000e+01       0      29  9.000000000e+00       7      13  1.000000000e+00
      1397        632        631 L M L      22 ACC sh  4.000000000e+00  1.500000000e+01       0      10  9.000000000e+00      31      11  1.000000000e+00
      1398        633        632 L M L      18 ACC sh  4.000000000e+00  1.600000000e+01      17      12  1.200000000e+01      12      14  1.000000000e+00
      1399        634        633 L M L      50 ACC sh  5.000000000e+00  1.600000000e+01       0      27  1.200000000e+01      10      32  1.000000000e+00
      1400        634        633 L M *     206 FTL sh  5.000000000e+00  2.400000000e+01       0     204  1.300000000e+01       3      70  1.000000000e+00
      1401        634        633 * M R     947 BWI sh  6.000000000e+00  1.010000000e+02      46     946  8.000000000e+00      19       0  1.000000000e+00
      1402        634        633 L M *      50 FTL sh  5.000000000e+00  1.500000000e+01       0      25  1.500000000e+01      23      25  1.000000000e+00
      1403        634        633 L M *      60 FTL sh  5.000000000e+00  2.000000000e+01       0      59  1.100000000e+01       5      12  1.000000000e+00
      1404        634        633 * M *     489 BTL sh  7.000000000e+00  5.200000000e+01       6     474  1.000000000e+01       6       0  1.000000000e+00
      1405        634        633 * M *      54 BTL sh  7.000000000e+00  2.200000000e+01       6      36  1.300000000e+01      30       0  1.000000000e+00
      1406        634        633 L M *     148 FTL sh  5.000000000e+00  2.300000000e+01       0      61  1.300000000e+01       4      16  1.000000000e+00
      1407        634        633 * M *      77 BTL sh  7.000000000e+00  2.300000000e+01       7      76  8.000000000e+00      19       0  1.000000000e+00
      1408        635        634 L M L      17 ACC sh  5.000000000e+00  1.100000000e+01       0       2  8.000000000e+00      43       1  1.000000000e+00
      1409        636        635 L M L      29 ACC sh  4.000000000e+00  1.200000000e+01      28       3  7.000000000e+00      15      19  1.000000000e+00
      1410        637        636 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       9  6.000000000e+00      27       3  1.000000000e+00
      1411        637        636 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       3       6  1.000000000e+00
      1412        638        637 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       3  6.000000000e+00       8       4  1.000000000e+00
      1413        638        637 * M *       7 BTL sh  6.000000000e+00  1.100000000e+01       0       5  6.000000000e+00       4       0  1.000000000e+00
      1414        638        637 * M *      20 BTL sh  6.000000000e+00  1.300000000e+01      16      11  1.200000000e+01       3       0  1.000000000e+00
      1415        638        637 L * *       8 FTL sh  4.000000000e+00  9.000000000e+00       0       5  6.000000000e+00       1       1  1.000000000e+00
      1416        638        637 L * L       7 FTL sh  5.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       4       4  1.000000000e+00
      1417        638        637 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       6       2  8.000000000e+00       5       4  1.000000000e+00
      1418        638        637 L M *       8 FTL sh  5.000000000e+00  1.100000000e+01       0       7  8.000000000e+00       5       3  1.000000000e+00
      1419        638        637 L M *       8 FTL sh  4.000000000e+00  1.200000000e+01       0       4  8.000000000e+00       5       1  1.000000000e+00
      1420        639        638 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       3       3  1.000000000e+00
      1421        639        638 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00      10       5  7.000000000e+00       5       8  1.000000000e+00
      1422        639        638 * M *      35 BTL sh  6.000000000e+00  1.400000000e+01      15      10  7.000000000e+00       5       0  1.000000000e+00
      1423        640        639 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       2  1.000000000e+00
      1424        640        639 L * L       9 NCR sh  4.000000000e+00  8.000000000e+00       8       3  7.000000000e+00       1       5  1.000000000e+00
      1425        640        639 L * L      11 NCR sh  5.000000000e+00  9.000000000e+00       0       7  6.000000000e+00       5       3  1.000000000e+00
      1426        640        639 L M *      12 FTL sh  5.000000000e+00  1.100000000e+01       0       9  9.000000000e+00       4       7  1.000000000e+00
      1427        640        639 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       3  9.000000000e+00       9       3  1.000000000e+00
      1428        640        639 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       8       3  1.000000000e+00
      1429        641        640 L M L       8 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.200000000e+01       2       5  1.000000000e+00
      1430        641        640 L * *      11 FTL sh  5.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       2       4  1.000000000e+00
      1431        642        641 L M L      32 ACC sh  4.000000000e+00  1.300000000e+01       0      13  1.300000000e+01       3      13  1.000000000e+00
      1432        643        642 L M L      37 ACC sh  4.000000000e+00  1.400000000e+01       0      21  1.000000000e+01      10       6  1.000000000e+00
      1433        644        643 L M L     108 ACC sh  3.000000000e+00  2.000000000e+01     107      42  1.100000000e+01       8     106  1.000000000e+00
      1434        644        643 * M *     112 BTL sh  9.000000000e+00  2.400000000e+01       0      85  9.000000000e+00      37       0  1.000000000e+00
      1435        644        643 * M *     225 BTL sh  7.000000000e+00  3.900000000e+01      16     191  1.400000000e+01      86       0  1.000000000e+00
      1436        644        643 * M *     727 BTL sh  7.000000000e+00  7.600000000e+01       0     707  7.000000000e+00      21       0  1.000000000e+00
      1437        644        643 * M *     142 BTL sh  9.000000000e+00  3.300000000e+01       3     135  1.600000000e+01      41       0  1.000000000e+00
      1438        644        643 * M *     178 BTL sh  8.000000000e+00  3.100000000e+01       1     175  1.000000000e+01      55       0  1.000000000e+00
      1439        645        644 L M L      46 ACC sh  3.000000000e+00  1.600000000e+01      45      32  1.000000000e+01      73      22  1.000000000e+00
      1440        646        645 L M L      19 ACC sh  5.000000000e+00  1.200000000e+01       0       8  6.000000000e+00      10      17  1.000000000e+00
      1441        647        646 L M L      38 ACC sh  4.000000000e+00  1.800000000e+01       0      11  1.200000000e+01       9       3  1.000000000e+00
      1442        648        647 L M L      65 ACC sh  3.000000000e+00  1.900000000e+01      64      51  1.800000000e+01      11      50  1.000000000e+00
      1443        649        648 L M L      53 ACC sh  5.000000000e+00  1.900000000e+01       0      43  1.300000000e+01      32      34  1.000000000e+00
      1444        649        648 L M *      55 FTL sh  5.000000000e+00  1.900000000e+01       0      14  1.300000000e+01      34      36  1.000000000e+00
      1445        650        649 L M L      34 ACC sh  5.000000000e+00  1.900000000e+01       0      16  1.300000000e+01      33      20  1.000000000e+00
      1446        651        650 L M L      87 ACC sh  3.000000000e+00  1.900000000e+01       0       7  1.400000000e+01       7       6  1.000000000e+00
      1447        652        651 L M L      47 ACC sh  4.000000000e+00  1.600000000e+01       0      31  1.100000000e+01      47      17  1.000000000e+00
      1448        652        651 L M *      60 FTL sh  5.000000000e+00  2.400000000e+01       0      58  9.000000000e+00      37      27  1.000000000e+00
      1449        653        652 L M L      30 ACC sh  4.000000000e+00  1.700000000e+01      29       6  1.200000000e+01      13       9  1.000000000e+00
      1450        654        653 L M L      45 ACC sh  3.000000000e+00  1.400000000e+01       0      20  1.200000000e+01      21      19  1.000000000e+00
      1451        655        654 L M L      21 ACC sh  3.000000000e+00  1.600000000e+01      20      12  7.000000000e+00      26       7  1.000000000e+00
      1452        656        655 L M L      30 ACC sh  4.000000000e+00  1.400000000e+01       0       6  7.000000000e+00       7      15  1.000000000e+00
      1453        657        656 L M L      30 ACC sh  3.000000000e+00  1.500000000e+01      29      16  1.200000000e+01      16      23  1.000000000e+00
      1454        658        657 L M L      50 ACC sh  4.000000000e+00  1.500000000e+01      49      32  1.000000000e+01      11      46  1.000000000e+00
      1455        659        658 L M L      16 ACC sh  3.000000000e+00  1.200000000e+01      15       4  6.000000000e+00      39       2  1.000000000e+00
      1456        659        658 L M *      18 FTL sh  5.000000000e+00  1.300000000e+01       0       8  8.000000000e+00       1      14  1.000000000e+00
      1457        660        659 L M L      33 ACC sh  3.000000000e+00  1.400000000e+01       0       6  1.000000000e+01       3      14  1.000000000e+00
      1458        660        659 L M *      39 FTL sh  5.000000000e+00  1.300000000e+01       0       2  1.100000000e+01      21      23  1.000000000e+00
      1459        660        659 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      1460        661        660 L M L      36 ACC sh  5.000000000e+00  1.300000000e+01       0       9  1.200000000e+01      20      29  1.000000000e+00
      1461        661        660 L M *      38 FTL sh  4.000000000e+00  1.300000000e+01       0      18  1.100000000e+01      23      34  1.000000000e+00
      1462        661        660 L M *      85 FTL sh  4.000000000e+00  2.100000000e+01       0      75  8.000000000e+00      22       3  1.000000000e+00
      1463        662        661 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       7       3  8.000000000e+00       2       2  1.000000000e+00
      1464        663        662 L M L      11 ACC sh  5.000000000e+00  1.300000000e+01       0       7  8.000000000e+00       2       4  1.000000000e+00
      1465        664        663 L M L      27 ACC sh  4.000000000e+00  1.500000000e+01      26      14  7.000000000e+00       2      21  1.000000000e+00
      1466        665        664 L M L      33 ACC sh  3.000000000e+00  1.900000000e+01       0      23  1.100000000e+01       3      22  1.000000000e+00
      1467        666        665 L M L      16 ACC sh  4.000000000e+00  1.500000000e+01       0      14  8.000000000e+00       6      12  1.000000000e+00
      1468        667        666 L M L      17 ACC sh  3.000000000e+00  1.500000000e+01      16      12  1.100000000e+01       7       5  1.000000000e+00
      1469        668        667 L M L      14 ACC sh  3.000000000e+00  1.200000000e+01      13       2  1.100000000e+01      13       5  1.000000000e+00
      1470        668        667 L M *      16 FTL sh  4.000000000e+00  1.500000000e+01       0       9  8.000000000e+00       3      12  1.000000000e+00
      1471        668        667 L * L      17 NCR sh  3.000000000e+00  1.000000000e+01      16       5  9.000000000e+00       6       7  1.000000000e+00
      1472        669        668 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       5  1.000000000e+01       7       8  1.000000000e+00
      1473        669        668 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00      10       4  1.000000000e+00
      1474        669        668 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      1475        670        669 L M L      26 ACC sh  5.000000000e+00  1.600000000e+01       0      15  8.000000000e+00       4       2  1.000000000e+00
      1476        671        670 L M L      13 ACC sh  4.000000000e+00  2.000000000e+01       0       4  1.300000000e+01       8       3  1.000000000e+00
      1477        671        670 * M *      12 BTL sh  7.000000000e+00  2.000000000e+01       7       0  2.000000000e+01       4       0  1.000000000e+00
      1478        671        670 * M *      17 BTL sh  6.000000000e+00  1.500000000e+01      11       2  1.300000000e+01       6       0  1.000000000e+00
      1479        672        671 L M L      18 ACC sh  3.000000000e+00  1.500000000e+01       0       8  1.000000000e+01       7      11  1.000000000e+00
      1480        672        671 L M *      29 FTL sh  5.000000000e+00  1.400000000e+01       0      18  1.000000000e+01      12      24  1.000000000e+00
      1481        672        671 L M L      25 FTL sh  4.000000000e+00  1.300000000e+01      24       5  1.300000000e+01       5      16  1.000000000e+00
      1482        673        672 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       8  1.200000000e+01       4       8  1.000000000e+00
      1483        673        672 L M *      12 FTL sh  5.000000000e+00  1.200000000e+01       0       5  1.000000000e+01       7       3  1.000000000e+00
      1484        674        673 L M L      27 ACC sh  3.000000000e+00  1.200000000e+01      26       9  1.200000000e+01       8      23  1.000000000e+00
      1485        675        674 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.100000000e+01      22       8  1.000000000e+00
      1486        676        675 L M L      13 ACC sh  3.000000000e+00  1.300000000e+01      12       8  1.300000000e+01       6       8  1.000000000e+00
      1487        677        676 L M L      10 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.300000000e+01       8       5  1.000000000e+00
      1488        678        677 L M L      11 ACC sh  4.000000000e+00  1.500000000e+01      10       4  1.000000000e+01       8       6  1.000000000e+00
      1489        679        678 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.000000000e+01       6       1  1.000000000e+00
      1490        679        678 L * L      12 NCR sh  3.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       1       4  1.000000000e+00
      1491        680        679 L M L      28 ACC sh  2.000000000e+00  1.300000000e+01       0       2  9.000000000e+00       3      17  1.000000000e+00
      1492        680        679 * M *      29 BTL sh  7.000000000e+00  1.700000000e+01      25      13  1.300000000e+01      25       0  1.000000000e+00
      1493        681        680 L M L       8 ACC sh  4.000000000e+00  1.400000000e+01       0       3  1.300000000e+01      25       2  1.000000000e+00
      1494        681        680 * M *       9 BTL sh  7.000000000e+00  1.200000000e+01       7       4  1.000000000e+01       5       0  1.000000000e+00
      1495        681        680 * M *       8 BTL sh  9.000000000e+00  1.300000000e+01       4       2  1.000000000e+01       5       0  1.000000000e+00
      1496        681        680 * M L       7 BTL sh  5.000000000e+00  1.100000000e+01       6       1  9.000000000e+00       4       0  1.000000000e+00
      1497        682        681 L M L      73 ACC sh  4.000000000e+00  1.900000000e+01      72      29  8.000000000e+00       1      68  1.000000000e+00
      1498        683        682 L M L      16 ACC sh  4.000000000e+00  1.600000000e+01       0      10  9.000000000e+00      70      12  1.000000000e+00
      1499        684        683 L M L       6 ACC sh  2.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       8       2  1.000000000e+00
      1500        684        683 L M *      11 FTL sh  5.000000000e+00  1.200000000e+01       0       5  1.200000000e+01       2       5  1.000000000e+00
      1501        684        683 * M *       7 BTL sh  7.000000000e+00  1.200000000e+01       4       2  1.100000000e+01       4       0  1.000000000e+00
      1502        684        683 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       4  7.000000000e+00       1       2  1.000000000e+00
      1503        684        683 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
      1504        685        684 L M L       5 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       3       3  1.000000000e+00
      1505        685        684 * M *       4 BTL sh  7.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       3       0  1.000000000e+00
      1506        685        684 * M L       4 BTL sh  5.000000000e+00  1.200000000e+01       3       0  1.200000000e+01       3       0  1.000000000e+00
      1507        685        684 * M *       4 BTL sh  6.000000000e+00  1.400000000e+01       3       1  1.200000000e+01       3       0  1.000000000e+00
      1508        685        684 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       0       2  6.000000000e+00       1       0  1.000000000e+00
      1509        685        684 L M *       7 FTL sh  4.000000000e+00  1.200000000e+01       0       6  1.100000000e+01       2       4  1.000000000e+00
      1510        686        685 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       4  6.000000000e+00       1       7  1.000000000e+00
      1511        686        685 L * L       8 NCR sh  3.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       2       6  1.000000000e+00
      1512        686        685 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       4       1  6.000000000e+00       2       2  1.000000000e+00
      1513        686        685 L * L       5 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       3  1.000000000e+00
      1514        687        686 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.000000000e+01       6       8  1.000000000e+00
      1515        688        687 L M L       5 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.000000000e+01       8       1  1.000000000e+00
      1516        688        687 * M *       4 BTL sh  1.000000000e+01  1.200000000e+01       1       0  1.200000000e+01       2       0  1.000000000e+00
      1517        689        688 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       2       4  1.000000000e+00
      1518        689        688 L M *      14 FTL sh  3.000000000e+00  1.600000000e+01       0      13  8.000000000e+00       6       3  1.000000000e+00
      1519        689        688 L M *      11 FTL sh  4.000000000e+00  1.300000000e+01       0       4  1.200000000e+01       4       3  1.000000000e+00
      1520        689        688 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       7  7.000000000e+00       5       5  1.000000000e+00
      1521        690        689 L M L       6 ACC sh  4.000000000e+00  1.400000000e+01       0       2  9.000000000e+00       3       4  1.000000000e+00
      1522        690        689 * * *       5 BTL sh  7.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       1       0  1.000000000e+00
      1523        690        689 * M *       5 BTL sh  7.000000000e+00  1.300000000e+01       4       1  9.000000000e+00       4       0  1.000000000e+00
      1524        690        689 * M L       8 BTL sh  3.000000000e+00  1.400000000e+01       7       0  1.400000000e+01       2       0  1.000000000e+00
      1525        690        689 * * *       8 BTL sh  6.000000000e+00  1.000000000e+01       7       0  1.000000000e+01       3       0  1.000000000e+00
      1526        690        689 L M *       7 FTL sh  5.000000000e+00  1.100000000e+01       0       1  9.000000000e+00       4       2  1.000000000e+00
      1527        690        689 * M *      12 BTL sh  6.000000000e+00  1.300000000e+01       7       6  9.000000000e+00       4       0  1.000000000e+00
      1528        691        690 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01      11       7  9.000000000e+00       4       6  1.000000000e+00
      1529        692        691 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01      10       6  7.000000000e+00      10       1  1.000000000e+00
      1530        692        691 L M *      12 FTL sh  5.000000000e+00  1.300000000e+01       0       5  8.000000000e+00       2       1  1.000000000e+00
      1531        692        691 L * L       5 NCR sh  2.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       8       3  1.000000000e+00
      1532        692        691 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       2       4  1.000000000e+00
      1533        693        692 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01      12       7  9.000000000e+00       4       9  1.000000000e+00
      1534        694        693 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       5  7.000000000e+00       2       7  1.000000000e+00
      1535        694        693 L M *      11 FTL sh  5.000000000e+00  1.100000000e+01       0       8  1.100000000e+01       3       8  1.000000000e+00
      1536        694        693 * M *       9 BTL sh  6.000000000e+00  1.500000000e+01       1       8  8.000000000e+00       4       0  1.000000000e+00
      1537        695        694 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       9       2  1.200000000e+01       5       5  1.000000000e+00
      1538        696        695 L M L      30 ACC sh  5.000000000e+00  1.500000000e+01       0       8  1.100000000e+01       1      10  1.000000000e+00
      1539        696        695 L M *      61 FTL sh  3.000000000e+00  1.900000000e+01       0      11  1.100000000e+01      21      37  1.000000000e+00
      1540        696        695 L M *     109 FTL sh  4.000000000e+00  2.000000000e+01       0      86  7.000000000e+00      22      27  1.000000000e+00
      1541        697        696 L M L      25 ACC sh  4.000000000e+00  1.300000000e+01       0       4  7.000000000e+00       2      23  1.000000000e+00
      1542        698        697 L M L      17 ACC sh  5.000000000e+00  1.500000000e+01       0      11  1.300000000e+01      16      10  1.000000000e+00
      1543        698        697 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       4  8.000000000e+00      14       3  1.000000000e+00
      1544        698        697 * M *      17 BTL sh  8.000000000e+00  1.400000000e+01      14       2  1.000000000e+01       6       0  1.000000000e+00
      1545        698        697 * M L      16 BTL sh  5.000000000e+00  1.500000000e+01      15       2  1.300000000e+01      10       0  1.000000000e+00
      1546        699        698 L M L      26 ACC sh  2.000000000e+00  1.600000000e+01       0      13  1.500000000e+01      11      21  1.000000000e+00
      1547        700        699 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       9       4  1.100000000e+01       8       7  1.000000000e+00
      1548        700        699 L M *      20 FTL sh  5.000000000e+00  1.400000000e+01       0       9  9.000000000e+00       6      10  1.000000000e+00
      1549        701        700 L M L      16 ACC sh  5.000000000e+00  2.000000000e+01       0       4  7.000000000e+00       1       2  1.000000000e+00
      1550        701        700 * M *      15 BTL sh  6.000000000e+00  1.700000000e+01      11       3  8.000000000e+00       6       0  1.000000000e+00
      1551        702        701 L M L      23 ACC sh  4.000000000e+00  1.300000000e+01       0      19  1.000000000e+01      14      14  1.000000000e+00
      1552        702        701 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      1553        703        702 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0      10  8.000000000e+00      17       7  1.000000000e+00
      1554        704        703 L M L      25 ACC sh  5.000000000e+00  1.600000000e+01       0      17  8.000000000e+00       8      12  1.000000000e+00
      1555        705        704 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01       0       2  9.000000000e+00      15       7  1.000000000e+00
      1556        706        705 L M L      28 ACC sh  5.000000000e+00  1.500000000e+01       0       9  8.000000000e+00       9      15  1.000000000e+00
      1557        707        706 L M L      28 ACC sh  4.000000000e+00  1.800000000e+01      27      20  1.300000000e+01      24      12  1.000000000e+00
      1558        708        707 L M L      24 ACC sh  5.000000000e+00  1.400000000e+01       0      16  1.300000000e+01       2      10  1.000000000e+00
      1559        709        708 L M L      13 ACC sh  5.000000000e+00  1.400000000e+01       0       6  1.300000000e+01      10       4  1.000000000e+00
      1560        710        709 L M L      35 ACC sh  4.000000000e+00  1.400000000e+01       0       8  1.000000000e+01       8      24  1.000000000e+00
      1561        711        710 L M L      16 ACC sh  5.000000000e+00  1.600000000e+01       0      11  1.100000000e+01      22       3  1.000000000e+00
      1562        711        710 L M *      20 FTL sh  5.000000000e+00  1.500000000e+01       0       3  1.100000000e+01      12      13  1.000000000e+00
      1563        711        710 L M *      16 FTL sh  4.000000000e+00  1.300000000e+01       0      11  6.000000000e+00       1       7  1.000000000e+00
      1564        711        710 * M *      17 BTL sh  6.000000000e+00  1.300000000e+01      12       6  8.000000000e+00       9       0  1.000000000e+00
      1565        711        710 L M *      29 FTL sh  3.000000000e+00  1.400000000e+01       0       5  8.000000000e+00       8      21  1.000000000e+00
      1566        712        711 L M L      15 ACC sh  3.000000000e+00  1.300000000e+01       0       9  1.300000000e+01       6       9  1.000000000e+00
      1567        712        711 L M *      18 FTL sh  5.000000000e+00  2.100000000e+01       0      11  1.300000000e+01       9       4  1.000000000e+00
      1568        713        712 L M L      45 ACC sh  3.000000000e+00  1.500000000e+01      44      20  8.000000000e+00       2      18  1.000000000e+00
      1569        713        712 L * L      28 NCR sh  4.000000000e+00  1.000000000e+01       0       9  1.000000000e+01       4      15  1.000000000e+00
      1570        714        713 L M L      50 ACC sh  4.000000000e+00  1.700000000e+01       0      41  1.200000000e+01      13      44  1.000000000e+00
      1571        715        714 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       1      12  1.000000000e+00
      1572        716        715 L M L      19 ACC sh  2.000000000e+00  1.500000000e+01      18       3  6.000000000e+00       8      11  1.000000000e+00
      1573        717        716 L M L      19 ACC sh  5.000000000e+00  1.300000000e+01       0      10  1.100000000e+01       2       9  1.000000000e+00
      1574        717        716 L * L      14 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       4       8  1.000000000e+00
      1575        718        717 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       3       7  1.000000000e+00
      1576        719        718 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0      10  8.000000000e+00      10       9  1.000000000e+00
      1577        720        719 L M L       5 ACC sh  5.000000000e+00  1.200000000e+01       0       2  8.000000000e+00       9       1  1.000000000e+00
      1578        720        719 * M *       4 BTL sh  8.000000000e+00  1.500000000e+01       0       1  8.000000000e+00       1       0  1.000000000e+00
      1579        720        719 * * *       4 BTL sh  8.000000000e+00  8.000000000e+00       0       0  8.000000000e+00       1       0  1.000000000e+00
      1580        720        719 * * *       4 BTL sh  6.000000000e+00  8.000000000e+00       1       0  8.000000000e+00       1       0  1.000000000e+00
      1581        720        719 * M L       5 BTL sh  5.000000000e+00  1.200000000e+01       4       0  1.200000000e+01       2       0  1.000000000e+00
      1582        720        719 L M *       9 FTL sh  5.000000000e+00  1.200000000e+01       0       7  9.000000000e+00       3       4  1.000000000e+00
      1583        720        719 * M *       6 BTL sh  7.000000000e+00  1.300000000e+01       1       3  9.000000000e+00       3       0  1.000000000e+00
      1584        720        719 * M *       4 BTL sh  7.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       2       0  1.000000000e+00
      1585        720        719 * M *       5 BTL sh  9.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       2       0  1.000000000e+00
      1586        720        719 * M *       6 BTL sh  6.000000000e+00  1.100000000e+01       4       1  9.000000000e+00       3       0  1.000000000e+00
      1587        720        719 * * *       6 BTL sh  7.000000000e+00  1.000000000e+01       2       4  9.000000000e+00       3       0  1.000000000e+00
      1588        721        720 L M L      15 ACC sh  2.000000000e+00  1.500000000e+01      14       6  9.000000000e+00       3       2  1.000000000e+00
      1589        722        721 L M L      24 ACC sh  4.000000000e+00  1.500000000e+01      23       6  1.100000000e+01       8      17  1.000000000e+00
      1590        723        722 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       7  9.000000000e+00       1       1  1.000000000e+00
      1591        724        723 L M L      28 ACC sh  5.000000000e+00  1.200000000e+01       0       6  6.000000000e+00       5      20  1.000000000e+00
      1592        725        724 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01      14       7  8.000000000e+00      17      11  1.000000000e+00
      1593        725        724 L * L       8 NCR sh  3.000000000e+00  8.000000000e+00       0       2  8.000000000e+00      11       6  1.000000000e+00
      1594        725        724 * M *      14 BTL sh  6.000000000e+00  1.300000000e+01       6       0  1.300000000e+01       7       0  1.000000000e+00
      1595        726        725 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       8       4  1.000000000e+00
      1596        726        725 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      1597        726        725 L M *      10 FTL sh  5.000000000e+00  1.200000000e+01       0       6  7.000000000e+00       5       3  1.000000000e+00
      1598        727        726 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       0       2  7.000000000e+00       5       4  1.000000000e+00
      1599        727        726 L M *      16 FTL sh  3.000000000e+00  1.300000000e+01       0      15  7.000000000e+00       6       6  1.000000000e+00
      1600        727        726 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       5       5  1.000000000e+00
      1601        727        726 * M *       8 BTL sh  6.000000000e+00  1.300000000e+01       4       0  1.300000000e+01       2       0  1.000000000e+00
      1602        728        727 L M L      12 ACC sh  2.000000000e+00  1.200000000e+01       0       3  7.000000000e+00       6       9  1.000000000e+00
      1603        728        727 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       4       1  6.000000000e+00       1       2  1.000000000e+00
      1604        729        728 L M L       6 ACC sh  3.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       3       3  1.000000000e+00
      1605        729        728 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       1       2  1.000000000e+00
      1606        729        728 L * L       4 NCR sh  3.000000000e+00  9.000000000e+00       3       2  9.000000000e+00       1       2  1.000000000e+00
      1607        729        728 L * L      10 NCR sh  5.000000000e+00  8.000000000e+00       0       6  6.000000000e+00       4       3  1.000000000e+00
      1608        729        728 L M L       7 FTL sh  4.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       3       3  1.000000000e+00
      1609        729        728 L * L       6 NCR sh  2.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       1       4  1.000000000e+00
      1610        729        728 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       3  6.000000000e+00       4       4  1.000000000e+00
      1611        729        728 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       3  6.000000000e+00       4       2  1.000000000e+00
      1612        730        729 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       6       3  1.200000000e+01       3       3  1.000000000e+00
      1613        730        729 L * L       8 FTL sh  4.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       1       3  1.000000000e+00
      1614        730        729 * * *       6 BTL sh  7.000000000e+00  1.000000000e+01       4       5  9.000000000e+00       4       0  1.000000000e+00
      1615        730        729 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       5       1  1.000000000e+00
      1616        730        729 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       2       3  1.000000000e+00
      1617        730        729 L M L      10 FTL sh  4.000000000e+00  1.200000000e+01       9       5  9.000000000e+00       4       3  1.000000000e+00
      1618        730        729 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       5       1  1.000000000e+00
      1619        730        729 L * *       8 FTL sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
      1620        730        729 * M L       9 BTL sh  5.000000000e+00  1.100000000e+01       8       1  9.000000000e+00       4       0  1.000000000e+00
      1621        730        729 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       9       1  9.000000000e+00       1       1  1.000000000e+00
      1622        730        729 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       2       4  1.000000000e+00
      1623        730        729 L * L       5 NCR sh  3.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       4       2  1.000000000e+00
      1624        730        729 L * *       7 FTL sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
      1625        731        730 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       6  9.000000000e+00       2       4  1.000000000e+00
      1626        731        730 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       4       2  1.000000000e+00
      1627        731        730 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      1628        731        730 L * L       7 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       2       4  1.000000000e+00
      1629        732        731 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       6       1  1.000000000e+00
      1630        732        731 L * *       8 FTL sh  5.000000000e+00  9.000000000e+00       0       7  7.000000000e+00       3       4  1.000000000e+00
      1631        732        731 * * *       4 BTL sh  8.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       2       0  1.000000000e+00
      1632        733        732 L M L       9 ACC sh  3.000000000e+00  1.500000000e+01       8       5  1.100000000e+01       1       3  1.000000000e+00
      1633        733        732 L * L      11 NCR sh  2.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       1       4  1.000000000e+00
      1634        733        732 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
      1635        734        733 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      1636        734        733 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
      1637        734        733 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00      11       5  9.000000000e+00       1       5  1.000000000e+00
      1638        734        733 L * L       5 NCR sh  2.000000000e+00  7.000000000e+00       4       2  7.000000000e+00       4       2  1.000000000e+00
      1639        734        733 L * *       6 FTL sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       3  1.000000000e+00
      1640        734        733 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       2       5  1.000000000e+00
      1641        734        733 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       1       1  1.000000000e+00
      1642        735        734 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       3       4  1.000000000e+00
      1643        735        734 L * L      27 NCR sh  3.000000000e+00  1.000000000e+01       0      19  6.000000000e+00       5       3  1.000000000e+00
      1644        735        734 L * L       5 NCR sh  2.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       1       3  1.000000000e+00
      1645        735        734 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       0       3  6.000000000e+00       1       2  1.000000000e+00
      1646        735        734 * M *       6 BTL sh  7.000000000e+00  1.100000000e+01       5       0  1.100000000e+01       4       0  1.000000000e+00
      1647        735        734 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       3       2  8.000000000e+00       2       2  1.000000000e+00
      1648        735        734 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       2       4  1.000000000e+00
      1649        735        734 L M *       7 FTL sh  5.000000000e+00  1.100000000e+01       0       4  6.000000000e+00       5       3  1.000000000e+00
      1650        735        734 * M *       6 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       4       0  1.000000000e+00
      1651        735        734 L * L      13 NCR sh  3.000000000e+00  7.000000000e+00      12       4  7.000000000e+00       3       9  1.000000000e+00
      1652        735        734 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
      1653        736        735 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       0       3  6.000000000e+00       5       2  1.000000000e+00
      1654        736        735 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       8       4  6.000000000e+00       2       5  1.000000000e+00
      1655        736        735 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       6  9.000000000e+00       5       4  1.000000000e+00
      1656        737        736 L M L      11 ACC sh  3.000000000e+00  1.300000000e+01      10       6  1.300000000e+01       3       6  1.000000000e+00
      1657        737        736 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
      1658        737        736 * * *      11 BTL sh  6.000000000e+00  1.000000000e+01       1       5  8.000000000e+00       9       0  1.000000000e+00
      1659        737        736 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       6       1  9.000000000e+00       7       2  1.000000000e+00
      1660        738        737 L M L      17 ACC sh  3.000000000e+00  1.100000000e+01      16       3  9.000000000e+00       7       4  1.000000000e+00
      1661        739        738 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01       0      10  1.100000000e+01       3      10  1.000000000e+00
      1662        740        739 L M L      31 ACC sh  4.000000000e+00  1.800000000e+01      30      10  7.000000000e+00       3      27  1.000000000e+00
      1663        741        740 L M L      19 ACC sh  5.000000000e+00  1.300000000e+01       0      13  9.000000000e+00      21      15  1.000000000e+00
      1664        741        740 L * L      20 NCR sh  5.000000000e+00  1.000000000e+01       0       5  8.000000000e+00       8      10  1.000000000e+00
      1665        742        741 L M L      15 ACC sh  3.000000000e+00  1.200000000e+01       0       9  1.200000000e+01      11      11  1.000000000e+00
      1666        742        741 L * L      16 NCR sh  4.000000000e+00  1.000000000e+01      15      12  8.000000000e+00       2       4  1.000000000e+00
      1667        742        741 L M *      22 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.000000000e+01       4       3  1.000000000e+00
      1668        742        741 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       6       3  1.000000000e+00
      1669        742        741 L M *      19 FTL sh  5.000000000e+00  1.300000000e+01       0       8  1.000000000e+01       8      13  1.000000000e+00
      1670        742        741 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
      1671        743        742 L M L      40 ACC sh  5.000000000e+00  1.700000000e+01       0      23  1.200000000e+01       9      10  1.000000000e+00
      1672        743        742 L M *      56 FTL sh  5.000000000e+00  1.700000000e+01       0      48  1.700000000e+01      23      48  1.000000000e+00
      1673        744        743 L M L      44 ACC sh  3.000000000e+00  1.400000000e+01      43      14  7.000000000e+00      15      36  1.000000000e+00
      1674        745        744 L M L      43 ACC sh  5.000000000e+00  1.600000000e+01       0      15  8.000000000e+00      25      38  1.000000000e+00
      1675        746        745 L M L      26 ACC sh  3.000000000e+00  2.300000000e+01      25      12  1.500000000e+01      19      14  1.000000000e+00
      1676        747        746 L M L      18 ACC sh  5.000000000e+00  1.500000000e+01       0       7  1.100000000e+01      21      14  1.000000000e+00
      1677        747        746 L M *      24 FTL sh  2.000000000e+00  1.800000000e+01       0      15  1.200000000e+01      12       8  1.000000000e+00
      1678        748        747 L M L      18 ACC sh  3.000000000e+00  1.700000000e+01      17       8  1.400000000e+01       5      14  1.000000000e+00
      1679        749        748 L M L      42 ACC sh  4.000000000e+00  1.800000000e+01       0       6  1.100000000e+01       3      23  1.000000000e+00
      1680        750        749 L M L      49 ACC sh  5.000000000e+00  2.000000000e+01       0      28  8.000000000e+00      19      33  1.000000000e+00
      1681        750        749 * M *      54 BTL sh  7.000000000e+00  2.200000000e+01      35      23  1.000000000e+01       8       0  1.000000000e+00
      1682        751        750 L M L      40 ACC sh  3.000000000e+00  1.600000000e+01      39       9  6.000000000e+00      11       1  1.000000000e+00
      1683        752        751 L M L      42 ACC sh  1.000000000e+00  2.100000000e+01       0      31  1.200000000e+01      23      19  1.000000000e+00
      1684        753        752 L M L      73 ACC sh  4.000000000e+00  1.700000000e+01       0      13  1.200000000e+01      18      33  1.000000000e+00
      1685        754        753 L M L      32 ACC sh  3.000000000e+00  1.500000000e+01      31      15  1.200000000e+01      71      16  1.000000000e+00
      1686        755        754 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       0       4  1.100000000e+01      28       4  1.000000000e+00
      1687        755        754 * M *       8 BTL sh  7.000000000e+00  1.200000000e+01       0       7  7.000000000e+00       6       0  1.000000000e+00
      1688        755        754 * M *      12 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       4       0  1.000000000e+00
      1689        755        754 L M *      12 FTL sh  5.000000000e+00  1.200000000e+01       0       4  6.000000000e+00       2       2  1.000000000e+00
      1690        755        754 L * *       9 FTL sh  5.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       6       3  1.000000000e+00
      1691        755        754 L * L       5 NCR sh  3.000000000e+00  1.000000000e+01       4       3  6.000000000e+00       2       2  1.000000000e+00
      1692        756        755 L M L      26 ACC sh  5.000000000e+00  1.300000000e+01       0      17  1.100000000e+01       4      15  1.000000000e+00
      1693        757        756 L M L      30 ACC sh  4.000000000e+00  1.400000000e+01       0      19  1.000000000e+01       8       4  1.000000000e+00
      1694        758        757 L M L      49 ACC sh  5.000000000e+00  1.500000000e+01       0      25  7.000000000e+00      24       2  1.000000000e+00
      1695        759        758 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01      12      10  1.000000000e+01      26       8  1.000000000e+00
      1696        759        758 L M *      21 FTL sh  4.000000000e+00  2.000000000e+01       0      19  1.000000000e+01       2       6  1.000000000e+00
      1697        759        758 * M *      12 BTL sh  6.000000000e+00  1.400000000e+01       1       8  8.000000000e+00       1       0  1.000000000e+00
      1698        760        759 L M L       7 ACC sh  4.000000000e+00  1.700000000e+01       0       2  1.000000000e+01       4       3  1.000000000e+00
      1699        760        759 L * L      11 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       5       4  1.000000000e+00
      1700        760        759 * M *      11 BTL sh  7.000000000e+00  1.400000000e+01       6       2  9.000000000e+00       1       0  1.000000000e+00
      1701        760        759 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       5       2  1.000000000e+00
      1702        760        759 * M *       8 BTL sh  8.000000000e+00  1.700000000e+01       2       0  1.700000000e+01       2       0  1.000000000e+00
      1703        760        759 * M *      18 BTL sh  6.000000000e+00  1.100000000e+01       0       9  6.000000000e+00       5       0  1.000000000e+00
      1704        760        759 * M *      13 BTL sh  6.000000000e+00  1.400000000e+01       3       6  1.000000000e+01       3       0  1.000000000e+00
      1705        760        759 * M *       6 BTL sh  9.000000000e+00  1.600000000e+01       0       1  9.000000000e+00       1       0  1.000000000e+00
      1706        761        760 L M L      13 ACC sh  3.000000000e+00  1.100000000e+01      12       4  7.000000000e+00       4       6  1.000000000e+00
      1707        762        761 L M L      18 ACC sh  3.000000000e+00  1.300000000e+01      17       5  1.000000000e+01       8      15  1.000000000e+00
      1708        762        761 L * L      10 NCR sh  3.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       1       8  1.000000000e+00
      1709        762        761 * M *      17 BTL sh  6.000000000e+00  1.500000000e+01       2      12  1.000000000e+01      15       0  1.000000000e+00
      1710        763        762 L M R     673 ACC sh  5.000000000e+00  1.040000000e+02       0     672  7.000000000e+00       9      31  1.000000000e+00
      1711        763        762 * M R     504 BWI sh  6.000000000e+00  1.010000000e+02      42     503  2.200000000e+01      95       0  1.000000000e+00
      1712        763        762 * * R     365 BWI sh  3.600000000e+01  1.020000000e+02       4     364  4.200000000e+01     367       0  1.000000000e+00
      1713        763        762 * * R     125 BWI sh  4.600000000e+01  1.010000000e+02      13     124  6.200000000e+01     495       0  1.000000000e+00
      1714        763        762 * * R      40 BWI sh  7.700000000e+01  1.010000000e+02       1      39  8.100000000e+01     649       0  1.000000000e+00
      1715        763        762 * * R     405 BWI sh  2.200000000e+01  1.010000000e+02      20     404  3.100000000e+01     207       0  1.000000000e+00
      1716        763        762 * * R     111 BWI sh  5.300000000e+01  1.010000000e+02       6     110  6.500000000e+01     466       0  1.000000000e+00
      1717        763        762 * * R     457 BWI sh  2.600000000e+01  1.040000000e+02      11     456  3.600000000e+01     345       0  1.000000000e+00
      1718        763        762 * * R     563 BWI sh  2.500000000e+01  1.020000000e+02      18     562  3.300000000e+01     243       0  1.000000000e+00
      1719        763        762 * * R     173 BWI sh  3.000000000e+01  1.070000000e+02       2     172  3.100000000e+01     341       0  1.000000000e+00
      1720        763        762 * * R     518 BWI sh  1.500000000e+01  1.020000000e+02      90     517  2.800000000e+01     208       0  1.000000000e+00
      1721        763        762 * * R     281 BWI sh  3.100000000e+01  1.010000000e+02       5     280  3.300000000e+01     334       0  1.000000000e+00
      1722        763        762 * * R     244 BWI sh  4.600000000e+01  1.020000000e+02       2     243  5.400000000e+01     424       0  1.000000000e+00
      1723        764        763 L M L     131 ACC sh  5.000000000e+00  1.800000000e+01       0      17  1.700000000e+01      63      27  1.000000000e+00
      1724        765        764 L M L      92 ACC sh  5.000000000e+00  1.900000000e+01       0      38  1.600000000e+01      28      42  1.000000000e+00
      1725        765        764 * M *     115 BTL sh  9.000000000e+00  2.700000000e+01      22      89  1.500000000e+01      48       0  1.000000000e+00
      1726        765        764 * M *     123 BTL sh  8.000000000e+00  3.100000000e+01       0     117  8.000000000e+00      74       0  1.000000000e+00
      1727        765        764 * M *     115 BTL sh  9.000000000e+00  3.000000000e+01       1     111  1.100000000e+01      16       0  1.000000000e+00
      1728        765        764 * M *      93 BTL sh  7.000000000e+00  2.900000000e+01      11      90  1.500000000e+01       8       0  1.000000000e+00
      1729        765        764 * M *     148 BTL sh  9.000000000e+00  2.800000000e+01       7      81  1.800000000e+01      41       0  1.000000000e+00
      1730        765        764 * M *     108 BTL sh  6.000000000e+00  2.300000000e+01      20      82  1.900000000e+01      38       0  1.000000000e+00
      1731        766        765 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.100000000e+01      69      10  1.000000000e+00
      1732        766        765 * M *      21 BTL sh  6.000000000e+00  1.300000000e+01       3      17  8.000000000e+00      18       0  1.000000000e+00
      1733        766        765 L M L      46 FTL sh  5.000000000e+00  1.500000000e+01       0      31  8.000000000e+00       2      25  1.000000000e+00
      1734        766        765 * M *      38 BTL sh  7.000000000e+00  1.700000000e+01       0      21  7.000000000e+00      14       0  1.000000000e+00
      1735        766        765 * M *      42 BTL sh  6.000000000e+00  1.900000000e+01      30      37  1.300000000e+01       5       0  1.000000000e+00
      1736        766        765 L M *      21 FTL sh  5.000000000e+00  1.400000000e+01       0      11  9.000000000e+00      16       3  1.000000000e+00
      1737        766        765 L M *      25 FTL sh  4.000000000e+00  1.800000000e+01       0      24  6.000000000e+00       9       1  1.000000000e+00
      1738        766        765 L M *      70 FTL sh  5.000000000e+00  2.300000000e+01       0      68  7.000000000e+00       8      36  1.000000000e+00
      1739        766        765 * M *      73 BTL sh  6.000000000e+00  2.400000000e+01       0      55  6.000000000e+00       9       0  1.000000000e+00
      1740        767        766 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01      16       4  6.000000000e+00       9      12  1.000000000e+00
      1741        767        766 L M *     114 FTL sh  5.000000000e+00  2.300000000e+01       0      84  1.200000000e+01       4       6  1.000000000e+00
      1742        767        766 L M *      19 FTL sh  5.000000000e+00  1.400000000e+01       0       2  9.000000000e+00       9       3  1.000000000e+00
      1743        767        766 * M *      89 BTL sh  8.000000000e+00  2.100000000e+01       0      53  8.000000000e+00       2       0  1.000000000e+00
      1744        768        767 L M L     105 ACC sh  5.000000000e+00  2.100000000e+01       0      59  9.000000000e+00      10      22  1.000000000e+00
      1745        768        767 * M *     111 BTL sh  6.000000000e+00  3.200000000e+01       3      82  1.000000000e+01      83       0  1.000000000e+00
      1746        768        767 * M R     679 BWI sh  7.000000000e+00  1.010000000e+02      68     678  1.200000000e+01      70       0  1.000000000e+00
      1747        768        767 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       2  6.000000000e+00     102       1  1.000000000e+00
      1748        769        768 L M L      31 ACC sh  2.000000000e+00  2.100000000e+01      30       9  9.000000000e+00      86      19  1.000000000e+00
      1749        769        768 * M *      35 BTL sh  8.000000000e+00  2.400000000e+01       2      24  1.000000000e+01       2       0  1.000000000e+00
      1750        769        768 * M *      66 BTL sh  9.000000000e+00  2.600000000e+01       0       9  9.000000000e+00      14       0  1.000000000e+00
      1751        769        768 * M *     166 BTL sh  9.000000000e+00  4.600000000e+01       5     126  1.200000000e+01       5       0  1.000000000e+00
      1752        769        768 L M *     686 FTL sh  2.000000000e+00  8.000000000e+01       0     663  1.000000000e+01      29      22  1.000000000e+00
      1753        769        768 * M *      51 BTL sh  7.000000000e+00  1.800000000e+01      34      32  1.300000000e+01      21       0  1.000000000e+00
      1754        769        768 * M *      32 BTL sh  8.000000000e+00  1.900000000e+01       6      31  1.300000000e+01      15       0  1.000000000e+00
      1755        769        768 * M *      44 BTL sh  8.000000000e+00  1.900000000e+01       0      13  8.000000000e+00      20       0  1.000000000e+00
      1756        769        768 * M *      39 BTL sh  7.000000000e+00  1.800000000e+01      30       0  1.800000000e+01       8       0  1.000000000e+00
      1757        769        768 * M *      64 BTL sh  6.000000000e+00  1.700000000e+01      12      59  1.300000000e+01      21       0  1.000000000e+00
      1758        769        768 * M *      52 BTL sh  1.000000000e+01  2.200000000e+01       2      14  1.600000000e+01       6       0  1.000000000e+00
      1759        770        769 L M L      60 ACC sh  4.000000000e+00  2.000000000e+01       0      48  1.400000000e+01      12      40  1.000000000e+00
      1760        770        769 L M *      62 FTL sh  4.000000000e+00  2.000000000e+01       0      10  8.000000000e+00       7      30  1.000000000e+00
      1761        770        769 L M *     118 FTL sh  5.000000000e+00  2.700000000e+01       0      80  1.600000000e+01      14      51  1.000000000e+00
      1762        770        769 L M *     711 FTL sh  5.000000000e+00  4.300000000e+01       0     699  1.600000000e+01      44      75  1.000000000e+00
      1763        770        769 * M *      85 BTL sh  1.000000000e+01  2.300000000e+01      52      29  1.900000000e+01      30       0  1.000000000e+00
      1764        771        770 L M L     334 ACC sh  4.000000000e+00  2.300000000e+01       0     248  1.600000000e+01      25     214  1.000000000e+00
      1765        771        770 * M R     678 BWI sh  1.000000000e+01  1.010000000e+02      45     677  1.200000000e+01     123       0  1.000000000e+00
      1766        771        770 * M *     427 BTL sh  7.000000000e+00  6.300000000e+01      25     403  1.400000000e+01     306       0  1.000000000e+00
      1767        772        771 L M L      81 ACC sh  5.000000000e+00  1.800000000e+01       0      29  1.400000000e+01     318      30  1.000000000e+00
      1768        772        771 * M *      91 BTL sh  6.000000000e+00  2.400000000e+01       1      59  7.000000000e+00      41       0  1.000000000e+00
      1769        773        772 L M L      39 ACC sh  3.000000000e+00  1.500000000e+01      38      13  7.000000000e+00      38      22  1.000000000e+00
      1770        773        772 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01       0       6  8.000000000e+00      31       8  1.000000000e+00
      1771        773        772 L M *      48 FTL sh  5.000000000e+00  1.700000000e+01       0      34  8.000000000e+00      23       2  1.000000000e+00
      1772        773        772 * M *     381 BTL sh  6.000000000e+00  6.900000000e+01       5     356  9.000000000e+00      28       0  1.000000000e+00
      1773        774        773 L M L      37 ACC sh  4.000000000e+00  1.500000000e+01      36       7  9.000000000e+00      29      22  1.000000000e+00
      1774        774        773 * M R     709 BWI sh  6.000000000e+00  1.030000000e+02       0     708  6.000000000e+00      34       0  1.000000000e+00
      1775        774        773 L M *     132 FTL sh  5.000000000e+00  2.700000000e+01       0      91  1.000000000e+01      11      12  1.000000000e+00
      1776        774        773 L M *      69 FTL sh  5.000000000e+00  1.500000000e+01       0      18  1.100000000e+01      18       7  1.000000000e+00
      1777        774        773 L * L      24 NCR sh  5.000000000e+00  1.000000000e+01       0       6  9.000000000e+00      30      16  1.000000000e+00
      1778        774        773 L M *      79 FTL sh  3.000000000e+00  1.500000000e+01       0      77  7.000000000e+00      21      53  1.000000000e+00
      1779        775        774 L M L      29 ACC sh  5.000000000e+00  1.300000000e+01       0      19  1.000000000e+01      11      22  1.000000000e+00
      1780        776        775 L M L      19 ACC sh  4.000000000e+00  1.300000000e+01      18       3  1.100000000e+01       3       5  1.000000000e+00
      1781        776        775 L M *      74 FTL sh  5.000000000e+00  1.600000000e+01       0      33  1.100000000e+01       6      68  1.000000000e+00
      1782        776        775 L M *      20 FTL sh  5.000000000e+00  1.700000000e+01       0       4  9.000000000e+00      15      15  1.000000000e+00
      1783        776        775 * M *      22 BTL sh  6.000000000e+00  1.200000000e+01      12       2  1.100000000e+01       5       0  1.000000000e+00
      1784        776        775 L * L      10 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00      13       4  1.000000000e+00
      1785        776        775 L M *      37 FTL sh  5.000000000e+00  1.700000000e+01       0      16  1.100000000e+01       6      28  1.000000000e+00
      1786        776        775 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       5  8.000000000e+00      14       4  1.000000000e+00
      1787        776        775 * M *      19 BTL sh  6.000000000e+00  1.500000000e+01      12       5  1.100000000e+01       8       0  1.000000000e+00
      1788        777        776 L M L      44 ACC sh  4.000000000e+00  1.600000000e+01      43      21  1.100000000e+01       6       8  1.000000000e+00
      1789        777        776 * M *      61 BTL sh  6.000000000e+00  1.800000000e+01      22      60  1.200000000e+01      10       0  1.000000000e+00
      1790        778        777 L M L      31 ACC sh  5.000000000e+00  1.500000000e+01       0      25  1.100000000e+01      34      21  1.000000000e+00
      1791        779        778 L M L      38 ACC sh  4.000000000e+00  1.700000000e+01       0      11  9.000000000e+00       2       9  1.000000000e+00
      1792        780        779 L M L      23 ACC sh  5.000000000e+00  1.300000000e+01       0       9  8.000000000e+00       3      20  1.000000000e+00
      1793        780        779 L M *      35 FTL sh  5.000000000e+00  1.200000000e+01       0       1  8.000000000e+00      19       8  1.000000000e+00
      1794        781        780 L M L      83 ACC sh  4.000000000e+00  2.100000000e+01      82      62  9.000000000e+00      11      17  1.000000000e+00
      1795        781        780 * M R     655 BWI sh  7.000000000e+00  1.020000000e+02      44     654  9.000000000e+00      41       0  1.000000000e+00
      1796        782        781 L M L      38 ACC sh  5.000000000e+00  1.700000000e+01       0      16  9.000000000e+00      42      33  1.000000000e+00
      1797        783        782 L M L      24 ACC sh  2.000000000e+00  1.400000000e+01      23       3  1.400000000e+01       7      12  1.000000000e+00
      1798        784        783 L M L      28 ACC sh  4.000000000e+00  1.500000000e+01       0       9  1.200000000e+01       2      22  1.000000000e+00
      1799        785        784 L M L      30 ACC sh  4.000000000e+00  1.300000000e+01       0      21  1.100000000e+01      10      15  1.000000000e+00
      1800        786        785 L M L      61 ACC sh  4.000000000e+00  1.500000000e+01       0      13  7.000000000e+00      12      37  1.000000000e+00
      1801        786        785 * M *     163 BTL sh  9.000000000e+00  2.500000000e+01      25     121  1.100000000e+01      20       0  1.000000000e+00
      1802        786        785 * M *      85 BTL sh  1.000000000e+01  2.600000000e+01       9      49  1.200000000e+01      24       0  1.000000000e+00
      1803        787        786 L M L      38 ACC sh  3.000000000e+00  1.300000000e+01       0      31  9.000000000e+00      49      28  1.000000000e+00
      1804        788        787 L M L      13 ACC sh  5.000000000e+00  1.300000000e+01       0       9  1.000000000e+01      27       3  1.000000000e+00
      1805        788        787 * M *      14 BTL sh  6.000000000e+00  1.200000000e+01       0       4  6.000000000e+00      11       0  1.000000000e+00
      1806        789        788 L M L      30 ACC sh  3.000000000e+00  1.700000000e+01      29      21  1.000000000e+01       8      22  1.000000000e+00
      1807        790        789 L M L      34 ACC sh  4.000000000e+00  1.600000000e+01       0       8  1.000000000e+01      23      23  1.000000000e+00
      1808        790        789 L M *      38 FTL sh  5.000000000e+00  2.000000000e+01       0      24  9.000000000e+00       3      22  1.000000000e+00
      1809        790        789 L M *      55 FTL sh  5.000000000e+00  2.800000000e+01       0      47  1.200000000e+01       9      10  1.000000000e+00
      1810        790        789 * M *      44 BTL sh  7.000000000e+00  2.000000000e+01      39      42  1.000000000e+01      23       0  1.000000000e+00
      1811        790        789 L M *     107 FTL sh  5.000000000e+00  2.100000000e+01       0      73  9.000000000e+00       3      57  1.000000000e+00
      1812        790        789 L M *      54 FTL sh  5.000000000e+00  1.600000000e+01       0      22  9.000000000e+00      11      41  1.000000000e+00
      1813        790        789 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       2  6.000000000e+00      25       6  1.000000000e+00
      1814        791        790 L M L      62 ACC sh  4.000000000e+00  1.300000000e+01       0      34  1.000000000e+01      24      11  1.000000000e+00
      1815        792        791 L M L      77 ACC sh  5.000000000e+00  1.600000000e+01       0       9  1.200000000e+01      16      12  1.000000000e+00
      1816        792        791 L M *     274 FTL sh  5.000000000e+00  3.300000000e+01       0     159  1.000000000e+01      57      50  1.000000000e+00
      1817        793        792 L M L      61 ACC sh  5.000000000e+00  1.500000000e+01       0      46  1.400000000e+01      46      37  1.000000000e+00
      1818        793        792 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       4       2  1.000000000e+00
      1819        793        792 * M *     101 BTL sh  7.000000000e+00  2.100000000e+01       5      19  1.000000000e+01       8       0  1.000000000e+00
      1820        794        793 L M L      11 ACC sh  5.000000000e+00  1.100000000e+01       0       5  8.000000000e+00      49       9  1.000000000e+00
      1821        795        794 L M L      11 ACC sh  4.000000000e+00  1.300000000e+01      10       6  9.000000000e+00       4       2  1.000000000e+00
      1822        795        794 L M *      17 FTL sh  5.000000000e+00  1.200000000e+01       0      13  9.000000000e+00       1      11  1.000000000e+00
      1823        795        794 * M *      22 BTL sh  8.000000000e+00  1.700000000e+01       0      10  8.000000000e+00       7       0  1.000000000e+00
      1824        796        795 L M L      27 ACC sh  3.000000000e+00  1.600000000e+01      26       2  1.300000000e+01       6       3  1.000000000e+00
      1825        796        795 * M *      26 BTL sh  7.000000000e+00  2.100000000e+01       2      25  9.000000000e+00      10       0  1.000000000e+00
      1826        796        795 * M *      79 BTL sh  6.000000000e+00  2.400000000e+01       4      22  1.200000000e+01      23       0  1.000000000e+00
      1827        797        796 L M L      29 ACC sh  5.000000000e+00  1.400000000e+01       0      12  9.000000000e+00      22      11  1.000000000e+00
      1828        797        796 L * L      13 NCR sh  2.000000000e+00  1.000000000e+01       0       7  9.000000000e+00      25      11  1.000000000e+00
      1829        797        796 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00      27       2  1.000000000e+00
      1830        797        796 L * L      17 NCR sh  5.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       1      12  1.000000000e+00
      1831        798        797 L M L      45 ACC sh  4.000000000e+00  2.000000000e+01      44      15  9.000000000e+00      15      41  1.000000000e+00
      1832        798        797 * M *     171 BTL sh  6.000000000e+00  3.400000000e+01      45     138  9.000000000e+00      10       0  1.000000000e+00
      1833        799        798 L M L      34 ACC sh  3.000000000e+00  1.500000000e+01       0      17  1.200000000e+01       5      28  1.000000000e+00
      1834        800        799 L M L      62 ACC sh  3.000000000e+00  1.700000000e+01       0      44  1.300000000e+01      26      13  1.000000000e+00
      1835        800        799 L M *      73 FTL sh  1.000000000e+00  2.100000000e+01       0      22  9.000000000e+00       4       8  1.000000000e+00
      1836        801        800 L M L      65 ACC sh  3.000000000e+00  1.800000000e+01       0      28  9.000000000e+00       3      55  1.000000000e+00
      1837        801        800 * M *     141 BTL sh  8.000000000e+00  4.100000000e+01      12     110  1.300000000e+01       7       0  1.000000000e+00
      1838        801        800 * M *      76 BTL sh  9.000000000e+00  4.400000000e+01       0      72  9.000000000e+00      23       0  1.000000000e+00
      1839        802        801 L M L      47 ACC sh  4.000000000e+00  1.700000000e+01       0      20  8.000000000e+00      50       7  1.000000000e+00
      1840        803        802 L M L      71 ACC sh  3.000000000e+00  1.700000000e+01      70      10  7.000000000e+00       5      24  1.000000000e+00
      1841        804        803 L M L      22 ACC sh  5.000000000e+00  1.200000000e+01       0      19  9.000000000e+00      67       4  1.000000000e+00
      1842        805        804 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       9  8.000000000e+00      10       5  1.000000000e+00
      1843        806        805 L M L      16 ACC sh  3.000000000e+00  1.100000000e+01       0       5  8.000000000e+00       4       3  1.000000000e+00
      1844        807        806 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01       0       4  8.000000000e+00      12      12  1.000000000e+00
      1845        808        807 L M L      50 ACC sh  5.000000000e+00  2.000000000e+01       0      21  7.000000000e+00       9      35  1.000000000e+00
      1846        808        807 L M *      71 FTL sh  4.000000000e+00  2.700000000e+01       0      61  1.500000000e+01      16      10  1.000000000e+00
      1847        809        808 L M L      47 ACC sh  5.000000000e+00  2.000000000e+01       0      25  1.200000000e+01      19      13  1.000000000e+00
      1848        810        809 L M L      81 ACC sh  5.000000000e+00  2.100000000e+01       0      13  1.600000000e+01      33      56  1.000000000e+00
      1849        810        809 L * L      14 NCR sh  3.000000000e+00  1.000000000e+01       0       6  9.000000000e+00      78       9  1.000000000e+00
      1850        811        810 L M L      17 ACC sh  4.000000000e+00  1.600000000e+01      16       2  1.100000000e+01      41       4  1.000000000e+00
      1851        812        811 L M L      54 ACC sh  1.000000000e+00  1.500000000e+01      53      25  9.000000000e+00       7      24  1.000000000e+00
      1852        812        811 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       2  6.000000000e+00      50       3  1.000000000e+00
      1853        813        812 L M L      18 ACC sh  5.000000000e+00  1.300000000e+01       0      10  1.000000000e+01      18      12  1.000000000e+00
      1854        814        813 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01      12      10  8.000000000e+00      14       1  1.000000000e+00
      1855        815        814 L M L      29 ACC sh  4.000000000e+00  1.400000000e+01       0      16  1.200000000e+01       6       5  1.000000000e+00
      1856        816        815 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       6  6.000000000e+00      10       9  1.000000000e+00
      1857        816        815 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       2  6.000000000e+00       3       1  1.000000000e+00
      1858        817        816 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       7       3  1.000000000e+00
      1859        817        816 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       1       3  1.000000000e+00
      1860        818        817 L M L      29 ACC sh  5.000000000e+00  1.600000000e+01       0      15  6.000000000e+00       6       5  1.000000000e+00
      1861        819        818 L M L      44 ACC sh  2.000000000e+00  1.400000000e+01       0      22  6.000000000e+00       5       4  1.000000000e+00
      1862        819        818 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       9       4  8.000000000e+00      41       3  1.000000000e+00
      1863        820        819 L M L      26 ACC sh  3.000000000e+00  1.400000000e+01       0      12  7.000000000e+00      17      20  1.000000000e+00
      1864        821        820 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       1       8  1.000000000e+00
      1865        821        820 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       5       3  1.000000000e+00
      1866        821        820 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
      1867        821        820 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       3       3  1.000000000e+00
      1868        821        820 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       9       1  9.000000000e+00       6       7  1.000000000e+00
      1869        821        820 L M *      14 FTL sh  5.000000000e+00  1.400000000e+01       0       6  1.000000000e+01       9      11  1.000000000e+00
      1870        821        820 L * L      13 NCR sh  3.000000000e+00  1.000000000e+01       0       9  7.000000000e+00       7       5  1.000000000e+00
      1871        821        820 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00      12       1  1.000000000e+00
      1872        822        821 L M L      22 ACC sh  5.000000000e+00  1.500000000e+01       0       9  9.000000000e+00      10      19  1.000000000e+00
      1873        823        822 L M L      38 ACC sh  4.000000000e+00  1.600000000e+01       0      20  1.000000000e+01      14      11  1.000000000e+00
      1874        824        823 L M L      42 ACC sh  4.000000000e+00  1.400000000e+01      41       8  1.300000000e+01      15      35  1.000000000e+00
      1875        824        823 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      40       1  1.000000000e+00
      1876        825        824 L M L      44 ACC sh  5.000000000e+00  2.000000000e+01       0      10  1.000000000e+01      37       3  1.000000000e+00
      1877        826        825 L M L      18 ACC sh  4.000000000e+00  1.400000000e+01      17       4  9.000000000e+00      17       8  1.000000000e+00
      1878        827        826 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      1879        827        826 * M *      18 BTL sh  6.000000000e+00  1.800000000e+01       6      15  8.000000000e+00       9       0  1.000000000e+00
      1880        827        826 * M *      11 BTL sh  6.000000000e+00  1.400000000e+01       1       4  7.000000000e+00       1       0  1.000000000e+00
      1881        828        827 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       5  9.000000000e+00       3       4  1.000000000e+00
      1882        828        827 L M *      15 FTL sh  4.000000000e+00  1.400000000e+01       0      12  6.000000000e+00       1       4  1.000000000e+00
      1883        828        827 L M *      21 FTL sh  3.000000000e+00  1.300000000e+01       0      11  9.000000000e+00       8       9  1.000000000e+00
      1884        828        827 * M *      10 BTL sh  6.000000000e+00  1.200000000e+01       9       2  1.100000000e+01       5       0  1.000000000e+00
      1885        828        827 L M *      10 FTL sh  5.000000000e+00  1.300000000e+01       0       8  9.000000000e+00       2       1  1.000000000e+00
      1886        828        827 * M L      12 BTL sh  5.000000000e+00  1.200000000e+01      11       1  9.000000000e+00       4       0  1.000000000e+00
      1887        828        827 * M *      50 BTL sh  7.000000000e+00  1.700000000e+01      13      27  8.000000000e+00       3       0  1.000000000e+00
      1888        829        828 L M L      12 ACC sh  2.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       6       3  1.000000000e+00
      1889        829        828 * M *      17 BTL sh  6.000000000e+00  1.500000000e+01       0      13  6.000000000e+00       6       0  1.000000000e+00
      1890        829        828 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       6  1.000000000e+01      10       6  1.000000000e+00
      1891        829        828 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       7       2  1.000000000e+00
      1892        829        828 * M *      11 BTL sh  6.000000000e+00  1.300000000e+01       0       5  6.000000000e+00       7       0  1.000000000e+00
      1893        829        828 L * L      30 NCR sh  4.000000000e+00  1.000000000e+01      29       1  6.000000000e+00       7      27  1.000000000e+00
      1894        830        829 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.000000000e+01      10       6  1.000000000e+00
      1895        831        830 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       2  6.000000000e+00       8       3  1.000000000e+00
      1896        831        830 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       3       2  1.000000000e+00
      1897        831        830 L M L      14 FTL sh  3.000000000e+00  1.200000000e+01       0       5  6.000000000e+00       3       3  1.000000000e+00
      1898        831        830 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       4  7.000000000e+00       1       1  1.000000000e+00
      1899        831        830 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       3       2  1.000000000e+00
      1900        831        830 L * *       5 FTL sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
      1901        831        830 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       0       7  7.000000000e+00       1       4  1.000000000e+00
      1902        831        830 L * L       9 NCR sh  3.000000000e+00  9.000000000e+00       0       5  7.000000000e+00       1       3  1.000000000e+00
      1903        831        830 L M *      10 FTL sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      1904        831        830 L * L      10 NCR sh  5.000000000e+00  9.000000000e+00       0       7  7.000000000e+00       1       2  1.000000000e+00
      1905        831        830 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      1906        831        830 * * *       5 BTL sh  6.000000000e+00  9.000000000e+00       1       3  7.000000000e+00       1       0  1.000000000e+00
      1907        831        830 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       3       2  1.000000000e+00
      1908        831        830 * M L       6 BTL sh  5.000000000e+00  1.100000000e+01       5       0  1.100000000e+01       2       0  1.000000000e+00
      1909        831        830 L M *      12 FTL sh  4.000000000e+00  1.200000000e+01       0       7  7.000000000e+00       1       2  1.000000000e+00
      1910        831        830 L M *       9 FTL sh  5.000000000e+00  1.200000000e+01       0       8  7.000000000e+00       1       1  1.000000000e+00
      1911        832        831 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01      12       8  7.000000000e+00       1       3  1.000000000e+00
      1912        832        831 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       6       8  1.000000000e+00
      1913        833        832 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       6       1  1.000000000e+01       6       4  1.000000000e+00
      1914        834        833 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       6       3  1.100000000e+01       1       3  1.000000000e+00
      1915        834        833 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       1       1  1.000000000e+00
      1916        834        833 L * L       6 NCR sh  2.000000000e+00  1.000000000e+01       5       3  1.000000000e+01       5       3  1.000000000e+00
      1917        835        834 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       1       5  1.000000000e+00
      1918        836        835 L M L      24 ACC sh  4.000000000e+00  1.600000000e+01      23       5  9.000000000e+00       2       2  1.000000000e+00
      1919        837        836 L M L      26 ACC sh  4.000000000e+00  1.400000000e+01      25      14  7.000000000e+00      17       5  1.000000000e+00
      1920        838        837 L M L      24 ACC sh  4.000000000e+00  1.400000000e+01       0      10  7.000000000e+00       5       4  1.000000000e+00
      1921        839        838 L M L      21 ACC sh  4.000000000e+00  1.400000000e+01       0       5  1.300000000e+01      19      18  1.000000000e+00
      1922        839        838 * M *      26 BTL sh  6.000000000e+00  1.300000000e+01      24      18  1.100000000e+01      17       0  1.000000000e+00
      1923        840        839 L M L      40 ACC sh  2.000000000e+00  1.300000000e+01       0      29  9.000000000e+00       6      31  1.000000000e+00
      1924        841        840 L M L      19 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.300000000e+01      29       8  1.000000000e+00
      1925        842        841 L M L      13 ACC sh  5.000000000e+00  1.300000000e+01       0       7  8.000000000e+00      14       5  1.000000000e+00
      1926        842        841 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       2       3  1.000000000e+00
      1927        842        841 L M *      29 FTL sh  5.000000000e+00  1.400000000e+01       0      18  9.000000000e+00       3      11  1.000000000e+00
      1928        842        841 * M *      14 BTL sh  7.000000000e+00  1.400000000e+01       8       9  1.000000000e+01       8       0  1.000000000e+00
      1929        842        841 * M *      13 BTL sh  6.000000000e+00  1.300000000e+01      12       6  9.000000000e+00       4       0  1.000000000e+00
      1930        843        842 L M L      15 ACC sh  5.000000000e+00  1.600000000e+01       0       8  8.000000000e+00       9      12  1.000000000e+00
      1931        844        843 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0       7  1.300000000e+01      11       7  1.000000000e+00
      1932        844        843 L M *      26 FTL sh  5.000000000e+00  1.400000000e+01       0      18  9.000000000e+00      10       6  1.000000000e+00
      1933        844        843 * M *      15 BTL sh  6.000000000e+00  1.300000000e+01       2       5  8.000000000e+00      11       0  1.000000000e+00
      1934        844        843 L M *      15 FTL sh  3.000000000e+00  1.300000000e+01       0       6  1.200000000e+01       9       5  1.000000000e+00
      1935        844        843 L M *      21 FTL sh  5.000000000e+00  1.500000000e+01       0      16  1.300000000e+01       7      13  1.000000000e+00
      1936        845        844 L M L      20 ACC sh  3.000000000e+00  1.100000000e+01      19      15  8.000000000e+00      11      16  1.000000000e+00
      1937        846        845 L M L      44 ACC sh  2.000000000e+00  1.400000000e+01       0      35  1.100000000e+01      15      18  1.000000000e+00
      1938        847        846 L M L      17 ACC sh  5.000000000e+00  1.400000000e+01       0       6  1.100000000e+01      33       5  1.000000000e+00
      1939        847        846 L * L       3 NCR sh  1.000000000e+00  7.000000000e+00       2       1  7.000000000e+00      15       1  1.000000000e+00
      1940        848        847 L M L      19 ACC sh  3.000000000e+00  1.200000000e+01       0      10  9.000000000e+00       2      14  1.000000000e+00
      1941        848        847 * M *      18 BTL sh  6.000000000e+00  1.200000000e+01      11       5  9.000000000e+00       6       0  1.000000000e+00
      1942        849        848 L M L      22 ACC sh  5.000000000e+00  1.500000000e+01       0       7  6.000000000e+00       7       4  1.000000000e+00
      1943        849        848 L M *      65 FTL sh  4.000000000e+00  1.900000000e+01       0      49  1.100000000e+01      13      56  1.000000000e+00
      1944        850        849 L M L      11 ACC sh  4.000000000e+00  1.300000000e+01       0       2  7.000000000e+00      14       7  1.000000000e+00
      1945        850        849 * M *      16 BTL sh  6.000000000e+00  1.600000000e+01       6       4  1.200000000e+01       5       0  1.000000000e+00
      1946        850        849 * M *      10 BTL sh  6.000000000e+00  1.400000000e+01       8       2  7.000000000e+00       7       0  1.000000000e+00
      1947        850        849 L M *      20 FTL sh  5.000000000e+00  1.600000000e+01       0      10  1.100000000e+01       6      13  1.000000000e+00
      1948        851        850 L M L      28 ACC sh  4.000000000e+00  1.600000000e+01       0      14  1.200000000e+01       5      22  1.000000000e+00
      1949        852        851 L M L      35 ACC sh  3.000000000e+00  1.500000000e+01       0      14  1.300000000e+01      15      19  1.000000000e+00
      1950        853        852 L M L      34 ACC sh  3.000000000e+00  1.600000000e+01       0      20  1.500000000e+01      14       3  1.000000000e+00
      1951        854        853 L M L      29 ACC sh  4.000000000e+00  1.700000000e+01       0       8  7.000000000e+00      13       4  1.000000000e+00
      1952        855        854 L M L      19 ACC sh  5.000000000e+00  1.800000000e+01       0      13  1.600000000e+01      13       9  1.000000000e+00
      1953        856        855 L M L      18 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.000000000e+01       4      15  1.000000000e+00
      1954        856        855 L M *      34 FTL sh  5.000000000e+00  1.500000000e+01       0      32  9.000000000e+00      13      30  1.000000000e+00
      1955        857        856 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01       0       2  8.000000000e+00      12       9  1.000000000e+00
      1956        857        856 * M L      14 BTL sh  5.000000000e+00  1.100000000e+01      13       5  8.000000000e+00      10       0  1.000000000e+00
      1957        858        857 L M L      45 ACC sh  4.000000000e+00  1.500000000e+01       0       8  9.000000000e+00       1      27  1.000000000e+00
      1958        859        858 L M L      20 ACC sh  3.000000000e+00  1.500000000e+01      19       7  8.000000000e+00      23       9  1.000000000e+00
      1959        859        858 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       6  1.000000000e+01       2       7  1.000000000e+00
      1960        859        858 * M *      32 BTL sh  6.000000000e+00  1.800000000e+01       2      24  7.000000000e+00       5       0  1.000000000e+00
      1961        860        859 L M L      20 ACC sh  4.000000000e+00  1.200000000e+01       0       3  7.000000000e+00       3      11  1.000000000e+00
      1962        861        860 L M L      18 ACC sh  4.000000000e+00  1.100000000e+01       0      13  1.100000000e+01      15      13  1.000000000e+00
      1963        861        860 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       2  9.000000000e+00       3       2  1.000000000e+00
      1964        861        860 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       4       6  1.000000000e+00
      1965        861        860 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       1  1.000000000e+00
      1966        861        860 L M L      19 FTL sh  3.000000000e+00  1.100000000e+01      18       6  1.000000000e+01       5      13  1.000000000e+00
      1967        862        861 L M L      56 ACC sh  5.000000000e+00  1.800000000e+01       0      29  8.000000000e+00       1       1  1.000000000e+00
      1968        863        862 L M L      55 ACC sh  4.000000000e+00  1.700000000e+01      54      44  1.500000000e+01      25      11  1.000000000e+00
      1969        864        863 L M L      74 ACC sh  5.000000000e+00  2.200000000e+01       0      60  1.600000000e+01      10      47  1.000000000e+00
      1970        865        864 L M L      59 ACC sh  5.000000000e+00  2.600000000e+01       0      14  2.200000000e+01      60      16  1.000000000e+00
      1971        865        864 L M *     131 FTL sh  5.000000000e+00  2.300000000e+01       0      95  1.600000000e+01       5      16  1.000000000e+00
      1972        866        865 L M L      39 ACC sh  5.000000000e+00  2.400000000e+01       0      16  1.200000000e+01      27      30  1.000000000e+00
      1973        867        866 L M L      53 ACC sh  4.000000000e+00  1.800000000e+01       0      27  9.000000000e+00       9      19  1.000000000e+00
      1974        868        867 L M L      35 ACC sh  4.000000000e+00  1.900000000e+01       0       6  1.500000000e+01      35       7  1.000000000e+00
      1975        868        867 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       3  6.000000000e+00      28       6  1.000000000e+00
      1976        869        868 L M L      29 ACC sh  4.000000000e+00  1.400000000e+01       0      18  1.100000000e+01      20       4  1.000000000e+00
      1977        870        869 L M L      27 ACC sh  2.000000000e+00  1.300000000e+01      26      12  1.000000000e+01      11       9  1.000000000e+00
      1978        871        870 L M L      26 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.000000000e+01       5      18  1.000000000e+00
      1979        872        871 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01      12       1  1.000000000e+01      18       5  1.000000000e+00
      1980        872        871 L M L      27 FTL sh  4.000000000e+00  1.600000000e+01       0      22  1.000000000e+01       4      10  1.000000000e+00
      1981        872        871 L M *      16 FTL sh  3.000000000e+00  1.200000000e+01       0       9  6.000000000e+00       9       1  1.000000000e+00
      1982        872        871 * M *      13 BTL sh  6.000000000e+00  1.100000000e+01       3       6  1.000000000e+01       3       0  1.000000000e+00
      1983        872        871 L M *      19 FTL sh  5.000000000e+00  1.600000000e+01       0      16  6.000000000e+00       9       4  1.000000000e+00
      1984        873        872 L M L      29 ACC sh  2.000000000e+00  1.600000000e+01       0      13  1.000000000e+01       3       7  1.000000000e+00
      1985        874        873 L M L      11 ACC sh  4.000000000e+00  1.400000000e+01      10       8  1.300000000e+01      15       7  1.000000000e+00
      1986        874        873 L M *      12 FTL sh  5.000000000e+00  1.400000000e+01       0       4  1.400000000e+01       8       4  1.000000000e+00
      1987        874        873 * M *      17 BTL sh  8.000000000e+00  1.500000000e+01      15       6  1.000000000e+01       5       0  1.000000000e+00
      1988        874        873 * M *      15 BTL sh  6.000000000e+00  1.400000000e+01      14      11  9.000000000e+00       3       0  1.000000000e+00
      1989        874        873 * M *      14 BTL sh  7.000000000e+00  1.800000000e+01       0       9  7.000000000e+00       4       0  1.000000000e+00
      1990        875        874 L M L      14 ACC sh  4.000000000e+00  1.400000000e+01      13       7  1.400000000e+01       8       7  1.000000000e+00
      1991        876        875 L M L      17 ACC sh  4.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       5      12  1.000000000e+00
      1992        877        876 L M L      34 ACC sh  4.000000000e+00  1.200000000e+01      33      17  1.000000000e+01       9      26  1.000000000e+00
      1993        877        876 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       2  9.000000000e+00       9       3  1.000000000e+00
      1994        877        876 * M *      66 BTL sh  7.000000000e+00  3.100000000e+01       2      55  8.000000000e+00      27       0  1.000000000e+00
      1995        878        877 L M L      27 ACC sh  4.000000000e+00  1.600000000e+01       0      10  7.000000000e+00       3       4  1.000000000e+00
      1996        879        878 L M L      18 ACC sh  4.000000000e+00  1.600000000e+01      17       3  9.000000000e+00      16       5  1.000000000e+00
      1997        879        878 * M *      39 BTL sh  7.000000000e+00  2.200000000e+01       0      13  7.000000000e+00       9       0  1.000000000e+00
      1998        880        879 L M L      33 ACC sh  5.000000000e+00  1.200000000e+01       0      28  1.100000000e+01       1      29  1.000000000e+00
      1999        881        880 L M L      46 ACC sh  4.000000000e+00  1.500000000e+01      45      24  9.000000000e+00      13      17  1.000000000e+00
      2000        882        881 L M L      27 ACC sh  5.000000000e+00  1.500000000e+01       0       7  9.000000000e+00      12       2  1.000000000e+00
      2001        883        882 L M L      20 ACC sh  3.000000000e+00  1.300000000e+01      19      11  1.300000000e+01      20      13  1.000000000e+00
      2002        883        882 * M *      67 BTL sh  6.000000000e+00  2.600000000e+01       7      37  1.000000000e+01       5       0  1.000000000e+00
      2003        883        882 L * L      10 NCR sh  4.000000000e+00  8.000000000e+00       0       2  7.000000000e+00      18       7  1.000000000e+00
      2004        884        883 L M L      41 ACC sh  5.000000000e+00  2.100000000e+01       0      22  1.000000000e+01       5      37  1.000000000e+00
      2005        885        884 L M L      28 ACC sh  4.000000000e+00  1.800000000e+01       0      11  1.800000000e+01      23      11  1.000000000e+00
      2006        886        885 L M L      34 ACC sh  5.000000000e+00  1.600000000e+01       0      13  1.100000000e+01      19      14  1.000000000e+00
      2007        886        885 * * *      96 BTL sh  1.100000000e+01  4.000000000e+01       0      95  1.100000000e+01      21       0  1.000000000e+00
      2008        886        885 L M *      38 FTL sh  5.000000000e+00  1.800000000e+01       0       7  1.000000000e+01       4      30  1.000000000e+00
      2009        886        885 * M *      86 BTL sh  8.000000000e+00  2.600000000e+01       4      49  1.200000000e+01       9       0  1.000000000e+00
      2010        887        886 L M R     527 ACC sh  4.000000000e+00  1.020000000e+02       0     526  1.300000000e+01      12      38  1.000000000e+00
      2011        888        887 L M L     353 ACC sh  4.000000000e+00  2.400000000e+01     352      45  1.100000000e+01      27      75  1.000000000e+00
      2012        889        888 L M R     817 ACC sh  5.000000000e+00  1.040000000e+02       0     816  2.300000000e+01      51      68  1.000000000e+00
      2013        889        888 * * R     177 BWI sh  6.100000000e+01  1.020000000e+02       8     176  6.700000000e+01     440       0  1.000000000e+00
      2014        889        888 * * R     259 BWI sh  3.500000000e+01  1.010000000e+02      53     258  4.500000000e+01     294       0  1.000000000e+00
      2015        889        888 * * R     235 BWI sh  2.800000000e+01  1.010000000e+02      11     234  3.700000000e+01     310       0  1.000000000e+00
      2016        889        888 * * R     354 BWI sh  2.700000000e+01  1.030000000e+02       2     353  2.900000000e+01     243       0  1.000000000e+00
      2017        889        888 * * R     259 BWI sh  6.700000000e+01  1.020000000e+02      16     258  8.200000000e+01     538       0  1.000000000e+00
      2018        889        888 * * R     120 BWI sh  6.300000000e+01  1.030000000e+02      41     119  6.800000000e+01     589       0  1.000000000e+00
      2019        889        888 * * R      59 BWI sh  7.600000000e+01  1.050000000e+02       1      58  8.200000000e+01     740       0  1.000000000e+00
      2020        890        889 L M R     601 ACC sh  3.000000000e+00  1.020000000e+02       0     600  2.100000000e+01      84      63  1.000000000e+00
      2021        890        889 * * R     361 BWI sh  3.500000000e+01  1.030000000e+02       1     360  4.000000000e+01     350       0  1.000000000e+00
      2022        890        889 * * R     449 BWI sh  2.200000000e+01  1.010000000e+02       3     448  2.800000000e+01     213       0  1.000000000e+00
      2023        890        889 * * R     400 BWI sh  3.300000000e+01  1.020000000e+02       0     399  3.300000000e+01     329       0  1.000000000e+00
      2024        890        889 * * R     432 BWI sh  2.400000000e+01  1.020000000e+02      68     431  2.900000000e+01     232       0  1.000000000e+00
      2025        890        889 * * R     253 BWI sh  4.600000000e+01  1.020000000e+02      27     252  7.700000000e+01     512       0  1.000000000e+00
      2026        890        889 * * R     220 BWI sh  3.500000000e+01  1.010000000e+02       2     219  4.300000000e+01     283       0  1.000000000e+00
      2027        890        889 * * R     346 BWI sh  3.300000000e+01  1.090000000e+02       1     345  3.700000000e+01     326       0  1.000000000e+00
      2028        890        889 * * R     144 BWI sh  6.000000000e+01  1.020000000e+02      63     143  7.500000000e+01     526       0  1.000000000e+00
      2029        890        889 * * R     458 BWI sh  2.300000000e+01  1.030000000e+02      11     457  3.100000000e+01     252       0  1.000000000e+00
      2030        890        889 * * R      17 BWI sh  8.000000000e+01  1.010000000e+02       4      16  8.200000000e+01     575       0  1.000000000e+00
      2031        890        889 * * R     207 BWI sh  3.600000000e+01  1.010000000e+02      51     206  4.600000000e+01     367       0  1.000000000e+00
      2032        891        890 L M L     361 ACC sh  4.000000000e+00  3.000000000e+01       0     166  1.300000000e+01      24     218  1.000000000e+00
      2033        892        891 L M L      56 ACC sh  4.000000000e+00  1.400000000e+01      55      26  8.000000000e+00       6      42  1.000000000e+00
      2034        892        891 L * L       6 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       2       4  1.000000000e+00
      2035        892        891 * M R     663 BWI sh  6.000000000e+00  1.040000000e+02     144     662  9.000000000e+00      21       0  1.000000000e+00
      2036        892        891 * M *      91 BTL sh  6.000000000e+00  2.300000000e+01      38      59  9.000000000e+00      48       0  1.000000000e+00
      2037        892        891 L M *     115 FTL sh  5.000000000e+00  2.100000000e+01       0      75  6.000000000e+00      13       7  1.000000000e+00
      2038        893        892 L M L     388 ACC sh  5.000000000e+00  3.300000000e+01       0     129  1.000000000e+01      28      19  1.000000000e+00
      2039        893        892 * M R     657 BWI sh  1.000000000e+01  1.010000000e+02      14     656  1.400000000e+01     244       0  1.000000000e+00
      2040        893        892 L M *     519 FTL sh  5.000000000e+00  3.200000000e+01       0     503  1.500000000e+01     180     138  1.000000000e+00
      2041        893        892 * * *     523 BTL sh  1.600000000e+01  5.100000000e+01      89     520  1.900000000e+01     142       0  1.000000000e+00
      2042        893        892 * M R     685 BWI sh  6.000000000e+00  1.040000000e+02      66     684  1.400000000e+01     338       0  1.000000000e+00
      2043        893        892 * * R     603 BWI sh  1.100000000e+01  1.050000000e+02      16     602  2.000000000e+01     154       0  1.000000000e+00
      2044        893        892 L M *     891 FTL sh  5.000000000e+00  9.100000000e+01       0     890  1.200000000e+01     247      55  1.000000000e+00
      2045        894        893 L M L     250 ACC sh  5.000000000e+00  1.900000000e+01       0     193  8.000000000e+00     271      50  1.000000000e+00
      2046        894        893 * M R     859 BWI sh  7.000000000e+00  1.030000000e+02      26     858  1.300000000e+01      16       0  1.000000000e+00
      2047        895        894 L M L     103 ACC sh  4.000000000e+00  1.800000000e+01     102      69  1.000000000e+01       1     101  1.000000000e+00
      2048        895        894 L M *     149 FTL sh  3.000000000e+00  1.900000000e+01       0      43  1.300000000e+01      62      76  1.000000000e+00
      2049        895        894 L M *     141 FTL sh  5.000000000e+00  2.500000000e+01       0     118  1.400000000e+01      59      36  1.000000000e+00
      2050        895        894 * M *     129 BTL sh  7.000000000e+00  2.400000000e+01      33      50  1.300000000e+01      80       0  1.000000000e+00
      2051        896        895 L M L     147 ACC sh  4.000000000e+00  2.000000000e+01     146      97  8.000000000e+00      32     136  1.000000000e+00
      2052        896        895 L M *     343 FTL sh  5.000000000e+00  2.900000000e+01       0     309  1.000000000e+01     103     253  1.000000000e+00
      2053        897        896 L M L     132 ACC sh  5.000000000e+00  2.300000000e+01       0      24  1.400000000e+01      20      77  1.000000000e+00
      2054        898        897 L M L      22 ACC sh  4.000000000e+00  1.100000000e+01      21      16  7.000000000e+00     130       7  1.000000000e+00
      2055        898        897 L * L      11 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00      15       8  1.000000000e+00
      2056        898        897 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00      19       1  1.000000000e+00
      2057        899        898 L M L      29 ACC sh  5.000000000e+00  1.200000000e+01       0       3  6.000000000e+00       5      25  1.000000000e+00
      2058        899        898 L M *     121 FTL sh  5.000000000e+00  2.500000000e+01       0      98  6.000000000e+00       1       3  1.000000000e+00
      2059        900        899 L M L      15 ACC sh  5.000000000e+00  1.200000000e+01       0       5  6.000000000e+00      25      12  1.000000000e+00
      2060        900        899 L M *      25 FTL sh  3.000000000e+00  1.100000000e+01       0      12  1.100000000e+01       6      20  1.000000000e+00
      2061        900        899 L * L      15 NCR sh  5.000000000e+00  1.000000000e+01       0      10  7.000000000e+00       3       3  1.000000000e+00
      2062        900        899 * M *      39 BTL sh  6.000000000e+00  1.300000000e+01       2      35  8.000000000e+00       9       0  1.000000000e+00
      2063        901        900 L M L      19 ACC sh  3.000000000e+00  1.200000000e+01       0       5  6.000000000e+00       2      12  1.000000000e+00
      2064        901        900 L M *      24 FTL sh  4.000000000e+00  1.100000000e+01       0      14  6.000000000e+00      14       1  1.000000000e+00
      2065        901        900 * M *      46 BTL sh  6.000000000e+00  1.700000000e+01       0      31  6.000000000e+00      14       0  1.000000000e+00
      2066        902        901 L M L      25 ACC sh  4.000000000e+00  1.300000000e+01       0       9  9.000000000e+00       1      20  1.000000000e+00
      2067        903        902 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       3  8.000000000e+00       4       2  1.000000000e+00
      2068        903        902 * M *       9 BTL sh  6.000000000e+00  1.100000000e+01       0       1  6.000000000e+00       1       0  1.000000000e+00
      2069        903        902 L M *      18 FTL sh  4.000000000e+00  1.300000000e+01       0       6  9.000000000e+00       4       4  1.000000000e+00
      2070        904        903 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       5       3  1.000000000e+00
      2071        905        904 L M L      24 ACC sh  3.000000000e+00  1.100000000e+01      23      17  8.000000000e+00       7      18  1.000000000e+00
      2072        906        905 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01       0       8  8.000000000e+00      11       3  1.000000000e+00
      2073        907        906 L M L      23 ACC sh  3.000000000e+00  1.200000000e+01       0      15  9.000000000e+00       7      19  1.000000000e+00
      2074        907        906 * M *      50 BTL sh  6.000000000e+00  2.300000000e+01       6      21  7.000000000e+00      12       0  1.000000000e+00
      2075        908        907 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01      15       9  1.000000000e+01       4      12  1.000000000e+00
      2076        908        907 * M L      21 BTL sh  5.000000000e+00  1.500000000e+01      20       7  7.000000000e+00       1       0  1.000000000e+00
      2077        908        907 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      14       1  1.000000000e+00
      2078        908        907 * M *      19 BTL sh  7.000000000e+00  1.400000000e+01      14      10  9.000000000e+00       5       0  1.000000000e+00
      2079        909        908 L M L      16 ACC sh  4.000000000e+00  1.600000000e+01      15       8  1.100000000e+01       4       9  1.000000000e+00
      2080        909        908 L M *      19 FTL sh  5.000000000e+00  1.600000000e+01       0      16  1.600000000e+01       8      16  1.000000000e+00
      2081        910        909 L M L      16 ACC sh  3.000000000e+00  1.100000000e+01      15       1  1.100000000e+01       9       1  1.000000000e+00
      2082        911        910 L M L      22 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.100000000e+01       1      19  1.000000000e+00
      2083        911        910 L M *      35 FTL sh  4.000000000e+00  1.200000000e+01       0      12  8.000000000e+00      18      21  1.000000000e+00
      2084        912        911 L M L      22 ACC sh  5.000000000e+00  1.500000000e+01       0      10  1.100000000e+01       6      13  1.000000000e+00
      2085        913        912 L M L      21 ACC sh  4.000000000e+00  1.600000000e+01       0       6  1.000000000e+01       4      14  1.000000000e+00
      2086        914        913 L M L      38 ACC sh  5.000000000e+00  1.500000000e+01       0       1  1.100000000e+01       4      24  1.000000000e+00
      2087        915        914 L M L      26 ACC sh  4.000000000e+00  1.300000000e+01       0       8  1.100000000e+01       6      10  1.000000000e+00
      2088        916        915 L M L      22 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.100000000e+01       9       6  1.000000000e+00
      2089        917        916 L M L      56 ACC sh  5.000000000e+00  1.500000000e+01       0      12  1.000000000e+01      13      40  1.000000000e+00
      2090        918        917 L M L      17 ACC sh  3.000000000e+00  1.200000000e+01       0       8  6.000000000e+00       8       1  1.000000000e+00
      2091        919        918 L M L      19 ACC sh  4.000000000e+00  1.300000000e+01       0       8  9.000000000e+00       7       4  1.000000000e+00
      2092        919        918 L M *      72 FTL sh  3.000000000e+00  2.000000000e+01       0      25  1.200000000e+01       5       8  1.000000000e+00
      2093        920        919 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       9       4  7.000000000e+00      16       1  1.000000000e+00
      2094        920        919 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       8       3  1.000000000e+00
      2095        920        919 L M *      33 FTL sh  4.000000000e+00  2.100000000e+01       0      22  9.000000000e+00       5       8  1.000000000e+00
      2096        920        919 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01       0       7  8.000000000e+00       7       6  1.000000000e+00
      2097        920        919 L * L      11 NCR sh  3.000000000e+00  1.000000000e+01      10       3  8.000000000e+00       7       1  1.000000000e+00
      2098        920        919 * M *      10 BTL sh  6.000000000e+00  1.100000000e+01       2       7  1.000000000e+01       3       0  1.000000000e+00
      2099        920        919 L M *      17 FTL sh  4.000000000e+00  1.500000000e+01       0      14  6.000000000e+00       8       1  1.000000000e+00
      2100        920        919 * M *      15 BTL sh  6.000000000e+00  1.500000000e+01       3       8  9.000000000e+00       5       0  1.000000000e+00
      2101        920        919 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       6       5  1.000000000e+00
      2102        920        919 L M *      13 FTL sh  4.000000000e+00  1.100000000e+01       0       2  1.000000000e+01       3       3  1.000000000e+00
      2103        921        920 L M L      24 ACC sh  4.000000000e+00  1.400000000e+01      23      14  1.000000000e+01       6      20  1.000000000e+00
      2104        921        920 * M *      30 BTL sh  6.000000000e+00  1.700000000e+01       0      29  6.000000000e+00      22       0  1.000000000e+00
      2105        921        920 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       2  6.000000000e+00      22       4  1.000000000e+00
      2106        922        921 L M L      61 ACC sh  3.000000000e+00  1.500000000e+01      60       9  9.000000000e+00      19      34  1.000000000e+00
      2107        923        922 L M L      46 ACC sh  2.000000000e+00  1.900000000e+01       0      23  7.000000000e+00      27      18  1.000000000e+00
      2108        923        922 * M *      55 BTL sh  8.000000000e+00  2.200000000e+01      25      13  1.100000000e+01      14       0  1.000000000e+00
      2109        924        923 L M L      31 ACC sh  4.000000000e+00  1.600000000e+01       0      13  9.000000000e+00      36      24  1.000000000e+00
      2110        924        923 * M *      80 BTL sh  6.000000000e+00  2.000000000e+01      32      76  9.000000000e+00       6       0  1.000000000e+00
      2111        924        923 L M *     129 FTL sh  4.000000000e+00  2.300000000e+01       0     110  8.000000000e+00       2      17  1.000000000e+00
      2112        924        923 L M *      46 FTL sh  4.000000000e+00  1.600000000e+01       0      20  1.600000000e+01      13      20  1.000000000e+00
      2113        924        923 * M *     167 BTL sh  9.000000000e+00  2.400000000e+01      60      89  1.100000000e+01       3       0  1.000000000e+00
      2114        925        924 L M L      34 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.000000000e+01      17       7  1.000000000e+00
      2115        925        924 L M *      41 FTL sh  5.000000000e+00  1.900000000e+01       0      30  9.000000000e+00      13      37  1.000000000e+00
      2116        925        924 * M *      41 BTL sh  6.000000000e+00  1.300000000e+01       9      30  8.000000000e+00      27       0  1.000000000e+00
      2117        925        924 L M *     167 FTL sh  5.000000000e+00  3.800000000e+01       0     159  1.000000000e+01      10       9  1.000000000e+00
      2118        926        925 L M L     105 ACC sh  4.000000000e+00  1.700000000e+01       0      85  1.200000000e+01      18      79  1.000000000e+00
      2119        926        925 L M *     134 FTL sh  5.000000000e+00  3.000000000e+01       0     109  9.000000000e+00      48      40  1.000000000e+00
      2120        926        925 * M *     150 BTL sh  6.000000000e+00  3.100000000e+01      26     127  1.100000000e+01      55       0  1.000000000e+00
      2121        926        925 * M *     317 BTL sh  8.000000000e+00  4.400000000e+01       8     314  1.100000000e+01      39       0  1.000000000e+00
      2122        927        926 L M R     539 ACC sh  5.000000000e+00  1.010000000e+02       0     538  1.000000000e+01      34     125  1.000000000e+00
      2123        927        926 * * R     137 BWI sh  5.600000000e+01  1.020000000e+02       1     136  5.900000000e+01     383       0  1.000000000e+00
      2124        927        926 * M R     374 BWI sh  7.000000000e+00  1.040000000e+02      12     373  1.200000000e+01      19       0  1.000000000e+00
      2125        927        926 * * R      62 BWI sh  6.800000000e+01  1.020000000e+02      17      61  7.200000000e+01     463       0  1.000000000e+00
      2126        927        926 * * R     260 BWI sh  3.000000000e+01  1.030000000e+02       1     259  3.500000000e+01     276       0  1.000000000e+00
      2127        927        926 * * R     313 BWI sh  2.100000000e+01  1.010000000e+02      40     312  2.700000000e+01     251       0  1.000000000e+00
      2128        927        926 * * R     108 BWI sh  7.700000000e+01  1.010000000e+02      39     107  8.800000000e+01     504       0  1.000000000e+00
      2129        927        926 L M *     686 FTL sh  4.000000000e+00  9.500000000e+01       0     683  1.200000000e+01      87     236  1.000000000e+00
      2130        927        926 * * R      78 BWI sh  6.700000000e+01  1.010000000e+02       7      77  7.500000000e+01     467       0  1.000000000e+00
      2131        927        926 * * R     299 BWI sh  4.400000000e+01  1.060000000e+02      11     298  5.300000000e+01     311       0  1.000000000e+00
      2132        927        926 * * R     387 BWI sh  2.000000000e+01  1.010000000e+02      44     386  2.900000000e+01     236       0  1.000000000e+00
      2133        927        926 * M *     554 BTL sh  7.000000000e+00  6.400000000e+01      76     553  1.300000000e+01      42       0  1.000000000e+00
      2134        927        926 * * R     108 BWI sh  5.700000000e+01  1.030000000e+02       0     107  5.700000000e+01     397       0  1.000000000e+00
      2135        927        926 * * R     203 BWI sh  5.000000000e+01  1.010000000e+02       0     202  5.000000000e+01     339       0  1.000000000e+00
      2136        927        926 * * R     152 BWI sh  4.300000000e+01  1.020000000e+02      25     151  4.900000000e+01     310       0  1.000000000e+00
      2137        927        926 * * R     347 BWI sh  2.800000000e+01  1.010000000e+02      21     346  3.100000000e+01     257       0  1.000000000e+00
      2138        927        926 * * R     337 BWI sh  2.200000000e+01  1.020000000e+02      17     336  2.600000000e+01     245       0  1.000000000e+00
      2139        927        926 * * R      96 BWI sh  6.900000000e+01  1.020000000e+02      40      95  8.600000000e+01     502       0  1.000000000e+00
      2140        927        926 * * R     102 BWI sh  6.400000000e+01  1.010000000e+02      10     101  8.200000000e+01     447       0  1.000000000e+00
      2141        927        926 * * R     174 BWI sh  4.600000000e+01  1.010000000e+02      10     173  5.400000000e+01     344       0  1.000000000e+00
      2142        927        926 * * R      86 BWI sh  6.900000000e+01  1.040000000e+02       2      85  7.100000000e+01     483       0  1.000000000e+00
      2143        927        926 * * R      71 BWI sh  6.500000000e+01  1.040000000e+02      10      70  7.400000000e+01     476       0  1.000000000e+00
      2144        927        926 * * R     376 BWI sh  4.000000000e+01  1.020000000e+02      25     375  5.400000000e+01     322       0  1.000000000e+00
      2145        927        926 * * R     218 BWI sh  4.700000000e+01  1.010000000e+02      28     217  5.400000000e+01     354       0  1.000000000e+00
      2146        927        926 * * R     199 BWI sh  5.300000000e+01  1.020000000e+02       2     198  5.800000000e+01     358       0  1.000000000e+00
      2147        927        926 * * R      47 BWI sh  7.500000000e+01  1.020000000e+02      11      46  9.000000000e+01     516       0  1.000000000e+00
      2148        927        926 * * R      66 BWI sh  6.800000000e+01  1.010000000e+02       6      65  7.100000000e+01     482       0  1.000000000e+00
      2149        927        926 * M R     694 BWI sh  9.000000000e+00  1.010000000e+02      23     693  1.200000000e+01     154       0  1.000000000e+00
      2150        927        926 * * R     225 BWI sh  4.200000000e+01  1.030000000e+02      34     224  5.500000000e+01     314       0  1.000000000e+00
      2151        927        926 * * R     247 BWI sh  4.600000000e+01  1.010000000e+02       3     246  4.900000000e+01     319       0  1.000000000e+00
      2152        927        926 * * R     253 BWI sh  2.100000000e+01  1.020000000e+02       4     252  2.500000000e+01     204       0  1.000000000e+00
      2153        927        926 * * R     129 BWI sh  5.600000000e+01  1.010000000e+02      21     128  6.900000000e+01     429       0  1.000000000e+00
      2154        927        926 * M R     727 BWI sh  1.000000000e+01  1.010000000e+02      40     726  1.300000000e+01      93       0  1.000000000e+00
      2155        927        926 * * R     221 BWI sh  5.100000000e+01  1.010000000e+02      10     220  5.500000000e+01     356       0  1.000000000e+00
      2156        927        926 * * R     165 BWI sh  6.700000000e+01  1.030000000e+02       6     164  7.600000000e+01     492       0  1.000000000e+00
      2157        928        927 L M L     223 ACC sh  4.000000000e+00  2.100000000e+01       0     159  1.900000000e+01     158     158  1.000000000e+00
      2158        928        927 * M R     461 BWI sh  9.000000000e+00  1.010000000e+02       7     460  1.800000000e+01      36       0  1.000000000e+00
      2159        928        927 * M R     718 BWI sh  9.000000000e+00  1.010000000e+02       5     717  1.000000000e+01      85       0  1.000000000e+00
      2160        929        928 L M R     520 ACC sh  4.000000000e+00  1.030000000e+02       0     519  1.100000000e+01      96      18  1.000000000e+00
      2161        929        928 * * R     158 BWI sh  6.300000000e+01  1.030000000e+02      16     157  7.100000000e+01     345       0  1.000000000e+00
      2162        929        928 * * R     225 BWI sh  5.200000000e+01  1.030000000e+02      51     224  6.300000000e+01     294       0  1.000000000e+00
      2163        930        929 L M R     629 ACC sh  5.000000000e+00  1.020000000e+02       0     628  2.600000000e+01      97     209  1.000000000e+00
      2164        930        929 * * R     352 BWI sh  1.700000000e+01  1.020000000e+02      66     351  3.100000000e+01     278       0  1.000000000e+00
      2165        930        929 * * R     504 BWI sh  1.200000000e+01  1.030000000e+02      11     503  1.400000000e+01      28       0  1.000000000e+00
      2166        930        929 * * R      61 BWI sh  6.500000000e+01  1.020000000e+02      13      60  6.800000000e+01     568       0  1.000000000e+00
      2167        930        929 * M R     687 BWI sh  7.000000000e+00  1.010000000e+02     110     686  1.800000000e+01     177       0  1.000000000e+00
      2168        930        929 * * R     123 BWI sh  6.100000000e+01  1.050000000e+02      10     122  7.000000000e+01     530       0  1.000000000e+00
      2169        930        929 * * R     280 BWI sh  5.500000000e+01  1.010000000e+02       5     279  6.000000000e+01     427       0  1.000000000e+00
      2170        930        929 * M R     866 BWI sh  7.000000000e+00  1.020000000e+02      25     865  1.100000000e+01      52       0  1.000000000e+00
      2171        930        929 * * R     448 BWI sh  1.200000000e+01  1.070000000e+02      21     447  1.800000000e+01      82       0  1.000000000e+00
      2172        930        929 * * R     407 BWI sh  1.500000000e+01  1.040000000e+02      64     406  2.200000000e+01     205       0  1.000000000e+00
      2173        930        929 * * R     580 BWI sh  1.900000000e+01  1.020000000e+02     293     579  2.500000000e+01     260       0  1.000000000e+00
      2174        930        929 * * R     323 BWI sh  5.800000000e+01  1.040000000e+02     250     322  6.000000000e+01     427       0  1.000000000e+00
      2175        930        929 L M *     700 FTL sh  5.000000000e+00  5.900000000e+01       0     699  1.500000000e+01       5     164  1.000000000e+00
      2176        930        929 * * R     118 BWI sh  5.200000000e+01  1.010000000e+02       3     117  5.800000000e+01     449       0  1.000000000e+00
      2177        930        929 * * R     393 BWI sh  3.700000000e+01  1.010000000e+02       9     392  4.300000000e+01     343       0  1.000000000e+00
      2178        930        929 * * R     591 BWI sh  1.400000000e+01  1.040000000e+02       0     590  1.400000000e+01      88       0  1.000000000e+00
      2179        930        929 * * R     633 BWI sh  1.600000000e+01  1.010000000e+02      35     632  2.300000000e+01     119       0  1.000000000e+00
      2180        931        930 L M R    1727 ACC sh  5.000000000e+00  1.010000000e+02       0    1726  1.500000000e+01      13     138  1.000000000e+00
      2181        931        930 * M R     890 BWI sh  7.000000000e+00  1.010000000e+02      93     889  1.100000000e+01      92       0  1.000000000e+00
      2182        931        930 * M R     458 BWI sh  8.000000000e+00  1.070000000e+02       4     457  1.200000000e+01     122       0  1.000000000e+00
      2183        931        930 * * R     510 BWI sh  2.300000000e+01  1.030000000e+02       1     509  2.500000000e+01    1060       0  1.000000000e+00
      2184        931        930 * * R     601 BWI sh  1.200000000e+01  1.030000000e+02      90     600  2.000000000e+01    1102       0  1.000000000e+00
      2185        931        930 * * R     500 BWI sh  1.500000000e+01  1.010000000e+02       6     499  1.700000000e+01     403       0  1.000000000e+00
      2186        931        930 * * R     239 BWI sh  2.300000000e+01  1.060000000e+02       2     238  2.900000000e+01    1300       0  1.000000000e+00
      2187        931        930 * M R     633 BWI sh  9.000000000e+00  1.040000000e+02      15     632  1.800000000e+01     266       0  1.000000000e+00
      2188        931        930 * * R     845 BWI sh  1.100000000e+01  1.010000000e+02      83     844  2.100000000e+01     781       0  1.000000000e+00
      2189        931        930 * * R     260 BWI sh  4.800000000e+01  1.020000000e+02     160     259  5.700000000e+01    1522       0  1.000000000e+00
      2190        931        930 * * R    1092 BWI sh  1.100000000e+01  1.030000000e+02     134    1091  2.100000000e+01     343       0  1.000000000e+00
      2191        931        930 * * R     347 BWI sh  6.600000000e+01  1.060000000e+02      33     346  7.100000000e+01    1603       0  1.000000000e+00
      2192        931        930 * * R     800 BWI sh  1.600000000e+01  1.020000000e+02      16     799  2.300000000e+01     498       0  1.000000000e+00
      2193        931        930 * * R     192 BWI sh  3.800000000e+01  1.020000000e+02       9     191  5.100000000e+01    1501       0  1.000000000e+00
      2194        931        930 * * R     546 BWI sh  2.900000000e+01  1.020000000e+02       0     545  2.900000000e+01    1427       0  1.000000000e+00
      2195        932        931 L M L      97 ACC sh  4.000000000e+00  1.700000000e+01      96      26  1.200000000e+01     200      18  1.000000000e+00
      2196        933        932 L M L      21 ACC sh  5.000000000e+00  1.300000000e+01       0      10  8.000000000e+00      87      14  1.000000000e+00
      2197        933        932 * M *      51 BTL sh  7.000000000e+00  1.800000000e+01      50      24  1.100000000e+01      17       0  1.000000000e+00
      2198        934        933 L M L      48 ACC sh  4.000000000e+00  1.400000000e+01       0      14  1.000000000e+01       2      10  1.000000000e+00
      2199        934        933 * M *      65 BTL sh  8.000000000e+00  1.900000000e+01       1      39  1.000000000e+01      27       0  1.000000000e+00
      2200        934        933 * M *     151 BTL sh  7.000000000e+00  2.600000000e+01       7      96  1.400000000e+01      16       0  1.000000000e+00
      2201        934        933 L * L      11 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       6       2  1.000000000e+00
      2202        934        933 * M *     113 BTL sh  9.000000000e+00  2.400000000e+01       0      84  9.000000000e+00      35       0  1.000000000e+00
      2203        934        933 * M *      67 BTL sh  7.000000000e+00  1.700000000e+01       0      39  7.000000000e+00      45       0  1.000000000e+00
      2204        935        934 L M L      36 ACC sh  5.000000000e+00  1.500000000e+01       0      13  9.000000000e+00      21       9  1.000000000e+00
      2205        935        934 * M *      57 BTL sh  6.000000000e+00  1.700000000e+01      34      46  9.000000000e+00      34       0  1.000000000e+00
      2206        935        934 L M *      72 FTL sh  5.000000000e+00  2.000000000e+01       0      70  1.300000000e+01      31      23  1.000000000e+00
      2207        935        934 * M *      64 BTL sh  6.000000000e+00  2.100000000e+01       7      55  1.100000000e+01      12       0  1.000000000e+00
      2208        936        935 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       5  7.000000000e+00      22       7  1.000000000e+00
      2209        936        935 L * L      12 NCR sh  5.000000000e+00  9.000000000e+00       0      10  9.000000000e+00       2      10  1.000000000e+00
      2210        936        935 * M *      11 BTL sh  7.000000000e+00  1.400000000e+01       0       4  7.000000000e+00       7       0  1.000000000e+00
      2211        937        936 L M L       6 ACC sh  5.000000000e+00  1.300000000e+01       0       4  9.000000000e+00       1       3  1.000000000e+00
      2212        937        936 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       3       1  1.000000000e+00
      2213        937        936 * M *      43 BTL sh  8.000000000e+00  1.700000000e+01       3      42  1.300000000e+01       4       0  1.000000000e+00
      2214        937        936 * M *       7 BTL sh  7.000000000e+00  1.200000000e+01       4       6  9.000000000e+00       3       0  1.000000000e+00
      2215        937        936 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       3       8  1.000000000e+00
      2216        937        936 * M *      54 BTL sh  6.000000000e+00  1.600000000e+01       4      53  7.000000000e+00       2       0  1.000000000e+00
      2217        937        936 * M *       6 BTL sh  7.000000000e+00  1.200000000e+01       0       3  7.000000000e+00       2       0  1.000000000e+00
      2218        938        937 L M L      23 ACC sh  5.000000000e+00  1.300000000e+01       0      18  1.300000000e+01       4      18  1.000000000e+00
      2219        938        937 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       4       2  1.000000000e+00
      2220        938        937 * M *     362 BTL sh  7.000000000e+00  5.100000000e+01      15     300  1.300000000e+01      18       0  1.000000000e+00
      2221        938        937 * M *      48 BTL sh  8.000000000e+00  2.000000000e+01      10      43  1.000000000e+01      16       0  1.000000000e+00
      2222        938        937 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       2       4  1.000000000e+00
      2223        938        937 * M *      30 BTL sh  6.000000000e+00  1.500000000e+01       0      28  6.000000000e+00      10       0  1.000000000e+00
      2224        938        937 L M *      64 FTL sh  5.000000000e+00  1.900000000e+01       0      28  1.000000000e+01      16       7  1.000000000e+00
      2225        939        938 L M L      24 ACC sh  4.000000000e+00  1.200000000e+01      23       2  1.000000000e+01      17       3  1.000000000e+00
      2226        940        939 L M L      25 ACC sh  4.000000000e+00  1.400000000e+01       0      12  1.200000000e+01       2       9  1.000000000e+00
      2227        940        939 * M *      25 BTL sh  8.000000000e+00  1.600000000e+01       3       7  1.100000000e+01      15       0  1.000000000e+00
      2228        940        939 * M *     124 BTL sh  6.000000000e+00  2.100000000e+01       9      20  1.100000000e+01      15       0  1.000000000e+00
      2229        940        939 * M *      41 BTL sh  6.000000000e+00  1.600000000e+01       0       9  6.000000000e+00      14       0  1.000000000e+00
      2230        940        939 L M *     171 FTL sh  4.000000000e+00  2.900000000e+01       0      81  1.200000000e+01       9      21  1.000000000e+00
      2231        940        939 * M *      30 BTL sh  6.000000000e+00  1.500000000e+01       1      19  7.000000000e+00       1       0  1.000000000e+00
      2232        940        939 L M *      26 FTL sh  5.000000000e+00  1.500000000e+01       0      16  9.000000000e+00      20      14  1.000000000e+00
      2233        941        940 L M L      21 ACC sh  5.000000000e+00  1.300000000e+01       0      18  6.000000000e+00      11      13  1.000000000e+00
      2234        941        940 L M *      58 FTL sh  5.000000000e+00  1.600000000e+01       0      30  1.100000000e+01       5       6  1.000000000e+00
      2235        941        940 L M *      21 FTL sh  5.000000000e+00  1.400000000e+01       0      17  1.000000000e+01       7       8  1.000000000e+00
      2236        941        940 * M *      40 BTL sh  6.000000000e+00  1.800000000e+01       3      27  9.000000000e+00      19       0  1.000000000e+00
      2237        941        940 * M *      23 BTL sh  6.000000000e+00  1.300000000e+01      16       2  8.000000000e+00      16       0  1.000000000e+00
      2238        942        941 L M L      69 ACC sh  3.000000000e+00  1.400000000e+01      68      36  9.000000000e+00       8      13  1.000000000e+00
      2239        942        941 L M *      80 FTL sh  4.000000000e+00  2.300000000e+01       0      66  8.000000000e+00      33      22  1.000000000e+00
      2240        943        942 L M L      44 ACC sh  4.000000000e+00  1.200000000e+01       0      32  9.000000000e+00      13       9  1.000000000e+00
      2241        943        942 * M *     214 BTL sh  6.000000000e+00  3.200000000e+01      11     170  1.000000000e+01       8       0  1.000000000e+00
      2242        943        942 L M *      81 FTL sh  5.000000000e+00  1.900000000e+01       0      35  6.000000000e+00      40      10  1.000000000e+00
      2243        944        943 L M L      14 ACC sh  5.000000000e+00  1.400000000e+01       0       7  1.100000000e+01      31       6  1.000000000e+00
      2244        945        944 L M L      46 ACC sh  5.000000000e+00  1.400000000e+01       0      39  1.000000000e+01       3      35  1.000000000e+00
      2245        945        944 L M *      55 FTL sh  5.000000000e+00  1.400000000e+01       0      12  1.000000000e+01      30      45  1.000000000e+00
      2246        946        945 L M L      65 ACC sh  5.000000000e+00  1.900000000e+01       0      40  1.000000000e+01      23      13  1.000000000e+00
      2247        946        945 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       6  6.000000000e+00       1       3  1.000000000e+00
      2248        947        946 L M L      47 ACC sh  4.000000000e+00  2.000000000e+01      46      27  7.000000000e+00      54      41  1.000000000e+00
      2249        947        946 * M *      51 BTL sh  7.000000000e+00  2.000000000e+01       2      23  8.000000000e+00      10       0  1.000000000e+00
      2250        947        946 * M *      46 BTL sh  7.000000000e+00  2.100000000e+01       0      38  7.000000000e+00       6       0  1.000000000e+00
      2251        948        947 L M L     255 ACC sh  5.000000000e+00  2.200000000e+01       0     212  1.700000000e+01      23     115  1.000000000e+00
      2252        948        947 * M R     773 BWI sh  6.000000000e+00  1.010000000e+02     106     772  8.000000000e+00     134       0  1.000000000e+00
      2253        948        947 L M *     266 FTL sh  5.000000000e+00  2.100000000e+01       0     200  1.500000000e+01      45     117  1.000000000e+00
      2254        948        947 * M R     455 BWI sh  8.000000000e+00  1.020000000e+02       8     454  9.000000000e+00      89       0  1.000000000e+00
      2255        948        947 * M R     960 BWI sh  7.000000000e+00  1.020000000e+02      47     959  1.400000000e+01     222       0  1.000000000e+00
      2256        948        947 L M *     376 FTL sh  5.000000000e+00  6.600000000e+01       0     364  9.000000000e+00      76      31  1.000000000e+00
      2257        948        947 * M R     521 BWI sh  7.000000000e+00  1.030000000e+02      29     520  1.700000000e+01     195       0  1.000000000e+00
      2258        948        947 * * *     301 BTL sh  1.100000000e+01  4.900000000e+01       3     298  1.800000000e+01     155       0  1.000000000e+00
      2259        949        948 L M L     196 ACC sh  4.000000000e+00  1.900000000e+01     195      79  1.400000000e+01     236     168  1.000000000e+00
      2260        949        948 * M R     708 BWI sh  7.000000000e+00  1.030000000e+02       0     707  7.000000000e+00     151       0  1.000000000e+00
      2261        950        949 L M L     105 ACC sh  5.000000000e+00  2.400000000e+01       0      14  9.000000000e+00     194     102  1.000000000e+00
      2262        950        949 L M *     456 FTL sh  5.000000000e+00  3.400000000e+01       0     380  1.700000000e+01      20     174  1.000000000e+00
      2263        951        950 L M L      56 ACC sh  3.000000000e+00  1.800000000e+01      55      14  1.100000000e+01      94      36  1.000000000e+00
      2264        951        950 * M *      92 BTL sh  8.000000000e+00  2.300000000e+01       6      15  1.300000000e+01      13       0  1.000000000e+00
      2265        952        951 L M R     705 ACC sh  5.000000000e+00  1.010000000e+02       0     704  1.800000000e+01      14      79  1.000000000e+00
      2266        952        951 * * R     703 BWI sh  1.500000000e+01  1.030000000e+02     339     702  1.600000000e+01     208       0  1.000000000e+00
      2267        952        951 * * R     176 BWI sh  5.900000000e+01  1.020000000e+02       5     175  6.000000000e+01     436       0  1.000000000e+00
      2268        952        951 * * R      42 BWI sh  7.900000000e+01  1.040000000e+02       0      41  7.900000000e+01     663       0  1.000000000e+00
      2269        952        951 * * R     166 BWI sh  6.700000000e+01  1.030000000e+02       7     165  7.000000000e+01     545       0  1.000000000e+00
      2270        953        952 L M R     528 ACC sh  5.000000000e+00  1.070000000e+02       0     527  9.000000000e+00      46      43  1.000000000e+00
      2271        953        952 * M *     607 BTL sh  9.000000000e+00  4.200000000e+01     128     518  1.100000000e+01      20       0  1.000000000e+00
      2272        953        952 * * R     746 BWI sh  1.300000000e+01  1.010000000e+02     100     745  2.800000000e+01     237       0  1.000000000e+00
      2273        953        952 * * R      77 BWI sh  6.400000000e+01  1.010000000e+02      46      76  7.300000000e+01     457       0  1.000000000e+00
      2274        953        952 * * R     509 BWI sh  1.300000000e+01  1.050000000e+02     101     508  3.800000000e+01     265       0  1.000000000e+00
      2275        954        953 L M R     691 ACC sh  5.000000000e+00  1.040000000e+02       0     690  1.300000000e+01      11      93  1.000000000e+00
      2276        954        953 * M R     621 BWI sh  6.000000000e+00  1.010000000e+02      10     620  1.200000000e+01       4       0  1.000000000e+00
      2277        954        953 * * R      47 BWI sh  7.700000000e+01  1.010000000e+02      17      46  8.600000000e+01     666       0  1.000000000e+00
      2278        954        953 * * R     237 BWI sh  5.800000000e+01  1.050000000e+02      72     236  6.300000000e+01     553       0  1.000000000e+00
      2279        954        953 * M R    1237 BWI sh  6.000000000e+00  1.010000000e+02      65    1236  9.000000000e+00      60       0  1.000000000e+00
      2280        955        954 L M L     382 ACC sh  4.000000000e+00  3.800000000e+01       0     244  2.600000000e+01     156     122  1.000000000e+00
      2281        955        954 * * R     497 BWI sh  1.800000000e+01  1.010000000e+02      30     496  2.500000000e+01     214       0  1.000000000e+00
      2282        955        954 * * R     613 BWI sh  1.200000000e+01  1.040000000e+02       9     612  1.600000000e+01      77       0  1.000000000e+00
      2283        956        955 L M L      16 ACC sh  4.000000000e+00  1.200000000e+01       0       9  1.000000000e+01      28      12  1.000000000e+00
      2284        956        955 L M *      16 FTL sh  5.000000000e+00  1.200000000e+01       0       9  1.000000000e+01       2       5  1.000000000e+00
      2285        956        955 * M *      36 BTL sh  7.000000000e+00  1.800000000e+01       2      32  9.000000000e+00      10       0  1.000000000e+00
      2286        956        955 * M *      22 BTL sh  9.000000000e+00  1.700000000e+01       5      20  1.100000000e+01       5       0  1.000000000e+00
      2287        956        955 L M *      18 FTL sh  5.000000000e+00  1.500000000e+01       0       4  9.000000000e+00       4       2  1.000000000e+00
      2288        956        955 L M *      41 FTL sh  3.000000000e+00  1.400000000e+01       0       4  1.100000000e+01       5      38  1.000000000e+00
      2289        957        956 L M L      24 ACC sh  5.000000000e+00  1.300000000e+01       0       8  9.000000000e+00      13       2  1.000000000e+00
      2290        957        956 * M *      64 BTL sh  8.000000000e+00  2.400000000e+01       0      46  8.000000000e+00       1       0  1.000000000e+00
      2291        957        956 * M *      46 BTL sh  8.000000000e+00  1.800000000e+01      27      45  1.100000000e+01       7       0  1.000000000e+00
      2292        957        956 * M *      44 BTL sh  7.000000000e+00  2.200000000e+01       2      32  1.100000000e+01      19       0  1.000000000e+00
      2293        957        956 * M *      38 BTL sh  6.000000000e+00  1.900000000e+01       3      28  8.000000000e+00      18       0  1.000000000e+00
      2294        957        956 L M *      69 FTL sh  5.000000000e+00  2.100000000e+01       0      34  1.100000000e+01      19      65  1.000000000e+00
      2295        957        956 * M R     792 BWI sh  6.000000000e+00  1.030000000e+02       5     791  8.000000000e+00      13       0  1.000000000e+00
      2296        957        956 * M *      39 BTL sh  8.000000000e+00  2.000000000e+01       0      36  8.000000000e+00       5       0  1.000000000e+00
      2297        957        956 * M *      25 BTL sh  9.000000000e+00  1.800000000e+01       0      23  9.000000000e+00       4       0  1.000000000e+00
      2298        957        956 * M *     104 BTL sh  7.000000000e+00  3.000000000e+01       2      69  8.000000000e+00      13       0  1.000000000e+00
      2299        957        956 * M *      75 BTL sh  8.000000000e+00  2.200000000e+01       4      60  1.200000000e+01       6       0  1.000000000e+00
      2300        957        956 L M *      38 FTL sh  4.000000000e+00  1.500000000e+01       0      10  6.000000000e+00      15      26  1.000000000e+00
      2301        957        956 * M *      37 BTL sh  6.000000000e+00  1.300000000e+01      16       6  8.000000000e+00      18       0  1.000000000e+00
      2302        957        956 L M *      48 FTL sh  5.000000000e+00  1.600000000e+01       0      16  8.000000000e+00      18      28  1.000000000e+00
      2303        957        956 L M *      31 FTL sh  5.000000000e+00  1.700000000e+01       0      28  8.000000000e+00      18       3  1.000000000e+00
      2304        957        956 * M *     100 BTL sh  7.000000000e+00  2.400000000e+01       2      60  8.000000000e+00       5       0  1.000000000e+00
      2305        957        956 * M *      25 BTL sh  6.000000000e+00  2.300000000e+01       3      16  1.100000000e+01      19       0  1.000000000e+00
      2306        957        956 * M *      26 BTL sh  9.000000000e+00  2.300000000e+01       0      22  9.000000000e+00       2       0  1.000000000e+00
      2307        957        956 * M *      30 BTL sh  6.000000000e+00  1.600000000e+01       0      26  6.000000000e+00      16       0  1.000000000e+00
      2308        957        956 L M *      34 FTL sh  5.000000000e+00  1.600000000e+01       0      14  8.000000000e+00      18       2  1.000000000e+00
      2309        957        956 L M *      68 FTL sh  5.000000000e+00  1.700000000e+01       0      66  1.100000000e+01       7      44  1.000000000e+00
      2310        957        956 L M *      57 FTL sh  5.000000000e+00  1.300000000e+01       0      50  9.000000000e+00       3      27  1.000000000e+00
      2311        957        956 * M *      34 BTL sh  8.000000000e+00  1.600000000e+01       0      19  8.000000000e+00       5       0  1.000000000e+00
      2312        957        956 * M *      29 BTL sh  7.000000000e+00  1.700000000e+01      12      26  8.000000000e+00      18       0  1.000000000e+00
      2313        957        956 * M *      67 BTL sh  8.000000000e+00  1.800000000e+01      17      30  9.000000000e+00      11       0  1.000000000e+00
      2314        957        956 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       2  6.000000000e+00      16       3  1.000000000e+00
      2315        957        956 * M L      31 BTL sh  5.000000000e+00  1.800000000e+01      30      22  6.000000000e+00      16       0  1.000000000e+00
      2316        958        957 L M L      90 ACC sh  5.000000000e+00  1.600000000e+01       0       5  6.000000000e+00      16      42  1.000000000e+00
      2317        958        957 L M *     277 FTL sh  5.000000000e+00  2.100000000e+01       0      94  1.100000000e+01      61     133  1.000000000e+00
      2318        959        958 L M L     138 ACC sh  1.000000000e+00  1.900000000e+01     137      43  1.000000000e+01      29      24  1.000000000e+00
      2319        960        959 L M L      36 ACC sh  5.000000000e+00  2.100000000e+01       0      11  1.300000000e+01     101      13  1.000000000e+00
      2320        961        960 L M L      24 ACC sh  5.000000000e+00  1.800000000e+01       0       8  7.000000000e+00      29      19  1.000000000e+00
      2321        961        960 L M *      85 FTL sh  4.000000000e+00  1.800000000e+01       0      16  1.800000000e+01       8      16  1.000000000e+00
      2322        961        960 * M *      24 BTL sh  6.000000000e+00  1.300000000e+01      11      13  1.200000000e+01       9       0  1.000000000e+00
      2323        962        961 L M L      28 ACC sh  4.000000000e+00  1.500000000e+01       0      16  1.000000000e+01      14      10  1.000000000e+00
      2324        963        962 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01       0       8  9.000000000e+00       9       6  1.000000000e+00
      2325        964        963 L M L      22 ACC sh  4.000000000e+00  1.300000000e+01       0      17  8.000000000e+00      14      16  1.000000000e+00
      2326        965        964 L M L      33 ACC sh  4.000000000e+00  1.900000000e+01      32      15  8.000000000e+00      10      30  1.000000000e+00
      2327        966        965 L M L      26 ACC sh  3.000000000e+00  1.500000000e+01      25      16  1.200000000e+01      29       8  1.000000000e+00
      2328        966        965 * M *      30 BTL sh  7.000000000e+00  1.400000000e+01       0       9  7.000000000e+00      24       0  1.000000000e+00
      2329        967        966 L M L      47 ACC sh  5.000000000e+00  1.400000000e+01       0      19  7.000000000e+00       3      39  1.000000000e+00
      2330        967        966 L M *      51 FTL sh  3.000000000e+00  1.800000000e+01       0      17  1.100000000e+01      33       7  1.000000000e+00
      2331        967        966 * M *      75 BTL sh  6.000000000e+00  1.800000000e+01      14      49  1.100000000e+01      22       0  1.000000000e+00
      2332        967        966 L M *      61 FTL sh  5.000000000e+00  1.800000000e+01       0      39  1.100000000e+01      26      10  1.000000000e+00
      2333        968        967 L M L      44 ACC sh  5.000000000e+00  2.100000000e+01       0      32  1.100000000e+01      25      22  1.000000000e+00
      2334        969        968 L M L     116 ACC sh  4.000000000e+00  1.900000000e+01       0      72  1.200000000e+01      14      30  1.000000000e+00
      2335        969        968 * M *     174 BTL sh  7.000000000e+00  2.800000000e+01      38      99  1.300000000e+01      87       0  1.000000000e+00
      2336        970        969 L M L     165 ACC sh  4.000000000e+00  2.300000000e+01       0     123  1.500000000e+01      58     150  1.000000000e+00
      2337        970        969 * M *     256 BTL sh  7.000000000e+00  3.400000000e+01      40     192  1.300000000e+01      86       0  1.000000000e+00
      2338        971        970 L M L      63 ACC sh  4.000000000e+00  2.300000000e+01       0      37  1.500000000e+01     153      26  1.000000000e+00
      2339        971        970 L M *      68 FTL sh  5.000000000e+00  1.500000000e+01       0      62  8.000000000e+00      10      33  1.000000000e+00
      2340        971        970 L M *     125 FTL sh  3.000000000e+00  2.000000000e+01       0      33  1.500000000e+01      38      29  1.000000000e+00
      2341        972        971 L M L     201 ACC sh  3.000000000e+00  2.200000000e+01     200     165  1.200000000e+01      48     182  1.000000000e+00
      2342        973        972 L M L      95 ACC sh  4.000000000e+00  1.600000000e+01      94      53  1.100000000e+01     156      44  1.000000000e+00
      2343        973        972 L M *     375 FTL sh  5.000000000e+00  9.800000000e+01       0     301  1.100000000e+01      69      28  1.000000000e+00
      2344        974        973 L M L      25 ACC sh  1.000000000e+00  1.300000000e+01      24       7  6.000000000e+00      27       1  1.000000000e+00
      2345        975        974 L M L      62 ACC sh  5.000000000e+00  1.800000000e+01       0      31  9.000000000e+00      10       4  1.000000000e+00
      2346        975        974 * M R     489 BWI sh  9.000000000e+00  1.040000000e+02       0     488  9.000000000e+00       8       0  1.000000000e+00
      2347        976        975 L M L      89 ACC sh  4.000000000e+00  2.000000000e+01       0      31  1.400000000e+01       7      11  1.000000000e+00
      2348        976        975 L M *     272 FTL sh  4.000000000e+00  2.500000000e+01       0     152  1.000000000e+01       3       3  1.000000000e+00
      2349        977        976 L M L      76 ACC sh  2.000000000e+00  2.200000000e+01      75      22  1.200000000e+01      28      37  1.000000000e+00
      2350        977        976 L M *     126 FTL sh  5.000000000e+00  2.500000000e+01       0     108  1.500000000e+01      13      26  1.000000000e+00
      2351        978        977 L M L      39 ACC sh  3.000000000e+00  2.000000000e+01      38      13  1.000000000e+01      24      16  1.000000000e+00
      2352        978        977 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       1       4  1.000000000e+00
      2353        979        978 L M L      51 ACC sh  3.000000000e+00  1.600000000e+01      50      18  1.300000000e+01      11      27  1.000000000e+00
      2354        980        979 L M L      38 ACC sh  5.000000000e+00  1.800000000e+01       0      12  1.600000000e+01      18      23  1.000000000e+00
      2355        981        980 L M L      27 ACC sh  5.000000000e+00  2.200000000e+01       0       9  1.600000000e+01      19      16  1.000000000e+00
      2356        982        981 L M L      27 ACC sh  5.000000000e+00  1.800000000e+01       0       8  1.600000000e+01      16      11  1.000000000e+00
      2357        982        981 L M *      53 FTL sh  3.000000000e+00  1.800000000e+01       0      30  6.000000000e+00      20      11  1.000000000e+00
      2358        983        982 L M L      36 ACC sh  5.000000000e+00  1.800000000e+01       0      15  1.400000000e+01       4      19  1.000000000e+00
      2359        984        983 L M L      77 ACC sh  4.000000000e+00  1.900000000e+01       0      46  1.400000000e+01       8      51  1.000000000e+00
      2360        985        984 L M L      10 ACC sh  4.000000000e+00  1.600000000e+01       9       4  8.000000000e+00      73       5  1.000000000e+00
      2361        985        984 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       2       1  1.000000000e+00
      2362        986        985 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       4       1  1.100000000e+01       8       1  1.000000000e+00
      2363        987        986 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       1       4  1.000000000e+00
      2364        988        987 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       4       1  1.000000000e+00
      2365        989        988 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       7       6  1.100000000e+01       1       6  1.000000000e+00
      2366        989        988 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       1       3  1.000000000e+00
      2367        989        988 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       4       3  1.000000000e+00
      2368        989        988 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       1  8.000000000e+00       1       1  1.000000000e+00
      2369        989        988 L * L       5 NCR sh  3.000000000e+00  9.000000000e+00       4       1  7.000000000e+00       5       2  1.000000000e+00
      2370        989        988 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       2       1  1.000000000e+00
      2371        990        989 L M L       6 ACC sh  1.000000000e+00  1.100000000e+01       5       2  7.000000000e+00       5       3  1.000000000e+00
      2372        991        990 L M L      18 ACC sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      2373        992        991 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       6  9.000000000e+00      10       7  1.000000000e+00
      2374        992        991 L M *      12 FTL sh  5.000000000e+00  1.300000000e+01       0       5  1.200000000e+01       6       4  1.000000000e+00
      2375        992        991 L M *      19 FTL sh  4.000000000e+00  1.200000000e+01       0      13  9.000000000e+00       7       3  1.000000000e+00
      2376        992        991 * M *      10 BTL sh  6.000000000e+00  1.200000000e+01       3       0  1.200000000e+01       6       0  1.000000000e+00
      2377        993        992 L M L      29 ACC sh  1.000000000e+00  1.400000000e+01       0      17  8.000000000e+00       5      21  1.000000000e+00
      2378        994        993 L M L      21 ACC sh  4.000000000e+00  1.300000000e+01       0      14  7.000000000e+00       2      19  1.000000000e+00
      2379        995        994 L M L      15 ACC sh  3.000000000e+00  1.300000000e+01       0       7  9.000000000e+00       8       3  1.000000000e+00
      2380        996        995 L M L      26 ACC sh  4.000000000e+00  1.500000000e+01      25      20  9.000000000e+00       5       5  1.000000000e+00
      2381        996        995 L M *      27 FTL sh  4.000000000e+00  1.600000000e+01       0      23  1.100000000e+01      16      18  1.000000000e+00
      2382        997        996 L M L      41 ACC sh  2.000000000e+00  1.400000000e+01      40      12  1.000000000e+01      13      26  1.000000000e+00
      2383        998        997 L M L      56 ACC sh  4.000000000e+00  1.300000000e+01      55      45  6.000000000e+00       6      33  1.000000000e+00
      2384        998        997 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       5  7.000000000e+00      53       4  1.000000000e+00
      2385        999        998 L M L      26 ACC sh  4.000000000e+00  1.300000000e+01       0      17  6.000000000e+00      50       5  1.000000000e+00
      2386       1000        999 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       8       5  1.200000000e+01      12       4  1.000000000e+00
      2387       1000        999 * M *      19 BTL sh  7.000000000e+00  1.300000000e+01       9       1  1.200000000e+01       4       0  1.000000000e+00
      2388       1000        999 * M *      34 BTL sh  7.000000000e+00  1.800000000e+01      31      19  1.200000000e+01       4       0  1.000000000e+00
      2389       1000        999 L M *      30 FTL sh  5.000000000e+00  1.500000000e+01       0       5  7.000000000e+00       7      25  1.000000000e+00
      2390       1000        999 L * *      13 FTL sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       2       6  1.000000000e+00
      2391       1001       1000 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0      11  8.000000000e+00       2       1  1.000000000e+00
      2392       1001       1000 * M *      17 BTL sh  7.000000000e+00  1.800000000e+01       1       8  1.000000000e+01      10       0  1.000000000e+00
      2393       1002       1001 L M L      23 ACC sh  5.000000000e+00  1.400000000e+01       0      11  1.100000000e+01       8      15  1.000000000e+00
      2394       1003       1002 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01      17      10  9.000000000e+00      18      11  1.000000000e+00
      2395       1004       1003 L M L      20 ACC sh  5.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       8      13  1.000000000e+00
      2396       1004       1003 L * L       6 NCR sh  3.000000000e+00  1.000000000e+01       5       3  8.000000000e+00      10       2  1.000000000e+00
      2397       1004       1003 L * L      10 NCR sh  3.000000000e+00  1.000000000e+01       0       6  1.000000000e+01      13       7  1.000000000e+00
      2398       1004       1003 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       3       1  7.000000000e+00      18       1  1.000000000e+00
      2399       1005       1004 L M L      34 ACC sh  3.000000000e+00  1.500000000e+01       0      17  9.000000000e+00      15       4  1.000000000e+00
      2400       1006       1005 L M L      41 ACC sh  5.000000000e+00  1.400000000e+01       0       4  8.000000000e+00       7       6  1.000000000e+00
      2401       1007       1006 L M L      60 ACC sh  5.000000000e+00  1.700000000e+01       0      50  1.200000000e+01      14      47  1.000000000e+00
      2402       1008       1007 L M L      14 ACC sh  5.000000000e+00  1.400000000e+01       0       3  8.000000000e+00      17      12  1.000000000e+00
      2403       1009       1008 L M L      24 ACC sh  2.000000000e+00  1.300000000e+01      23       8  8.000000000e+00      10      14  1.000000000e+00
      2404       1010       1009 L M L      22 ACC sh  4.000000000e+00  1.300000000e+01       0      13  7.000000000e+00      19      18  1.000000000e+00
      2405       1011       1010 L M L      19 ACC sh  3.000000000e+00  1.500000000e+01       0       9  7.000000000e+00       2       2  1.000000000e+00
      2406       1012       1011 L M L      16 ACC sh  4.000000000e+00  1.500000000e+01      15       7  8.000000000e+00      12       8  1.000000000e+00
      2407       1012       1011 L * L       5 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      14       2  1.000000000e+00
      2408       1013       1012 L M L      40 ACC sh  5.000000000e+00  1.600000000e+01       0      15  6.000000000e+00      10       8  1.000000000e+00
      2409       1014       1013 L M L      38 ACC sh  4.000000000e+00  1.500000000e+01      37      29  7.000000000e+00      33       4  1.000000000e+00
      2410       1015       1014 L M L      15 ACC sh  4.000000000e+00  1.500000000e+01       0       7  6.000000000e+00       5       3  1.000000000e+00
      2411       1015       1014 L M *      15 FTL sh  5.000000000e+00  1.800000000e+01       0       8  1.500000000e+01       7      10  1.000000000e+00
      2412       1015       1014 L M *      20 FTL sh  4.000000000e+00  1.600000000e+01       0      17  6.000000000e+00       3       9  1.000000000e+00
      2413       1015       1014 * M *      14 BTL sh  6.000000000e+00  1.100000000e+01       4       1  1.000000000e+01       8       0  1.000000000e+00
      2414       1016       1015 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       2       4  1.000000000e+00
      2415       1017       1016 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       6       1  1.000000000e+00
      2416       1017       1016 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       1  8.000000000e+00       2       2  1.000000000e+00
      2417       1017       1016 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       4       2  1.000000000e+01       6       2  1.000000000e+00
      2418       1017       1016 L * *       9 FTL sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       6       2  1.000000000e+00
      2419       1017       1016 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       2       2  1.000000000e+00
      2420       1018       1017 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       0       3  8.000000000e+00       2       4  1.000000000e+00
      2421       1018       1017 L * L       8 FTL sh  3.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       5       1  1.000000000e+00
      2422       1018       1017 L * L      10 NCR sh  2.000000000e+00  1.000000000e+01       9       2  8.000000000e+00       4       7  1.000000000e+00
      2423       1018       1017 * M *       8 BTL sh  9.000000000e+00  1.300000000e+01       0       2  9.000000000e+00       1       0  1.000000000e+00
      2424       1018       1017 L * *       8 FTL sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       4       4  1.000000000e+00
      2425       1018       1017 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       2  1.000000000e+00
      2426       1018       1017 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       6       1  1.000000000e+00
      2427       1018       1017 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       5       5  1.000000000e+00
      2428       1019       1018 L M L      21 ACC sh  3.000000000e+00  1.200000000e+01      20       7  9.000000000e+00       1      17  1.000000000e+00
      2429       1019       1018 L * L      15 NCR sh  2.000000000e+00  1.000000000e+01       0       7  6.000000000e+00      19      10  1.000000000e+00
      2430       1019       1018 L * L      18 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       9      15  1.000000000e+00
      2431       1020       1019 L M L      15 ACC sh  3.000000000e+00  1.100000000e+01       0       3  6.000000000e+00      10       6  1.000000000e+00
      2432       1021       1020 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01       0      10  9.000000000e+00       9      11  1.000000000e+00
      2433       1022       1021 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       2  6.000000000e+00      17       4  1.000000000e+00
      2434       1022       1021 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       2       0  1.000000000e+00
      2435       1022       1021 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       1       1  1.000000000e+00
      2436       1022       1021 * * *       5 BTL sh  6.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       4       0  1.000000000e+00
      2437       1022       1021 L M *      10 FTL sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      2438       1022       1021 * M *       7 BTL sh  6.000000000e+00  1.200000000e+01       2       1  1.100000000e+01       2       0  1.000000000e+00
      2439       1022       1021 L * L       3 NCR sh  3.000000000e+00  9.000000000e+00       2       1  9.000000000e+00       1       1  1.000000000e+00
      2440       1022       1021 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       3       1  9.000000000e+00       1       1  1.000000000e+00
      2441       1022       1021 * M L      15 BTL sh  5.000000000e+00  1.100000000e+01      14      11  7.000000000e+00       3       0  1.000000000e+00
      2442       1022       1021 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       3       1  9.000000000e+00       1       1  1.000000000e+00
      2443       1022       1021 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       1       3  1.000000000e+00
      2444       1022       1021 L M *       7 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      2445       1022       1021 * M *       5 BTL sh  8.000000000e+00  1.200000000e+01       2       1  1.100000000e+01       2       0  1.000000000e+00
      2446       1022       1021 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       5       2  9.000000000e+00       1       4  1.000000000e+00
      2447       1022       1021 L M *      17 FTL sh  5.000000000e+00  1.600000000e+01       0      16  1.100000000e+01       2       2  1.000000000e+00
      2448       1022       1021 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       1  1.000000000e+00
      2449       1022       1021 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       1       3  1.000000000e+00
      2450       1023       1022 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       9       4  1.100000000e+01       2       4  1.000000000e+00
      2451       1023       1022 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       3       2  1.000000000e+00
      2452       1023       1022 * M *      12 BTL sh  6.000000000e+00  1.200000000e+01       2       6  7.000000000e+00       8       0  1.000000000e+00
      2453       1024       1023 L M L      16 ACC sh  5.000000000e+00  1.300000000e+01       0       8  9.000000000e+00       5      14  1.000000000e+00
      2454       1025       1024 L M L      23 ACC sh  5.000000000e+00  1.600000000e+01       0      13  1.200000000e+01       3       5  1.000000000e+00
      2455       1026       1025 L M L      17 ACC sh  5.000000000e+00  1.100000000e+01       0      14  1.000000000e+01      18      12  1.000000000e+00
      2456       1026       1025 L * L      15 NCR sh  4.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       9       1  1.000000000e+00
      2457       1026       1025 * M *      17 BTL sh  6.000000000e+00  1.700000000e+01      15      11  1.100000000e+01      14       0  1.000000000e+00
      2458       1027       1026 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01       0      12  9.000000000e+00       9       8  1.000000000e+00
      2459       1027       1026 L * L      15 NCR sh  3.000000000e+00  1.000000000e+01      14       9  9.000000000e+00       8       2  1.000000000e+00
      2460       1028       1027 L M L      17 ACC sh  3.000000000e+00  1.300000000e+01       0       4  8.000000000e+00       5      12  1.000000000e+00
      2461       1028       1027 L M *      23 FTL sh  5.000000000e+00  1.400000000e+01       0      17  1.200000000e+01      10      11  1.000000000e+00
      2462       1029       1028 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       9       6  1.000000000e+00
      2463       1030       1029 L M L      11 ACC sh  4.000000000e+00  1.400000000e+01      10       3  1.300000000e+01       6       1  1.000000000e+00
      2464       1031       1030 L M L      18 ACC sh  3.000000000e+00  1.300000000e+01      17      10  1.300000000e+01       1      10  1.000000000e+00
      2465       1032       1031 L M L      19 ACC sh  4.000000000e+00  1.200000000e+01       0       6  9.000000000e+00      13      15  1.000000000e+00
      2466       1032       1031 * M R     490 BWI sh  7.000000000e+00  1.020000000e+02       3     489  1.100000000e+01      14       0  1.000000000e+00
      2467       1033       1032 L M L      20 ACC sh  5.000000000e+00  1.100000000e+01       0       3  6.000000000e+00      10       8  1.000000000e+00
      2468       1033       1032 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       4       2  1.000000000e+00
      2469       1034       1033 L M L      11 ACC sh  5.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       9       8  1.000000000e+00
      2470       1034       1033 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       2  7.000000000e+00       8       1  1.000000000e+00
      2471       1035       1034 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.100000000e+01       4       4  1.000000000e+00
      2472       1036       1035 L M L      15 ACC sh  5.000000000e+00  1.400000000e+01       0       8  1.200000000e+01       5       5  1.000000000e+00
      2473       1036       1035 L M *      20 FTL sh  4.000000000e+00  1.400000000e+01       0      15  1.400000000e+01       8      17  1.000000000e+00
      2474       1036       1035 L * L      10 NCR sh  2.000000000e+00  1.000000000e+01       9       2  1.000000000e+01      12       2  1.000000000e+00
      2475       1036       1035 L M *      16 FTL sh  4.000000000e+00  1.300000000e+01       0       9  1.100000000e+01      10      10  1.000000000e+00
      2476       1037       1036 L M L      14 ACC sh  3.000000000e+00  1.100000000e+01       0       7  1.000000000e+01      12       6  1.000000000e+00
      2477       1037       1036 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       2       2  1.000000000e+00
      2478       1037       1036 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       4       1  6.000000000e+00       1       3  1.000000000e+00
      2479       1037       1036 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       5  7.000000000e+00       2       4  1.000000000e+00
      2480       1037       1036 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       2  6.000000000e+00      10       1  1.000000000e+00
      2481       1038       1037 L M L      11 ACC sh  3.000000000e+00  1.200000000e+01       0       7  7.000000000e+00       2       2  1.000000000e+00
      2482       1038       1037 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       4       2  9.000000000e+00       5       1  1.000000000e+00
      2483       1038       1037 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       1       1  1.000000000e+00
      2484       1039       1038 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       7       6  1.000000000e+00
      2485       1039       1038 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       7       5  1.000000000e+00
      2486       1040       1039 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       1  7.000000000e+00       1       3  1.000000000e+00
      2487       1040       1039 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       5       2  1.000000000e+00
      2488       1041       1040 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       2      11  1.000000000e+00
      2489       1041       1040 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       2  6.000000000e+00      13       1  1.000000000e+00
      2490       1041       1040 L * L      10 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       6       4  1.000000000e+00
      2491       1041       1040 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00      12       1  1.000000000e+00
      2492       1042       1041 L M L       5 ACC sh  1.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       9       2  1.000000000e+00
      2493       1042       1041 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      2494       1042       1041 L * L       3 NCR sh  3.000000000e+00  8.000000000e+00       2       1  8.000000000e+00       3       1  1.000000000e+00
      2495       1042       1041 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       1       3  1.000000000e+00
      2496       1042       1041 L * *       7 FTL sh  5.000000000e+00  9.000000000e+00       0       4  7.000000000e+00       1       1  1.000000000e+00
      2497       1042       1041 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       1       1  1.000000000e+00
      2498       1042       1041 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       1       1  1.000000000e+00
      2499       1042       1041 L * L       5 NCR sh  2.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
      2500       1043       1042 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      2501       1043       1042 * * *       6 BTL sh  6.000000000e+00  1.000000000e+01       5       2  9.000000000e+00       3       0  1.000000000e+00
      2502       1043       1042 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       2       3  1.000000000e+00
      2503       1043       1042 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       2       2  1.000000000e+00
      2504       1043       1042 * M *       4 BTL sh  7.000000000e+00  1.300000000e+01       1       3  9.000000000e+00       3       0  1.000000000e+00
      2505       1043       1042 L * *       7 FTL sh  4.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       3       3  1.000000000e+00
      2506       1044       1043 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       7       3  1.100000000e+01       1       3  1.000000000e+00
      2507       1044       1043 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       6  1.000000000e+01       5       6  1.000000000e+00
      2508       1044       1043 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       5       2  1.000000000e+00
      2509       1044       1043 L * L      10 NCR sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       6       3  1.000000000e+00
      2510       1044       1043 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       7       5  8.000000000e+00       2       3  1.000000000e+00
      2511       1044       1043 L * *       9 FTL sh  4.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       1       5  1.000000000e+00
      2512       1045       1044 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       6  1.100000000e+01       3       6  1.000000000e+00
      2513       1045       1044 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      2514       1046       1045 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       6       4  8.000000000e+00       2       3  1.000000000e+00
      2515       1046       1045 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       2       2  1.000000000e+00
      2516       1046       1045 * M *      12 BTL sh  7.000000000e+00  1.100000000e+01       5      10  8.000000000e+00       5       0  1.000000000e+00
      2517       1046       1045 L * L       5 NCR sh  1.000000000e+00  9.000000000e+00       4       2  6.000000000e+00       1       3  1.000000000e+00
      2518       1046       1045 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       3       1  1.000000000e+00
      2519       1046       1045 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       2       1  1.000000000e+00
      2520       1046       1045 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       2       1  1.000000000e+00
      2521       1046       1045 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       0       5  6.000000000e+00       1       2  1.000000000e+00
      2522       1046       1045 * * L       7 BTL sh  5.000000000e+00  9.000000000e+00       6       1  6.000000000e+00       1       0  1.000000000e+00
      2523       1046       1045 * M *       7 BTL sh  7.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       4       0  1.000000000e+00
      2524       1047       1046 L M L      18 ACC sh  3.000000000e+00  1.400000000e+01      17       7  8.000000000e+00       5      15  1.000000000e+00
      2525       1047       1046 L * L      10 NCR sh  2.000000000e+00  1.000000000e+01       0       2  9.000000000e+00      14       6  1.000000000e+00
      2526       1048       1047 L M L      26 ACC sh  2.000000000e+00  1.300000000e+01       0       7  9.000000000e+00      14      17  1.000000000e+00
      2527       1049       1048 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01       0       8  9.000000000e+00       6      11  1.000000000e+00
      2528       1049       1048 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01       0       4  9.000000000e+00      11       6  1.000000000e+00
      2529       1049       1048 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       1       4  1.000000000e+00
      2530       1050       1049 L M L      44 ACC sh  5.000000000e+00  1.200000000e+01       0      14  9.000000000e+00      15      29  1.000000000e+00
      2531       1051       1050 L M L      27 ACC sh  3.000000000e+00  1.700000000e+01       0      13  1.200000000e+01      38       9  1.000000000e+00
      2532       1052       1051 L M L      38 ACC sh  5.000000000e+00  1.900000000e+01       0      26  1.600000000e+01      14      24  1.000000000e+00
      2533       1053       1052 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       3  9.000000000e+00      35       6  1.000000000e+00
      2534       1053       1052 * M *       8 BTL sh  6.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       3       0  1.000000000e+00
      2535       1054       1053 L M L      18 ACC sh  4.000000000e+00  1.100000000e+01       0      10  9.000000000e+00       6      15  1.000000000e+00
      2536       1054       1053 L * L      13 NCR sh  4.000000000e+00  9.000000000e+00      12       3  7.000000000e+00       3       2  1.000000000e+00
      2537       1055       1054 L M L      16 ACC sh  3.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       9       7  1.000000000e+00
      2538       1056       1055 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       4       1  1.000000000e+00
      2539       1056       1055 * M *       5 BTL sh  8.000000000e+00  1.300000000e+01       1       4  1.000000000e+01       3       0  1.000000000e+00
      2540       1056       1055 * M *       5 BTL sh  6.000000000e+00  1.300000000e+01       1       4  1.100000000e+01       1       0  1.000000000e+00
      2541       1056       1055 L M *       6 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      2542       1057       1056 L M L       6 ACC sh  3.000000000e+00  1.200000000e+01       5       2  1.000000000e+01       3       1  1.000000000e+00
      2543       1057       1056 * * *       7 BTL sh  6.000000000e+00  1.000000000e+01       6       1  9.000000000e+00       3       0  1.000000000e+00
      2544       1057       1056 * M *       5 BTL sh  6.000000000e+00  1.200000000e+01       4       2  1.000000000e+01       1       0  1.000000000e+00
      2545       1057       1056 L M L       6 FTL sh  3.000000000e+00  1.200000000e+01       5       2  1.200000000e+01       2       2  1.000000000e+00
      2546       1057       1056 * * *       5 BTL sh  7.000000000e+00  1.000000000e+01       2       0  1.000000000e+01       1       0  1.000000000e+00
      2547       1058       1057 L M L      23 ACC sh  5.000000000e+00  1.200000000e+01       0       8  9.000000000e+00       3      19  1.000000000e+00
      2548       1058       1057 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       5  8.000000000e+00      20       7  1.000000000e+00
      2549       1059       1058 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       9  9.000000000e+00      13       7  1.000000000e+00
      2550       1059       1058 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00       0       4  7.000000000e+00      11       9  1.000000000e+00
      2551       1059       1058 * M *      13 BTL sh  7.000000000e+00  1.500000000e+01       1       9  8.000000000e+00       4       0  1.000000000e+00
      2552       1060       1059 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01       0      12  1.100000000e+01       9       2  1.000000000e+00
      2553       1061       1060 L M L      12 ACC sh  3.000000000e+00  1.300000000e+01      11       7  9.000000000e+00      14       4  1.000000000e+00
      2554       1062       1061 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       8       1  1.000000000e+00
      2555       1062       1061 L * L       8 NCR sh  2.000000000e+00  9.000000000e+00       7       4  7.000000000e+00       5       6  1.000000000e+00
      2556       1062       1061 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       1  9.000000000e+00       3       3  1.000000000e+00
      2557       1062       1061 L * *       7 FTL sh  5.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       2       4  1.000000000e+00
      2558       1062       1061 L * *       9 FTL sh  4.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       2       4  1.000000000e+00
      2559       1062       1061 * M *       6 BTL sh  7.000000000e+00  1.200000000e+01       3       1  1.100000000e+01       1       0  1.000000000e+00
      2560       1063       1062 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       4       6  1.000000000e+00
      2561       1063       1062 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       7       3  1.000000000e+00
      2562       1064       1063 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       2       2  1.000000000e+00
      2563       1065       1064 L M L       4 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      2564       1065       1064 L * L       7 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      2565       1066       1065 L M L       4 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      2566       1067       1066 L M L       6 ACC sh  2.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      2567       1067       1066 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       2       1  1.000000000e+00
      2568       1067       1066 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       3       1  6.000000000e+00       4       2  1.000000000e+00
      2569       1067       1066 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       4       1  1.000000000e+00
      2570       1067       1066 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       3       1  6.000000000e+00       1       1  1.000000000e+00
      2571       1067       1066 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      2572       1067       1066 * * *       5 BTL sh  6.000000000e+00  6.000000000e+00       0       0  6.000000000e+00       1       0  1.000000000e+00
      2573       1067       1066 * M *       7 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       3       0  1.000000000e+00
      2574       1067       1066 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       1  1.000000000e+00
      2575       1067       1066 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
      2576       1067       1066 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       2  6.000000000e+00       4       4  1.000000000e+00
      2577       1068       1067 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      2578       1068       1067 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       3       2  6.000000000e+00       3       1  1.000000000e+00
      2579       1068       1067 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       2       1  7.000000000e+00       4       1  1.000000000e+00
      2580       1068       1067 L * L       7 NCR sh  2.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       4       4  1.000000000e+00
      2581       1069       1068 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      2582       1069       1068 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       1  8.000000000e+00       3       2  1.000000000e+00
      2583       1070       1069 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       3       2  1.100000000e+01       2       2  1.000000000e+00
      2584       1070       1069 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      2585       1071       1070 L M L       3 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      2586       1071       1070 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      2587       1071       1070 * M *       3 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      2588       1071       1070 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      2589       1072       1071 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      2590       1072       1071 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       1  7.000000000e+00       2       2  1.000000000e+00
      2591       1072       1071 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       2  7.000000000e+00       2       1  1.000000000e+00
      2592       1072       1071 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       1  1.000000000e+00
      2593       1072       1071 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       1  1.000000000e+00
      2594       1072       1071 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       1  7.000000000e+00       2       1  1.000000000e+00
      2595       1072       1071 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       1  1.000000000e+00
      2596       1072       1071 * * *       5 BTL sh  6.000000000e+00  7.000000000e+00       1       0  7.000000000e+00       2       0  1.000000000e+00
      2597       1072       1071 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       4       1  6.000000000e+00       3       2  1.000000000e+00
      2598       1072       1071 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       1  1.000000000e+00
      2599       1073       1072 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       1       2  1.000000000e+00
      2600       1073       1072 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      2601       1073       1072 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       3       1  1.000000000e+00
      2602       1074       1073 L M L       4 ACC sh  3.000000000e+00  1.100000000e+01       3       2  1.100000000e+01       2       2  1.000000000e+00
      2603       1074       1073 L * *       4 FTL sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       1  1.000000000e+00
      2604       1074       1073 L * L       3 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       1  1.000000000e+00
      2605       1075       1074 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      2606       1075       1074 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
      2607       1075       1074 L * L       8 NCR sh  3.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       2       5  1.000000000e+00
      2608       1075       1074 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       1  1.000000000e+00
      2609       1076       1075 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      2610       1077       1076 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       3       2  1.100000000e+01       2       2  1.000000000e+00
      2611       1077       1076 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      2612       1078       1077 L M L       5 ACC sh  2.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      2613       1078       1077 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       1       1  1.000000000e+00
      2614       1078       1077 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      2615       1079       1078 L M L       8 ACC sh  2.000000000e+00  1.100000000e+01       7       2  1.100000000e+01       3       2  1.000000000e+00
      2616       1079       1078 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       1  6.000000000e+00       3       3  1.000000000e+00
      2617       1079       1078 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       3       1  1.000000000e+00
      2618       1079       1078 L * L       7 NCR sh  2.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       6       1  1.000000000e+00
      2619       1079       1078 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       3       1  1.000000000e+00
      2620       1080       1079 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       1       1  1.000000000e+00
      2621       1080       1079 L * L       7 NCR sh  2.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       3       4  1.000000000e+00
      2622       1080       1079 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       3       3  1.000000000e+00
      2623       1081       1080 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      2624       1081       1080 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       2       2  1.000000000e+00
      2625       1081       1080 * M *       9 BTL sh  6.000000000e+00  1.300000000e+01       3       6  9.000000000e+00       4       0  1.000000000e+00
      2626       1081       1080 L * L      12 NCR sh  3.000000000e+00  1.000000000e+01       0       7  9.000000000e+00       4       8  1.000000000e+00
      2627       1081       1080 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       6       4  1.000000000e+00
      2628       1081       1080 L * L       7 NCR sh  2.000000000e+00  1.000000000e+01       6       2  7.000000000e+00       3       1  1.000000000e+00
      2629       1081       1080 L * L       8 NCR sh  4.000000000e+00  6.000000000e+00       7       1  6.000000000e+00       2       6  1.000000000e+00
      2630       1081       1080 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       8       1  1.000000000e+00
      2631       1081       1080 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       4       1  1.000000000e+00
      2632       1081       1080 L * L       5 NCR sh  3.000000000e+00  9.000000000e+00       4       2  6.000000000e+00       2       1  1.000000000e+00
      2633       1082       1081 L M L       7 ACC sh  2.000000000e+00  1.100000000e+01       6       3  1.100000000e+01       1       3  1.000000000e+00
      2634       1082       1081 L * L       7 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       3  1.000000000e+00
      2635       1082       1081 L * L       5 NCR sh  2.000000000e+00  1.000000000e+01       4       1  7.000000000e+00       4       2  1.000000000e+00
      2636       1083       1082 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       4       3  1.100000000e+01       3       3  1.000000000e+00
      2637       1083       1082 L * L       5 NCR sh  3.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       2       1  1.000000000e+00
      2638       1083       1082 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       2       1  1.000000000e+00
      2639       1084       1083 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      2640       1084       1083 L * L       4 NCR sh  4.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       1       2  1.000000000e+00
      2641       1084       1083 L * L       5 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       3  1.000000000e+00
      2642       1084       1083 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       5       1  1.000000000e+00
      2643       1084       1083 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       1  8.000000000e+00       1       1  1.000000000e+00
      2644       1084       1083 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       4       1  1.000000000e+00
      2645       1084       1083 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       5       1  1.000000000e+00
      2646       1084       1083 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       3       1  1.000000000e+00
      2647       1084       1083 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       4       1  1.000000000e+00
      2648       1084       1083 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       1  1.000000000e+00
      2649       1084       1083 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       5       1  1.000000000e+00
      2650       1084       1083 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       4       1  1.000000000e+00
      2651       1084       1083 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       4       4  1.000000000e+00
      2652       1084       1083 L * L       4 NCR sh  2.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       2  1.000000000e+00
      2653       1084       1083 L * L       6 NCR sh  2.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      2654       1084       1083 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       1  6.000000000e+00       3       2  1.000000000e+00
      2655       1084       1083 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       5       1  1.000000000e+00
      2656       1084       1083 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       5       2  6.000000000e+00       4       1  1.000000000e+00
      2657       1084       1083 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       3       1  6.000000000e+00       3       1  1.000000000e+00
      2658       1084       1083 L * L       3 NCR sh  2.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       5       1  1.000000000e+00
      2659       1084       1083 L * L       3 NCR sh  2.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       5       1  1.000000000e+00
      2660       1084       1083 L * L       3 NCR sh  2.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       5       1  1.000000000e+00
      2661       1085       1084 L M L       3 ACC sh  4.000000000e+00  1.100000000e+01       2       1  1.100000000e+01       2       1  1.000000000e+00
      2662       1085       1084 * M L       2 BTL sh  3.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      2663       1085       1084 * M L       3 BTL sh  3.000000000e+00  1.400000000e+01       2       1  1.100000000e+01       1       0  1.000000000e+00
      2664       1085       1084 L M L       5 FTL sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      2665       1086       1085 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       5       1  1.100000000e+01       1       2  1.000000000e+00
      2666       1086       1085 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       4       1  1.000000000e+00
      2667       1086       1085 L * L       3 NCR sh  2.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       4       1  1.000000000e+00
      2668       1087       1086 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       3  1.000000000e+00
      2669       1087       1086 L M *       6 FTL sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      2670       1087       1086 L M L       5 FTL sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       3       1  1.000000000e+00
      2671       1087       1086 L * *       6 FTL sh  5.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       1       2  1.000000000e+00
      2672       1088       1087 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       6       1  1.100000000e+01       2       1  1.000000000e+00
      2673       1088       1087 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       3       3  1.000000000e+00
      2674       1088       1087 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       4       7  1.000000000e+00
      2675       1088       1087 L * L       8 NCR sh  2.000000000e+00  8.000000000e+00       7       3  7.000000000e+00       4       6  1.000000000e+00
      2676       1088       1087 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       5       1  1.000000000e+00
      2677       1088       1087 L M *       7 FTL sh  3.000000000e+00  1.100000000e+01       0       4  1.000000000e+01       3       3  1.000000000e+00
      2678       1088       1087 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       5       2  1.000000000e+00
      2679       1088       1087 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       2       2  1.000000000e+00
      2680       1088       1087 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       2       2  1.000000000e+00
      2681       1088       1087 L * L       3 NCR sh  2.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       4       1  1.000000000e+00
      2682       1088       1087 * M *      11 BTL sh  6.000000000e+00  1.100000000e+01       5       2  7.000000000e+00       4       0  1.000000000e+00
      2683       1088       1087 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       3  7.000000000e+00       4       1  1.000000000e+00
      2684       1088       1087 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       2       3  1.000000000e+00
      2685       1089       1088 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      2686       1089       1088 L * L      12 NCR sh  3.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       1       7  1.000000000e+00
      2687       1090       1089 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       2       2  1.000000000e+00
      2688       1090       1089 L * L       5 FTL sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
      2689       1090       1089 L * L       5 FTL sh  5.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       3       2  1.000000000e+00
      2690       1090       1089 L * L       7 FTL sh  1.000000000e+00  9.000000000e+00       6       3  6.000000000e+00       1       2  1.000000000e+00
      2691       1090       1089 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      2692       1090       1089 L * L       6 NCR sh  3.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       3  1.000000000e+00
      2693       1090       1089 L * L       6 FTL sh  4.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       3       3  1.000000000e+00
      2694       1091       1090 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      2695       1091       1090 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       5       1  1.000000000e+00
      2696       1091       1090 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       1  8.000000000e+00       4       4  1.000000000e+00
      2697       1092       1091 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       5       2  1.100000000e+01       3       2  1.000000000e+00
      2698       1093       1092 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       2       2  1.000000000e+00
      2699       1093       1092 L * L       4 NCR sh  4.000000000e+00  1.000000000e+01       3       1  1.000000000e+01       3       2  1.000000000e+00
      2700       1093       1092 L M L       5 FTL sh  3.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       2       2  1.000000000e+00
      2701       1093       1092 L * *       5 FTL sh  2.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       3       2  1.000000000e+00
      2702       1093       1092 L M L       6 FTL sh  3.000000000e+00  1.100000000e+01       5       2  1.100000000e+01       2       2  1.000000000e+00
      2703       1093       1092 * * *       4 BTL sh  6.000000000e+00  7.000000000e+00       2       0  7.000000000e+00       1       0  1.000000000e+00
      2704       1093       1092 L * L       5 NCR sh  3.000000000e+00  1.000000000e+01       4       2  1.000000000e+01       3       3  1.000000000e+00
      2705       1094       1093 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       1       2  1.000000000e+00
      2706       1094       1093 L * L       4 NCR sh  2.000000000e+00  7.000000000e+00       3       1  7.000000000e+00       4       2  1.000000000e+00
      2707       1094       1093 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       6       1  1.000000000e+00
      2708       1094       1093 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       5       3  1.000000000e+00
      2709       1094       1093 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       4       1  6.000000000e+00       1       3  1.000000000e+00
      2710       1095       1094 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      2711       1095       1094 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      2712       1096       1095 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      2713       1096       1095 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       3  6.000000000e+00       1       2  1.000000000e+00
      2714       1096       1095 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       3  6.000000000e+00       1       2  1.000000000e+00
      2715       1096       1095 L * L       6 FTL sh  2.000000000e+00  9.000000000e+00       5       3  7.000000000e+00       2       1  1.000000000e+00
      2716       1096       1095 * * *       6 BTL sh  6.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       1       0  1.000000000e+00
      2717       1096       1095 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       1  1.000000000e+00
      2718       1096       1095 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       4       3  6.000000000e+00       1       1  1.000000000e+00
      2719       1096       1095 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       5       2  6.000000000e+00       1       1  1.000000000e+00
      2720       1097       1096 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      2721       1097       1096 * * L       7 BTL sh  5.000000000e+00  1.000000000e+01       6       1  8.000000000e+00       1       0  1.000000000e+00
      2722       1097       1096 * M L       4 BTL sh  5.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      2723       1098       1097 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      2724       1098       1097 L * L       4 NCR sh  3.000000000e+00  9.000000000e+00       3       2  9.000000000e+00       3       2  1.000000000e+00
      2725       1098       1097 L M L       5 FTL sh  4.000000000e+00  1.100000000e+01       4       2  1.100000000e+01       2       2  1.000000000e+00
      2726       1098       1097 L * L      10 NCR sh  5.000000000e+00  9.000000000e+00       0       8  8.000000000e+00       1       5  1.000000000e+00
      2727       1098       1097 L * *       7 FTL sh  3.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       3       4  1.000000000e+00
      2728       1098       1097 L * L       7 FTL sh  3.000000000e+00  1.000000000e+01       6       3  9.000000000e+00       3       4  1.000000000e+00
      2729       1098       1097 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       1  8.000000000e+00       1       1  1.000000000e+00
      2730       1098       1097 L M *       5 FTL sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      2731       1098       1097 L * L       6 NCR sh  2.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       1       3  1.000000000e+00
      2732       1098       1097 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       1       3  1.000000000e+00
      2733       1099       1098 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      2734       1099       1098 L * L       6 NCR sh  2.000000000e+00  7.000000000e+00       5       1  7.000000000e+00       2       1  1.000000000e+00
      2735       1100       1099 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      2736       1100       1099 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       1       3  1.000000000e+00
      2737       1100       1099 L * L       4 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       2  1.000000000e+00
      2738       1100       1099 L * L       7 FTL sh  4.000000000e+00  1.000000000e+01       6       4  7.000000000e+00       1       3  1.000000000e+00
      2739       1100       1099 * M L       4 BTL sh  5.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      2740       1100       1099 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      2741       1100       1099 L * L       4 NCR sh  3.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
      2742       1100       1099 * * L       5 BTL sh  5.000000000e+00  7.000000000e+00       4       0  7.000000000e+00       1       0  1.000000000e+00
      2743       1100       1099 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       6       3  7.000000000e+00       1       5  1.000000000e+00
      2744       1100       1099 L M L       6 FTL sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      2745       1100       1099 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       4       2  7.000000000e+00       1       2  1.000000000e+00
      2746       1100       1099 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       5       3  7.000000000e+00       1       2  1.000000000e+00
      2747       1100       1099 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       2  7.000000000e+00       1       1  1.000000000e+00
      2748       1100       1099 L * L       7 NCR sh  3.000000000e+00  7.000000000e+00       6       2  7.000000000e+00       1       4  1.000000000e+00
      2749       1100       1099 * M L       5 BTL sh  5.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       2       0  1.000000000e+00
      2750       1100       1099 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       1       2  1.000000000e+00
      2751       1100       1099 L * L       5 FTL sh  5.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       1       2  1.000000000e+00
      2752       1101       1100 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      2753       1101       1100 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
      2754       1101       1100 L M L       6 FTL sh  2.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      2755       1101       1100 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
      2756       1101       1100 L * L       5 NCR sh  3.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       1       1  1.000000000e+00
      2757       1101       1100 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
      2758       1101       1100 L * L       4 NCR sh  2.000000000e+00  8.000000000e+00       3       2  6.000000000e+00       1       1  1.000000000e+00
      2759       1101       1100 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       3       0  1.000000000e+00
      2760       1102       1101 L M L       4 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      2761       1102       1101 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       2       0  1.000000000e+00
      2762       1102       1101 L * L       4 FTL sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       1  1.000000000e+00
      2763       1102       1101 * * L       3 BTL sh  4.000000000e+00  9.000000000e+00       2       0  9.000000000e+00       1       0  1.000000000e+00
      2764       1103       1102 L M L       7 ACC sh  1.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      2765       1103       1102 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       5       1  1.000000000e+00
      2766       1103       1102 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
      2767       1103       1102 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       4       2  1.000000000e+00
      2768       1103       1102 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      2769       1103       1102 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       5       2  1.000000000e+00
      2770       1103       1102 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       5       2  1.000000000e+00
      2771       1104       1103 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      2772       1104       1103 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       4       1  1.000000000e+00
      2773       1104       1103 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       2       4  1.000000000e+00
      2774       1104       1103 * * L       5 BTL sh  3.000000000e+00  8.000000000e+00       4       0  8.000000000e+00       4       0  1.000000000e+00
      2775       1104       1103 L * L       4 NCR sh  3.000000000e+00  9.000000000e+00       3       1  8.000000000e+00       4       2  1.000000000e+00
      2776       1104       1103 L * L       4 NCR sh  2.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       2       1  1.000000000e+00
      2777       1104       1103 L * L       5 NCR sh  3.000000000e+00  6.000000000e+00       4       1  6.000000000e+00       2       3  1.000000000e+00
      2778       1104       1103 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       4       3  7.000000000e+00       1       3  1.000000000e+00
      2779       1104       1103 L * L       3 NCR sh  3.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       4       1  1.000000000e+00
      2780       1104       1103 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       2       1  1.000000000e+00
      2781       1104       1103 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       4       2  1.000000000e+00
      2782       1105       1104 L M L       6 ACC sh  5.000000000e+00  1.200000000e+01       0       3  8.000000000e+00       4       2  1.000000000e+00
      2783       1105       1104 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       2       2  1.000000000e+00
      2784       1106       1105 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       5       2  8.000000000e+00       2       3  1.000000000e+00
      2785       1106       1105 * * *       5 BTL sh  7.000000000e+00  9.000000000e+00       4       1  8.000000000e+00       3       0  1.000000000e+00
      2786       1107       1106 L M L      11 ACC sh  1.000000000e+00  1.100000000e+01      10       4  8.000000000e+00       1       7  1.000000000e+00
      2787       1108       1107 L M L      13 ACC sh  2.000000000e+00  1.200000000e+01      12      10  8.000000000e+00       7       2  1.000000000e+00
      2788       1109       1108 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01      10       5  9.000000000e+00       7       1  1.000000000e+00
      2789       1109       1108 L * L      10 NCR sh  3.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       8       3  1.000000000e+00
      2790       1110       1109 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       7       4  1.000000000e+00
      2791       1110       1109 L * L       7 NCR sh  2.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       1       2  1.000000000e+00
      2792       1110       1109 L * L       5 NCR sh  3.000000000e+00  1.000000000e+01       4       1  1.000000000e+01       1       1  1.000000000e+00
      2793       1111       1110 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       5  9.000000000e+00       3       7  1.000000000e+00
      2794       1112       1111 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01      13      11  7.000000000e+00       2       1  1.000000000e+00
      2795       1113       1112 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.100000000e+01      10       5  1.000000000e+00
      2796       1113       1112 L M *      11 FTL sh  4.000000000e+00  1.300000000e+01       0       3  6.000000000e+00       1       5  1.000000000e+00
      2797       1113       1112 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       3  8.000000000e+00       8       2  1.000000000e+00
      2798       1114       1113 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       5       2  1.000000000e+00
      2799       1115       1114 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       5  7.000000000e+00       3       3  1.000000000e+00
      2800       1116       1115 L M L      28 ACC sh  4.000000000e+00  1.400000000e+01       0      12  9.000000000e+00       4       6  1.000000000e+00
      2801       1117       1116 L M L      27 ACC sh  3.000000000e+00  1.200000000e+01      26      23  9.000000000e+00      22      12  1.000000000e+00
      2802       1117       1116 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       6       2  1.000000000e+00
      2803       1118       1117 L M L      16 ACC sh  4.000000000e+00  1.100000000e+01       0      10  1.100000000e+01       9      10  1.000000000e+00
      2804       1119       1118 L M L      24 ACC sh  4.000000000e+00  1.200000000e+01      23      11  6.000000000e+00       5       4  1.000000000e+00
      2805       1120       1119 L M L      16 ACC sh  4.000000000e+00  1.100000000e+01       0       8  9.000000000e+00       2      12  1.000000000e+00
      2806       1120       1119 L * L      11 NCR sh  3.000000000e+00  1.000000000e+01      10       8  1.000000000e+01       9       8  1.000000000e+00
      2807       1121       1120 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       7  1.100000000e+01       8       6  1.000000000e+00
      2808       1122       1121 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       6       2  1.000000000e+00
      2809       1122       1121 * M *      10 BTL sh  6.000000000e+00  1.300000000e+01       0       8  6.000000000e+00       5       0  1.000000000e+00
      2810       1122       1121 L M *      11 FTL sh  5.000000000e+00  1.100000000e+01       0       7  1.000000000e+01       3       6  1.000000000e+00
      2811       1122       1121 L M *      12 FTL sh  5.000000000e+00  1.300000000e+01       0      11  1.000000000e+01       3       9  1.000000000e+00
      2812       1123       1122 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       5  9.000000000e+00       4       4  1.000000000e+00
      2813       1123       1122 * M *      10 BTL sh  9.000000000e+00  1.700000000e+01       3       9  1.200000000e+01       5       0  1.000000000e+00
      2814       1123       1122 L M L      14 FTL sh  3.000000000e+00  1.200000000e+01      13       5  1.200000000e+01       5      11  1.000000000e+00
      2815       1123       1122 L * *      10 FTL sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       4       6  1.000000000e+00
      2816       1123       1122 L M *      22 FTL sh  3.000000000e+00  1.200000000e+01       0      11  7.000000000e+00       3      14  1.000000000e+00
      2817       1124       1123 L M L      28 ACC sh  5.000000000e+00  1.100000000e+01       0      17  9.000000000e+00       4       7  1.000000000e+00
      2818       1125       1124 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01      23       2  1.000000000e+00
      2819       1125       1124 * M *      10 BTL sh  6.000000000e+00  1.100000000e+01       8       5  1.000000000e+01       3       0  1.000000000e+00
      2820       1125       1124 * M *       9 BTL sh  6.000000000e+00  1.200000000e+01       5       4  8.000000000e+00       5       0  1.000000000e+00
      2821       1125       1124 L * L      11 NCR sh  3.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       7       5  1.000000000e+00
      2822       1126       1125 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       2       6  1.000000000e+00
      2823       1126       1125 L M *      15 FTL sh  2.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       7       3  1.000000000e+00
      2824       1127       1126 L M L      32 ACC sh  5.000000000e+00  1.200000000e+01       0       5  6.000000000e+00       3      25  1.000000000e+00
      2825       1127       1126 L * L      13 NCR sh  3.000000000e+00  8.000000000e+00       0       1  7.000000000e+00      27       7  1.000000000e+00
      2826       1128       1127 L M L      19 ACC sh  3.000000000e+00  1.100000000e+01       0       8  1.100000000e+01      18       8  1.000000000e+00
      2827       1129       1128 L M L      19 ACC sh  3.000000000e+00  1.400000000e+01      18      12  8.000000000e+00       9      14  1.000000000e+00
      2828       1130       1129 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       5  7.000000000e+00       3       2  1.000000000e+00
      2829       1131       1130 L M L      26 ACC sh  4.000000000e+00  1.600000000e+01       0       7  1.100000000e+01       4      21  1.000000000e+00
      2830       1131       1130 * M *      26 BTL sh  7.000000000e+00  1.500000000e+01      14       2  1.100000000e+01      10       0  1.000000000e+00
      2831       1132       1131 L M L      49 ACC sh  4.000000000e+00  1.700000000e+01      48      13  1.000000000e+01      14      28  1.000000000e+00
      2832       1133       1132 L M L      30 ACC sh  2.000000000e+00  1.700000000e+01      29      13  7.000000000e+00      25       7  1.000000000e+00
      2833       1133       1132 L M *      37 FTL sh  4.000000000e+00  1.600000000e+01       0      21  1.500000000e+01      17      28  1.000000000e+00
      2834       1133       1132 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       2  1.000000000e+00
      2835       1133       1132 L M *      39 FTL sh  4.000000000e+00  1.500000000e+01       0      21  1.000000000e+01       9      23  1.000000000e+00
      2836       1134       1133 L M L      12 ACC sh  5.000000000e+00  1.200000000e+01       0       1  9.000000000e+00      23       7  1.000000000e+00
      2837       1135       1134 L M L       9 ACC sh  2.000000000e+00  1.200000000e+01       8       3  9.000000000e+00       7       2  1.000000000e+00
      2838       1135       1134 L M *      16 FTL sh  4.000000000e+00  1.200000000e+01       0       8  1.200000000e+01       3       8  1.000000000e+00
      2839       1135       1134 * M *      11 BTL sh  7.000000000e+00  1.500000000e+01       6       7  1.200000000e+01       4       0  1.000000000e+00
      2840       1136       1135 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       4       2  1.000000000e+00
      2841       1136       1135 L M *      25 FTL sh  3.000000000e+00  1.400000000e+01       0      12  9.000000000e+00       5      11  1.000000000e+00
      2842       1137       1136 L M L      17 ACC sh  3.000000000e+00  1.400000000e+01      16       4  1.200000000e+01       2       8  1.000000000e+00
      2843       1138       1137 L M L      11 ACC sh  2.000000000e+00  1.200000000e+01       0       2  1.000000000e+01       9       4  1.000000000e+00
      2844       1138       1137 * M *      14 BTL sh  6.000000000e+00  1.300000000e+01       0      10  6.000000000e+00       5       0  1.000000000e+00
      2845       1139       1138 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       3       1  1.000000000e+00
      2846       1140       1139 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       6  1.100000000e+01       2       6  1.000000000e+00
      2847       1141       1140 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       9  6.000000000e+00       2       1  1.000000000e+00
      2848       1142       1141 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       0       4  9.000000000e+00       4       2  1.000000000e+00
      2849       1142       1141 * * *       6 BTL sh  6.000000000e+00  9.000000000e+00       4       0  9.000000000e+00       2       0  1.000000000e+00
      2850       1143       1142 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       4       4  1.000000000e+00
      2851       1143       1142 L * L      14 NCR sh  3.000000000e+00  1.000000000e+01       0       6  9.000000000e+00      10       7  1.000000000e+00
      2852       1143       1142 L * L       9 NCR sh  2.000000000e+00  1.000000000e+01       0       4  9.000000000e+00      10       6  1.000000000e+00
      2853       1144       1143 L M L       7 ACC sh  4.000000000e+00  1.400000000e+01       0       4  1.100000000e+01       5       5  1.000000000e+00
      2854       1145       1144 L M L      12 ACC sh  2.000000000e+00  1.200000000e+01      11       5  1.200000000e+01       2       5  1.000000000e+00
      2855       1146       1145 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       5       2  1.000000000e+00
      2856       1147       1146 L M L      16 ACC sh  5.000000000e+00  1.200000000e+01       0       5  6.000000000e+00       1       3  1.000000000e+00
      2857       1147       1146 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       2       9  1.000000000e+00
      2858       1148       1147 L M L      16 ACC sh  4.000000000e+00  1.200000000e+01      15       9  9.000000000e+00      10      10  1.000000000e+00
      2859       1148       1147 * * L      17 BTL sh  5.000000000e+00  1.000000000e+01      16       0  1.000000000e+01       6       0  1.000000000e+00
      2860       1148       1147 L M *      20 FTL sh  5.000000000e+00  1.500000000e+01       0      15  1.000000000e+01       6      16  1.000000000e+00
      2861       1149       1148 L M L      10 ACC sh  3.000000000e+00  1.200000000e+01       0       4  1.000000000e+01       6       2  1.000000000e+00
      2862       1149       1148 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       8       2  1.000000000e+00
      2863       1149       1148 L * L       9 NCR sh  3.000000000e+00  9.000000000e+00       8       1  9.000000000e+00       8       1  1.000000000e+00
      2864       1150       1149 L M L      22 ACC sh  3.000000000e+00  1.100000000e+01      21      14  9.000000000e+00       1      13  1.000000000e+00
      2865       1150       1149 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       3  7.000000000e+00       4       2  1.000000000e+00
      2866       1150       1149 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       4  9.000000000e+00      17       4  1.000000000e+00
      2867       1151       1150 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       6  6.000000000e+00       8      10  1.000000000e+00
      2868       1151       1150 L M L      17 FTL sh  2.000000000e+00  1.300000000e+01       0       7  6.000000000e+00       5       5  1.000000000e+00
      2869       1151       1150 L * L      10 NCR sh  3.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       4       3  1.000000000e+00
      2870       1152       1151 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       4  6.000000000e+00      11       5  1.000000000e+00
      2871       1152       1151 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       4       4  1.000000000e+00
      2872       1152       1151 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       5  6.000000000e+00       5       4  1.000000000e+00
      2873       1152       1151 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       5       4  1.000000000e+00
      2874       1153       1152 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       2       8  1.000000000e+00
      2875       1153       1152 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       6  9.000000000e+00       9       6  1.000000000e+00
      2876       1154       1153 L M L      17 ACC sh  5.000000000e+00  1.400000000e+01       0      12  9.000000000e+00       3      10  1.000000000e+00
      2877       1155       1154 L M L      17 ACC sh  5.000000000e+00  1.400000000e+01       0       5  1.200000000e+01      13       3  1.000000000e+00
      2878       1156       1155 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0      11  1.300000000e+01       6      11  1.000000000e+00
      2879       1157       1156 L M L      20 ACC sh  5.000000000e+00  1.200000000e+01       0       7  7.000000000e+00       6      11  1.000000000e+00
      2880       1158       1157 L M L      24 ACC sh  4.000000000e+00  1.400000000e+01      23       9  7.000000000e+00      11       6  1.000000000e+00
      2881       1159       1158 L M L       8 ACC sh  5.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       2       1  1.000000000e+00
      2882       1159       1158 L M *      18 FTL sh  5.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       1      12  1.000000000e+00
      2883       1159       1158 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       1       3  1.000000000e+00
      2884       1160       1159 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.100000000e+01       4       5  1.000000000e+00
      2885       1160       1159 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      2886       1161       1160 L M L      11 ACC sh  5.000000000e+00  1.100000000e+01       0       6  1.000000000e+01       7       5  1.000000000e+00
      2887       1161       1160 L * L      17 NCR sh  4.000000000e+00  9.000000000e+00       0       8  7.000000000e+00       7      10  1.000000000e+00
      2888       1162       1161 L M L      15 ACC sh  4.000000000e+00  1.100000000e+01      14       2  9.000000000e+00       1       5  1.000000000e+00
      2889       1163       1162 L M L      14 ACC sh  5.000000000e+00  1.400000000e+01       0       8  8.000000000e+00       8       5  1.000000000e+00
      2890       1164       1163 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       7       3  1.000000000e+00
      2891       1165       1164 L M L      18 ACC sh  3.000000000e+00  1.100000000e+01       0       7  1.100000000e+01       2      11  1.000000000e+00
      2892       1166       1165 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       6  8.000000000e+00      16       1  1.000000000e+00
      2893       1167       1166 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       7       5  1.000000000e+00
      2894       1167       1166 L * L       6 NCR sh  5.000000000e+00  7.000000000e+00       0       4  6.000000000e+00       1       2  1.000000000e+00
      2895       1167       1166 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       7       5  1.000000000e+00
      2896       1167       1166 L M *      16 FTL sh  4.000000000e+00  1.600000000e+01       0       2  8.000000000e+00       7       8  1.000000000e+00
      2897       1167       1166 L * L       5 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
      2898       1167       1166 L * L      12 NCR sh  3.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       6       6  1.000000000e+00
      2899       1168       1167 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01      11       8  6.000000000e+00       2       3  1.000000000e+00
      2900       1168       1167 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       6  6.000000000e+00       7       7  1.000000000e+00
      2901       1168       1167 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       6       5  6.000000000e+00      10       3  1.000000000e+00
      2902       1168       1167 L M *      17 FTL sh  4.000000000e+00  1.300000000e+01       0      15  8.000000000e+00       6       2  1.000000000e+00
      2903       1168       1167 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      10       1  1.000000000e+00
      2904       1168       1167 L * L       6 NCR sh  1.000000000e+00  9.000000000e+00       5       3  6.000000000e+00       3       2  1.000000000e+00
      2905       1168       1167 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       2  6.000000000e+00       7       3  1.000000000e+00
      2906       1168       1167 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       0       4  6.000000000e+00       3       3  1.000000000e+00
      2907       1168       1167 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       7       3  1.000000000e+00
      2908       1168       1167 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       4       5  1.000000000e+00
      2909       1169       1168 L M L      24 ACC sh  4.000000000e+00  1.400000000e+01       0       7  6.000000000e+00      10      21  1.000000000e+00
      2910       1169       1168 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  8.000000000e+00      14       1  1.000000000e+00
      2911       1170       1169 L M L      27 ACC sh  2.000000000e+00  1.300000000e+01      26      10  1.000000000e+01      13       3  1.000000000e+00
      2912       1171       1170 L M L      58 ACC sh  3.000000000e+00  2.100000000e+01       0      20  8.000000000e+00      18       9  1.000000000e+00
      2913       1172       1171 L M L      49 ACC sh  5.000000000e+00  1.800000000e+01       0      16  1.600000000e+01      16      32  1.000000000e+00
      2914       1173       1172 L M L      33 ACC sh  4.000000000e+00  1.900000000e+01      32       8  1.800000000e+01      16      14  1.000000000e+00
      2915       1174       1173 L M L      43 ACC sh  5.000000000e+00  1.700000000e+01       0      26  1.700000000e+01       9      37  1.000000000e+00
      2916       1175       1174 L M L      44 ACC sh  4.000000000e+00  1.300000000e+01       0      13  1.300000000e+01       9      31  1.000000000e+00
      2917       1175       1174 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00      21       3  1.000000000e+00
      2918       1176       1175 L M L      47 ACC sh  4.000000000e+00  1.300000000e+01      46       8  1.300000000e+01      31      39  1.000000000e+00
      2919       1177       1176 L M L      43 ACC sh  2.000000000e+00  1.400000000e+01      42      10  7.000000000e+00      37       8  1.000000000e+00
      2920       1178       1177 L M L     102 ACC sh  4.000000000e+00  1.600000000e+01       0      13  1.400000000e+01      10       9  1.000000000e+00
      2921       1179       1178 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01       0       7  1.200000000e+01      36       7  1.000000000e+00
      2922       1180       1179 L M L      22 ACC sh  5.000000000e+00  1.300000000e+01       0      17  8.000000000e+00       1       6  1.000000000e+00
      2923       1180       1179 * M *      25 BTL sh  6.000000000e+00  1.500000000e+01       5      10  7.000000000e+00       2       0  1.000000000e+00
      2924       1180       1179 L * L       8 NCR sh  4.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       2       5  1.000000000e+00
      2925       1180       1179 * M *      24 BTL sh  7.000000000e+00  1.500000000e+01       0      21  7.000000000e+00      12       0  1.000000000e+00
      2926       1181       1180 L M L      22 ACC sh  5.000000000e+00  1.300000000e+01       0      11  7.000000000e+00      13       2  1.000000000e+00
      2927       1182       1181 L M L      26 ACC sh  5.000000000e+00  1.200000000e+01       0      17  8.000000000e+00      17      16  1.000000000e+00
      2928       1182       1181 L * L      10 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       6       2  1.000000000e+00
      2929       1183       1182 L M L      63 ACC sh  4.000000000e+00  1.800000000e+01      62      54  8.000000000e+00       6      33  1.000000000e+00
      2930       1183       1182 * M *      73 BTL sh  7.000000000e+00  3.300000000e+01       4      71  1.100000000e+01      50       0  1.000000000e+00
      2931       1183       1182 L M *      71 FTL sh  5.000000000e+00  2.000000000e+01       0      53  1.100000000e+01      47      22  1.000000000e+00
      2932       1183       1182 L M *      63 FTL sh  5.000000000e+00  2.800000000e+01       0      50  1.200000000e+01      44      21  1.000000000e+00
      2933       1183       1182 * M *      70 BTL sh  7.000000000e+00  1.700000000e+01      57      69  9.000000000e+00      60       0  1.000000000e+00
      2934       1184       1183 L M L      80 ACC sh  5.000000000e+00  1.600000000e+01       0      19  1.200000000e+01      42      61  1.000000000e+00
      2935       1185       1184 L M L      63 ACC sh  5.000000000e+00  1.800000000e+01       0      30  1.100000000e+01      55      25  1.000000000e+00
      2936       1185       1184 * M *     303 BTL sh  8.000000000e+00  3.000000000e+01      33     243  1.500000000e+01      45       0  1.000000000e+00
      2937       1186       1185 L M L      30 ACC sh  4.000000000e+00  1.600000000e+01       0       9  1.500000000e+01      45      16  1.000000000e+00
      2938       1186       1185 * M R     571 BWI sh  9.000000000e+00  1.020000000e+02      38     570  1.200000000e+01      19       0  1.000000000e+00
      2939       1187       1186 L M L      28 ACC sh  3.000000000e+00  1.500000000e+01       0       5  8.000000000e+00      27       1  1.000000000e+00
      2940       1188       1187 L M L      48 ACC sh  4.000000000e+00  1.700000000e+01       0       9  1.100000000e+01      13      13  1.000000000e+00
      2941       1189       1188 L M L      43 ACC sh  4.000000000e+00  2.000000000e+01       0      35  1.000000000e+01      10       8  1.000000000e+00
      2942       1190       1189 L M L      38 ACC sh  4.000000000e+00  1.300000000e+01      37      23  1.000000000e+01       2      31  1.000000000e+00
      2943       1190       1189 L M *      39 FTL sh  5.000000000e+00  1.700000000e+01       0      29  9.000000000e+00      20       9  1.000000000e+00
      2944       1191       1190 L M L      48 ACC sh  5.000000000e+00  1.400000000e+01       0       9  8.000000000e+00      12       5  1.000000000e+00
      2945       1192       1191 L M L      13 ACC sh  5.000000000e+00  1.300000000e+01       0       8  8.000000000e+00      35       5  1.000000000e+00
      2946       1193       1192 L M L      24 ACC sh  3.000000000e+00  1.400000000e+01      23      19  1.100000000e+01       3       1  1.000000000e+00
      2947       1194       1193 L M L      26 ACC sh  2.000000000e+00  1.200000000e+01      25       1  1.000000000e+01      14      19  1.000000000e+00
      2948       1194       1193 L M *      50 FTL sh  5.000000000e+00  2.300000000e+01       0      44  1.100000000e+01      21       9  1.000000000e+00
      2949       1195       1194 L M L      68 ACC sh  5.000000000e+00  2.000000000e+01       0      37  1.000000000e+01       2       8  1.000000000e+00
      2950       1196       1195 L M L      69 ACC sh  3.000000000e+00  2.000000000e+01       0      43  6.000000000e+00       7      65  1.000000000e+00
      2951       1197       1196 L M L      90 ACC sh  2.000000000e+00  2.400000000e+01      89      52  1.500000000e+01      50      66  1.000000000e+00
      2952       1198       1197 L M L      89 ACC sh  4.000000000e+00  1.800000000e+01       0      17  1.600000000e+01      44      18  1.000000000e+00
      2953       1198       1197 * M *      88 BTL sh  6.000000000e+00  2.200000000e+01      11      87  1.300000000e+01      25       0  1.000000000e+00
      2954       1198       1197 * M *     347 BTL sh  9.000000000e+00  3.600000000e+01      81     335  1.600000000e+01      43       0  1.000000000e+00
      2955       1198       1197 L M *     127 FTL sh  5.000000000e+00  2.500000000e+01       0      87  1.600000000e+01      41      38  1.000000000e+00
      2956       1199       1198 L M L      93 ACC sh  4.000000000e+00  1.600000000e+01       0      63  1.000000000e+01      67      10  1.000000000e+00
      2957       1200       1199 L M L      24 ACC sh  5.000000000e+00  1.500000000e+01       0      13  8.000000000e+00      82      16  1.000000000e+00
      2958       1200       1199 L * L      14 NCR sh  4.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       8      10  1.000000000e+00
      2959       1201       1200 L M L      28 ACC sh  4.000000000e+00  1.300000000e+01       0       7  7.000000000e+00       7       2  1.000000000e+00
      2960       1202       1201 L M L      30 ACC sh  5.000000000e+00  1.500000000e+01       0       9  6.000000000e+00      20      19  1.000000000e+00
      2961       1203       1202 L M L      26 ACC sh  4.000000000e+00  1.300000000e+01      25      15  9.000000000e+00      14      18  1.000000000e+00
      2962       1204       1203 L M L      19 ACC sh  4.000000000e+00  1.400000000e+01      18      15  8.000000000e+00      21      12  1.000000000e+00
      2963       1205       1204 L M L      24 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.200000000e+01       5      18  1.000000000e+00
      2964       1206       1205 L M L      28 ACC sh  5.000000000e+00  1.300000000e+01       0      10  9.000000000e+00       4       5  1.000000000e+00
      2965       1207       1206 L M L      16 ACC sh  5.000000000e+00  1.200000000e+01       0      12  1.100000000e+01      16      13  1.000000000e+00
      2966       1207       1206 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01      10       4  1.000000000e+01       3       4  1.000000000e+00
      2967       1207       1206 * M *      16 BTL sh  8.000000000e+00  1.500000000e+01       5       8  1.000000000e+01       6       0  1.000000000e+00
      2968       1207       1206 L M *      20 FTL sh  5.000000000e+00  1.300000000e+01       0       2  8.000000000e+00       9       1  1.000000000e+00
      2969       1207       1206 * M *      16 BTL sh  7.000000000e+00  1.600000000e+01       6      13  1.200000000e+01      12       0  1.000000000e+00
      2970       1208       1207 L M L      17 ACC sh  2.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       4       6  1.000000000e+00
      2971       1209       1208 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       6  9.000000000e+00       6       4  1.000000000e+00
      2972       1209       1208 L M *      21 FTL sh  4.000000000e+00  1.200000000e+01       0      15  1.000000000e+01       7      13  1.000000000e+00
      2973       1209       1208 * * L      22 BTL sh  5.000000000e+00  1.000000000e+01      21       7  8.000000000e+00      11       0  1.000000000e+00
      2974       1209       1208 L M *      32 FTL sh  4.000000000e+00  1.300000000e+01       0      15  9.000000000e+00       2      27  1.000000000e+00
      2975       1209       1208 * M *      14 BTL sh  6.000000000e+00  1.100000000e+01      12       4  8.000000000e+00       9       0  1.000000000e+00
      2976       1209       1208 L M *      17 FTL sh  5.000000000e+00  1.300000000e+01       0      10  1.200000000e+01       6       9  1.000000000e+00
      2977       1210       1209 L M L      31 ACC sh  4.000000000e+00  1.200000000e+01       0      16  9.000000000e+00       3       7  1.000000000e+00
      2978       1211       1210 L M L      19 ACC sh  4.000000000e+00  1.100000000e+01       0      10  9.000000000e+00      20      12  1.000000000e+00
      2979       1211       1210 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       6       1  1.000000000e+00
      2980       1211       1210 L * L      16 NCR sh  3.000000000e+00  9.000000000e+00       0       2  7.000000000e+00      15       6  1.000000000e+00
      2981       1212       1211 L M L      14 ACC sh  4.000000000e+00  1.300000000e+01       0       5  8.000000000e+00       7       1  1.000000000e+00
      2982       1212       1211 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       2       1  1.000000000e+00
      2983       1212       1211 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       1  1.000000000e+00
      2984       1213       1212 L M L      18 ACC sh  5.000000000e+00  1.100000000e+01       0       7  8.000000000e+00       4       8  1.000000000e+00
      2985       1214       1213 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01      12       5  7.000000000e+00      11       1  1.000000000e+00
      2986       1214       1213 L M *      16 FTL sh  4.000000000e+00  1.500000000e+01       0      12  1.400000000e+01       5       6  1.000000000e+00
      2987       1215       1214 L M L      14 ACC sh  4.000000000e+00  1.300000000e+01       0       9  1.300000000e+01       4       9  1.000000000e+00
      2988       1216       1215 L M L      14 ACC sh  5.000000000e+00  1.600000000e+01       0       7  1.200000000e+01       7       8  1.000000000e+00
      2989       1217       1216 L M L      16 ACC sh  4.000000000e+00  1.600000000e+01       0       8  1.600000000e+01       7       8  1.000000000e+00
      2990       1217       1216 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       7  7.000000000e+00      14       1  1.000000000e+00
      2991       1217       1216 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       1       4  1.000000000e+00
      2992       1217       1216 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       3  8.000000000e+00       5       1  1.000000000e+00
      2993       1218       1217 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0       5  1.300000000e+01      11       5  1.000000000e+00
      2994       1219       1218 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       5       6  1.000000000e+00
      2995       1220       1219 L M L      10 ACC sh  3.000000000e+00  1.300000000e+01       9       5  1.300000000e+01       6       5  1.000000000e+00
      2996       1221       1220 L M L      11 ACC sh  4.000000000e+00  1.500000000e+01      10       5  1.200000000e+01       6       4  1.000000000e+00
      2997       1221       1220 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       9       1  1.000000000e+00
      2998       1222       1221 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01      13      10  1.200000000e+01       4      10  1.000000000e+00
      2999       1222       1221 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       2       4  1.000000000e+00
      3000       1223       1222 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01       0       2  8.000000000e+00       8       6  1.000000000e+00
      3001       1223       1222 L M *      20 FTL sh  3.000000000e+00  1.300000000e+01       0      13  9.000000000e+00       5      14  1.000000000e+00
      3002       1223       1222 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       8       1  1.000000000e+00
      3003       1223       1222 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       6  9.000000000e+00       7       6  1.000000000e+00
      3004       1223       1222 L * L      11 NCR sh  5.000000000e+00  9.000000000e+00       0       5  9.000000000e+00       4       9  1.000000000e+00
      3005       1223       1222 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       3       1  7.000000000e+00      10       1  1.000000000e+00
      3006       1224       1223 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01       0      11  9.000000000e+00       7       7  1.000000000e+00
      3007       1224       1223 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      3008       1225       1224 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       8  8.000000000e+00       8       1  1.000000000e+00
      3009       1226       1225 L M L      12 ACC sh  5.000000000e+00  1.200000000e+01       0       5  9.000000000e+00       5       8  1.000000000e+00
      3010       1226       1225 L M *      13 FTL sh  4.000000000e+00  1.200000000e+01       0       4  1.000000000e+01       7       5  1.000000000e+00
      3011       1227       1226 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13       5  8.000000000e+00       2       7  1.000000000e+00
      3012       1227       1226 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      11       1  1.000000000e+00
      3013       1228       1227 L M L      13 ACC sh  3.000000000e+00  1.100000000e+01      12       1  9.000000000e+00       1       7  1.000000000e+00
      3014       1228       1227 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       7       6  1.000000000e+00
      3015       1229       1228 L M L      26 ACC sh  5.000000000e+00  1.300000000e+01       0       6  9.000000000e+00       3       5  1.000000000e+00
      3016       1229       1228 L M *      37 FTL sh  3.000000000e+00  1.200000000e+01       0       5  1.200000000e+01       8      25  1.000000000e+00
      3017       1230       1229 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.100000000e+01      16       4  1.000000000e+00
      3018       1230       1229 * M *      18 BTL sh  6.000000000e+00  1.300000000e+01       9       3  9.000000000e+00       7       0  1.000000000e+00
      3019       1230       1229 * M *      39 BTL sh  8.000000000e+00  2.500000000e+01       1      17  9.000000000e+00       3       0  1.000000000e+00
      3020       1230       1229 L M *      20 FTL sh  3.000000000e+00  1.600000000e+01       0      16  9.000000000e+00       6       4  1.000000000e+00
      3021       1231       1230 L M L      25 ACC sh  5.000000000e+00  1.600000000e+01       0       5  9.000000000e+00       3       8  1.000000000e+00
      3022       1231       1230 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       3  1.000000000e+01      22       3  1.000000000e+00
      3023       1231       1230 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01      11       4  8.000000000e+00      11       3  1.000000000e+00
      3024       1231       1230 * M *      31 BTL sh  6.000000000e+00  1.500000000e+01      16      23  7.000000000e+00       1       0  1.000000000e+00
      3025       1231       1230 L M *      35 FTL sh  5.000000000e+00  1.500000000e+01       0       3  9.000000000e+00      12      12  1.000000000e+00
      3026       1232       1231 L M L      22 ACC sh  4.000000000e+00  1.300000000e+01       0       2  1.300000000e+01       4       2  1.000000000e+00
      3027       1232       1231 L * L      12 NCR sh  3.000000000e+00  1.000000000e+01      11       3  7.000000000e+00       9       2  1.000000000e+00
      3028       1233       1232 L M L      26 ACC sh  3.000000000e+00  1.300000000e+01       0       7  1.300000000e+01       2       7  1.000000000e+00
      3029       1233       1232 * M *      51 BTL sh  7.000000000e+00  1.900000000e+01       2      50  1.200000000e+01      15       0  1.000000000e+00
      3030       1234       1233 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01      17       7  8.000000000e+00      18      10  1.000000000e+00
      3031       1235       1234 L M L      53 ACC sh  4.000000000e+00  1.900000000e+01      52      32  8.000000000e+00      14       8  1.000000000e+00
      3032       1236       1235 L M L      64 ACC sh  1.000000000e+00  2.100000000e+01       0      18  1.500000000e+01      30      16  1.000000000e+00
      3033       1237       1236 L M L      86 ACC sh  5.000000000e+00  1.900000000e+01       0      17  1.600000000e+01      27      23  1.000000000e+00
      3034       1238       1237 L M L      25 ACC sh  1.000000000e+00  1.800000000e+01       0      14  1.100000000e+01      60      11  1.000000000e+00
      3035       1239       1238 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       3  7.000000000e+00       5       1  1.000000000e+00
      3036       1239       1238 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       4       1  1.000000000e+00
      3037       1239       1238 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       2       1  1.000000000e+00
      3038       1239       1238 L * *      10 FTL sh  4.000000000e+00  1.000000000e+01       0       7  7.000000000e+00       2       5  1.000000000e+00
      3039       1239       1238 * * *       7 BTL sh  6.000000000e+00  1.000000000e+01       0       1  6.000000000e+00       4       0  1.000000000e+00
      3040       1239       1238 * M *       8 BTL sh  7.000000000e+00  1.200000000e+01       0       5  7.000000000e+00       1       0  1.000000000e+00
      3041       1240       1239 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       2  1.000000000e+00
      3042       1240       1239 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       6       2  7.000000000e+00       3       5  1.000000000e+00
      3043       1240       1239 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       5       1  1.000000000e+00
      3044       1241       1240 L M L      21 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       2       2  1.000000000e+00
      3045       1242       1241 L M L      19 ACC sh  2.000000000e+00  1.200000000e+01      18      14  1.200000000e+01       7      14  1.000000000e+00
      3046       1243       1242 L M L      15 ACC sh  1.000000000e+00  1.300000000e+01      14       8  9.000000000e+00      12      10  1.000000000e+00
      3047       1243       1242 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       1  6.000000000e+00      13       2  1.000000000e+00
      3048       1244       1243 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       1  6.000000000e+00       6       4  1.000000000e+00
      3049       1244       1243 L M L      21 FTL sh  5.000000000e+00  1.200000000e+01       0      13  6.000000000e+00       4      18  1.000000000e+00
      3050       1244       1243 L * *      11 FTL sh  3.000000000e+00  1.000000000e+01       0       7  1.000000000e+01       3       7  1.000000000e+00
      3051       1245       1244 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       5       1  1.000000000e+00
      3052       1245       1244 L M *       6 FTL sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      3053       1245       1244 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       1       3  1.000000000e+00
      3054       1245       1244 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       2  8.000000000e+00       1       2  1.000000000e+00
      3055       1245       1244 * * L       3 BTL sh  2.000000000e+00  8.000000000e+00       2       0  8.000000000e+00       1       0  1.000000000e+00
      3056       1245       1244 * M *       9 BTL sh  6.000000000e+00  1.200000000e+01       6       8  1.100000000e+01       2       0  1.000000000e+00
      3057       1245       1244 * M L       7 BTL sh  5.000000000e+00  1.200000000e+01       6       5  8.000000000e+00       1       0  1.000000000e+00
      3058       1245       1244 L M L      26 FTL sh  4.000000000e+00  1.500000000e+01       0      16  1.100000000e+01       2       2  1.000000000e+00
      3059       1245       1244 L M *       4 FTL sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      3060       1245       1244 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3061       1245       1244 * * *       4 BTL sh  1.100000000e+01  1.400000000e+01       0       3  1.100000000e+01       2       0  1.000000000e+00
      3062       1245       1244 L M *       5 FTL sh  3.000000000e+00  1.100000000e+01       0       4  8.000000000e+00       1       2  1.000000000e+00
      3063       1245       1244 * * *       3 BTL sh  6.000000000e+00  8.000000000e+00       2       0  8.000000000e+00       1       0  1.000000000e+00
      3064       1245       1244 L * L       5 FTL sh  3.000000000e+00  1.000000000e+01       4       3  8.000000000e+00       1       2  1.000000000e+00
      3065       1245       1244 * M L       5 BTL sh  4.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       2       0  1.000000000e+00
      3066       1245       1244 * M *       5 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3067       1245       1244 * M L       3 BTL sh  4.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      3068       1245       1244 L M *      17 FTL sh  4.000000000e+00  1.100000000e+01       0      14  1.100000000e+01       2      14  1.000000000e+00
      3069       1245       1244 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      3070       1245       1244 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       1  1.000000000e+00
      3071       1245       1244 L * L       3 NCR sh  4.000000000e+00  8.000000000e+00       2       1  8.000000000e+00       1       1  1.000000000e+00
      3072       1245       1244 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       1       7  1.000000000e+00
      3073       1245       1244 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3074       1245       1244 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       5  8.000000000e+00       1       2  1.000000000e+00
      3075       1245       1244 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       3       4  8.000000000e+00       1       0  1.000000000e+00
      3076       1245       1244 * * L       4 BTL sh  0.000000000e+00  9.000000000e+00       3       1  8.000000000e+00       1       0  1.000000000e+00
      3077       1245       1244 * * *       3 BTL sh  7.000000000e+00  8.000000000e+00       2       0  8.000000000e+00       1       0  1.000000000e+00
      3078       1245       1244 * M *       3 BTL sh  9.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3079       1245       1244 L M *       4 FTL sh  3.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       1       1  1.000000000e+00
      3080       1245       1244 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       2  1.000000000e+00
      3081       1245       1244 L M *       5 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      3082       1245       1244 * M *       6 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3083       1246       1245 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      3084       1246       1245 L M L       7 FTL sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       1       4  1.000000000e+00
      3085       1247       1246 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       2       5  1.000000000e+00
      3086       1247       1246 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       7       1  1.000000000e+00
      3087       1247       1246 * M *       9 BTL sh  6.000000000e+00  1.100000000e+01       5       0  1.100000000e+01       2       0  1.000000000e+00
      3088       1247       1246 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       8       1  1.000000000e+00
      3089       1247       1246 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       8       1  1.000000000e+00
      3090       1247       1246 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       8       1  1.000000000e+00
      3091       1247       1246 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       3       1  1.000000000e+00
      3092       1248       1247 L M L      14 ACC sh  4.000000000e+00  1.200000000e+01       0       5  7.000000000e+00       3       2  1.000000000e+00
      3093       1249       1248 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01       0      13  1.100000000e+01       4      14  1.000000000e+00
      3094       1249       1248 * M *      24 BTL sh  9.000000000e+00  1.600000000e+01       0      12  9.000000000e+00       5       0  1.000000000e+00
      3095       1250       1249 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       1  1.200000000e+01      13       1  1.000000000e+00
      3096       1250       1249 L M *      10 FTL sh  2.000000000e+00  1.200000000e+01       0       5  9.000000000e+00       4       7  1.000000000e+00
      3097       1251       1250 L M L       6 ACC sh  3.000000000e+00  1.200000000e+01       0       1  8.000000000e+00       5       3  1.000000000e+00
      3098       1252       1251 L M L      18 ACC sh  5.000000000e+00  1.300000000e+01       0       3  8.000000000e+00       2       2  1.000000000e+00
      3099       1253       1252 L M L      10 ACC sh  3.000000000e+00  1.300000000e+01       9       1  1.000000000e+01       1       2  1.000000000e+00
      3100       1254       1253 L M L      14 ACC sh  5.000000000e+00  1.400000000e+01       0      10  1.300000000e+01       5      11  1.000000000e+00
      3101       1255       1254 L M L      10 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.000000000e+01       6       3  1.000000000e+00
      3102       1256       1255 L M L      12 ACC sh  2.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       6       3  1.000000000e+00
      3103       1256       1255 * M *      12 BTL sh  7.000000000e+00  1.300000000e+01       9       2  1.000000000e+01       5       0  1.000000000e+00
      3104       1256       1255 * M *      12 BTL sh  6.000000000e+00  1.200000000e+01       3      10  9.000000000e+00       3       0  1.000000000e+00
      3105       1256       1255 L M *      20 FTL sh  4.000000000e+00  1.400000000e+01       0      10  1.000000000e+01       9       1  1.000000000e+00
      3106       1256       1255 L M *      14 FTL sh  5.000000000e+00  1.200000000e+01       0       7  1.000000000e+01       5       6  1.000000000e+00
      3107       1257       1256 L M L      32 ACC sh  3.000000000e+00  1.300000000e+01       0      27  1.000000000e+01       5       3  1.000000000e+00
      3108       1257       1256 L * L      20 NCR sh  4.000000000e+00  1.000000000e+01       0      10  7.000000000e+00       7      13  1.000000000e+00
      3109       1258       1257 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       4       5  1.000000000e+00
      3110       1258       1257 * M *      10 BTL sh  6.000000000e+00  1.300000000e+01       1       9  1.200000000e+01       6       0  1.000000000e+00
      3111       1259       1258 L M L      14 ACC sh  5.000000000e+00  1.300000000e+01       0       4  6.000000000e+00       3      10  1.000000000e+00
      3112       1260       1259 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01      12       1  7.000000000e+00       9      11  1.000000000e+00
      3113       1260       1259 L * L      14 NCR sh  5.000000000e+00  1.000000000e+01       0       6  8.000000000e+00       2       3  1.000000000e+00
      3114       1260       1259 * M *      18 BTL sh  8.000000000e+00  1.800000000e+01       2      14  1.300000000e+01       9       0  1.000000000e+00
      3115       1260       1259 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       3       4  1.000000000e+00
      3116       1261       1260 L M L      26 ACC sh  1.000000000e+00  1.400000000e+01      25       7  7.000000000e+00      11      16  1.000000000e+00
      3117       1262       1261 L M L      15 ACC sh  5.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       3       9  1.000000000e+00
      3118       1263       1262 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01      12       9  1.100000000e+01       2       2  1.000000000e+00
      3119       1264       1263 L M L      17 ACC sh  3.000000000e+00  1.100000000e+01       0       8  8.000000000e+00       3       2  1.000000000e+00
      3120       1265       1264 L M L      29 ACC sh  5.000000000e+00  1.200000000e+01       0      18  8.000000000e+00       4       4  1.000000000e+00
      3121       1266       1265 L M L      12 ACC sh  5.000000000e+00  1.200000000e+01       0       5  6.000000000e+00      27       2  1.000000000e+00
      3122       1266       1265 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       4       2  7.000000000e+00       1       2  1.000000000e+00
      3123       1266       1265 L M L      16 FTL sh  5.000000000e+00  1.200000000e+01       0      12  1.000000000e+01       4      11  1.000000000e+00
      3124       1266       1265 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       4       1  6.000000000e+00       2       3  1.000000000e+00
      3125       1267       1266 L M L      21 ACC sh  2.000000000e+00  1.300000000e+01      20      15  1.200000000e+01       6      16  1.000000000e+00
      3126       1267       1266 * M *      20 BTL sh  6.000000000e+00  1.300000000e+01      16      13  1.000000000e+01      13       0  1.000000000e+00
      3127       1268       1267 L M L      18 ACC sh  3.000000000e+00  1.200000000e+01       0       5  1.000000000e+01       8       7  1.000000000e+00
      3128       1268       1267 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       3       4  1.000000000e+00
      3129       1268       1267 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       4       4  1.000000000e+00
      3130       1268       1267 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      16       1  1.000000000e+00
      3131       1268       1267 L * L       7 NCR sh  2.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       2       3  1.000000000e+00
      3132       1268       1267 * * *      18 BTL sh  6.000000000e+00  1.000000000e+01       2       3  7.000000000e+00      10       0  1.000000000e+00
      3133       1269       1268 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       6  8.000000000e+00       6       2  1.000000000e+00
      3134       1269       1268 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       8       3  1.000000000e+00
      3135       1269       1268 L * L      17 NCR sh  4.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       3       5  1.000000000e+00
      3136       1269       1268 L * L      17 NCR sh  4.000000000e+00  8.000000000e+00      16       4  8.000000000e+00       8       9  1.000000000e+00
      3137       1270       1269 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01       0       1  8.000000000e+00       2       9  1.000000000e+00
      3138       1271       1270 L M L      26 ACC sh  3.000000000e+00  1.500000000e+01      25       5  7.000000000e+00      10      18  1.000000000e+00
      3139       1272       1271 L M L      32 ACC sh  5.000000000e+00  1.400000000e+01       0       4  9.000000000e+00       3       5  1.000000000e+00
      3140       1273       1272 L M L      48 ACC sh  5.000000000e+00  1.700000000e+01       0      13  9.000000000e+00      23       2  1.000000000e+00
      3141       1273       1272 L M *      90 FTL sh  5.000000000e+00  2.000000000e+01       0      37  1.000000000e+01       6      13  1.000000000e+00
      3142       1274       1273 L M L      77 ACC sh  5.000000000e+00  1.500000000e+01       0      62  7.000000000e+00      38       8  1.000000000e+00
      3143       1275       1274 L M L     122 ACC sh  5.000000000e+00  1.600000000e+01       0      77  9.000000000e+00      61      63  1.000000000e+00
      3144       1276       1275 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01       0       8  8.000000000e+00       8      14  1.000000000e+00
      3145       1276       1275 L M *      24 FTL sh  5.000000000e+00  1.100000000e+01       0      16  1.000000000e+01       3      11  1.000000000e+00
      3146       1277       1276 L M L      29 ACC sh  4.000000000e+00  1.300000000e+01       0       5  8.000000000e+00      12      10  1.000000000e+00
      3147       1277       1276 L * L      10 NCR sh  5.000000000e+00  7.000000000e+00       0       3  6.000000000e+00       1       2  1.000000000e+00
      3148       1278       1277 L M L      44 ACC sh  4.000000000e+00  1.300000000e+01       0      14  9.000000000e+00      23      23  1.000000000e+00
      3149       1279       1278 L M L      74 ACC sh  4.000000000e+00  1.400000000e+01      73      43  8.000000000e+00      26      61  1.000000000e+00
      3150       1280       1279 L M L      16 ACC sh  5.000000000e+00  1.100000000e+01       0      10  1.000000000e+01      18       1  1.000000000e+00
      3151       1281       1280 L M L      26 ACC sh  4.000000000e+00  1.400000000e+01       0       5  1.000000000e+01       1      24  1.000000000e+00
      3152       1282       1281 L M L      18 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01      21       6  1.000000000e+00
      3153       1283       1282 L M L      42 ACC sh  4.000000000e+00  1.200000000e+01      41      33  7.000000000e+00      13       4  1.000000000e+00
      3154       1283       1282 * M *      87 BTL sh  6.000000000e+00  1.900000000e+01      11      70  9.000000000e+00      16       0  1.000000000e+00
      3155       1284       1283 L M L      61 ACC sh  5.000000000e+00  1.700000000e+01       0      14  8.000000000e+00      25      58  1.000000000e+00
      3156       1285       1284 L M L      69 ACC sh  5.000000000e+00  1.700000000e+01       0      26  1.400000000e+01      26      40  1.000000000e+00
      3157       1286       1285 L M L      65 ACC sh  5.000000000e+00  1.600000000e+01       0      18  1.200000000e+01      47      20  1.000000000e+00
      3158       1287       1286 L M L      57 ACC sh  5.000000000e+00  1.700000000e+01       0      36  1.100000000e+01      46      46  1.000000000e+00
      3159       1288       1287 L M L      27 ACC sh  5.000000000e+00  1.600000000e+01       0       5  1.300000000e+01       9      10  1.000000000e+00
      3160       1289       1288 L M L      20 ACC sh  3.000000000e+00  1.300000000e+01       0       4  9.000000000e+00      22      13  1.000000000e+00
      3161       1289       1288 L * L      23 NCR sh  1.000000000e+00  1.000000000e+01       0      18  6.000000000e+00       8      12  1.000000000e+00
      3162       1290       1289 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       5       6  1.000000000e+00
      3163       1290       1289 * M *       9 BTL sh  7.000000000e+00  1.200000000e+01       7       1  9.000000000e+00       3       0  1.000000000e+00
      3164       1290       1289 L * L       6 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       8       1  1.000000000e+00
      3165       1290       1289 * M *      11 BTL sh  6.000000000e+00  1.100000000e+01       5       7  9.000000000e+00       1       0  1.000000000e+00
      3166       1290       1289 L * L      12 FTL sh  5.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       2       7  1.000000000e+00
      3167       1290       1289 L M *      13 FTL sh  4.000000000e+00  1.200000000e+01       0      10  1.200000000e+01       6      10  1.000000000e+00
      3168       1290       1289 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       2       6  1.000000000e+00
      3169       1290       1289 L M *      19 FTL sh  5.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       6       4  1.000000000e+00
      3170       1291       1290 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       1       2  1.000000000e+00
      3171       1292       1291 L M L      32 ACC sh  5.000000000e+00  1.400000000e+01       0      13  7.000000000e+00       7       4  1.000000000e+00
      3172       1293       1292 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01       0       8  8.000000000e+00       9       6  1.000000000e+00
      3173       1293       1292 L M *      14 FTL sh  5.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       6       7  1.000000000e+00
      3174       1293       1292 L M L      16 FTL sh  4.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       9      10  1.000000000e+00
      3175       1293       1292 * M *      15 BTL sh  6.000000000e+00  1.200000000e+01      13       2  9.000000000e+00       9       0  1.000000000e+00
      3176       1293       1292 L M *      13 FTL sh  3.000000000e+00  1.200000000e+01       0       8  9.000000000e+00      11       9  1.000000000e+00
      3177       1293       1292 L M *      20 FTL sh  4.000000000e+00  1.300000000e+01       0      13  1.100000000e+01      10      15  1.000000000e+00
      3178       1294       1293 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01       0       7  1.100000000e+01      10       4  1.000000000e+00
      3179       1294       1293 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       3       2  1.000000000e+00
      3180       1295       1294 L M L      15 ACC sh  4.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       5       5  1.000000000e+00
      3181       1295       1294 L M *      15 FTL sh  5.000000000e+00  1.400000000e+01       0      13  9.000000000e+00       6      11  1.000000000e+00
      3182       1295       1294 * M *      15 BTL sh  9.000000000e+00  1.700000000e+01       0       3  9.000000000e+00       6       0  1.000000000e+00
      3183       1295       1294 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       2  7.000000000e+00      13       3  1.000000000e+00
      3184       1295       1294 L M *      24 FTL sh  4.000000000e+00  1.200000000e+01       0      12  9.000000000e+00       6      11  1.000000000e+00
      3185       1295       1294 L * *      15 FTL sh  5.000000000e+00  1.000000000e+01       0      14  9.000000000e+00       2      11  1.000000000e+00
      3186       1295       1294 L M *      18 FTL sh  5.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       8       8  1.000000000e+00
      3187       1296       1295 L M L      15 ACC sh  5.000000000e+00  1.300000000e+01       0       5  9.000000000e+00      10       9  1.000000000e+00
      3188       1296       1295 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       6  7.000000000e+00      13       1  1.000000000e+00
      3189       1297       1296 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01       0       9  8.000000000e+00      11       6  1.000000000e+00
      3190       1297       1296 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01       0       2  8.000000000e+00      12       7  1.000000000e+00
      3191       1298       1297 L M L      25 ACC sh  4.000000000e+00  1.200000000e+01       0      11  1.000000000e+01       7      18  1.000000000e+00
      3192       1298       1297 L M *      28 FTL sh  4.000000000e+00  1.400000000e+01       0      25  9.000000000e+00       7      20  1.000000000e+00
      3193       1298       1297 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00       0       7  7.000000000e+00       6       6  1.000000000e+00
      3194       1299       1298 L M L      18 ACC sh  5.000000000e+00  1.100000000e+01       0       3  8.000000000e+00      19      13  1.000000000e+00
      3195       1299       1298 L * L      16 NCR sh  4.000000000e+00  1.000000000e+01       0       3  8.000000000e+00      13      11  1.000000000e+00
      3196       1300       1299 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       5  7.000000000e+00      16       3  1.000000000e+00
      3197       1300       1299 L M *       8 FTL sh  5.000000000e+00  1.100000000e+01       0       6  7.000000000e+00       4       5  1.000000000e+00
      3198       1301       1300 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       8       1  1.100000000e+01       5       1  1.000000000e+00
      3199       1301       1300 * * *       8 BTL sh  6.000000000e+00  9.000000000e+00       0       4  6.000000000e+00       2       0  1.000000000e+00
      3200       1301       1300 L * L       7 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       5       3  1.000000000e+00
      3201       1301       1300 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       4       1  1.000000000e+00
      3202       1302       1301 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       2  6.000000000e+00       5       1  1.000000000e+00
      3203       1302       1301 * M *       9 BTL sh  7.000000000e+00  1.400000000e+01       8       3  1.100000000e+01       2       0  1.000000000e+00
      3204       1302       1301 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       3       4  1.000000000e+00
      3205       1302       1301 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      3206       1302       1301 L * *       5 FTL sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       3       2  1.000000000e+00
      3207       1302       1301 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       3       1  1.000000000e+00
      3208       1302       1301 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       1       6  1.000000000e+00
      3209       1302       1301 * M *       4 BTL sh  9.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      3210       1302       1301 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3211       1302       1301 * M L       4 BTL sh  4.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      3212       1302       1301 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       1       5  1.000000000e+00
      3213       1302       1301 L * *       5 FTL sh  4.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
      3214       1302       1301 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       3       3  1.000000000e+00
      3215       1302       1301 L * L       5 NCR sh  4.000000000e+00  6.000000000e+00       4       1  6.000000000e+00       1       2  1.000000000e+00
      3216       1302       1301 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      3217       1302       1301 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3218       1302       1301 L M *      20 FTL sh  5.000000000e+00  1.200000000e+01       0      11  6.000000000e+00       1       1  1.000000000e+00
      3219       1302       1301 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
      3220       1302       1301 L M *       9 FTL sh  2.000000000e+00  1.300000000e+01       0       8  1.100000000e+01       2       3  1.000000000e+00
      3221       1303       1302 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      3222       1303       1302 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       4       3  1.000000000e+00
      3223       1304       1303 L M L      22 ACC sh  3.000000000e+00  1.600000000e+01      21       6  9.000000000e+00       3       1  1.000000000e+00
      3224       1305       1304 L M L      17 ACC sh  5.000000000e+00  1.100000000e+01       0       6  9.000000000e+00      14       8  1.000000000e+00
      3225       1305       1304 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       6       2  7.000000000e+00      15       3  1.000000000e+00
      3226       1305       1304 L * L      13 NCR sh  3.000000000e+00  9.000000000e+00      12       3  9.000000000e+00       5       5  1.000000000e+00
      3227       1306       1305 L M L      22 ACC sh  5.000000000e+00  1.200000000e+01       0       9  1.000000000e+01       4      16  1.000000000e+00
      3228       1307       1306 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       2       2  1.000000000e+00
      3229       1307       1306 L M *      16 FTL sh  4.000000000e+00  1.100000000e+01       0      14  9.000000000e+00       8       5  1.000000000e+00
      3230       1307       1306 L M *      16 FTL sh  4.000000000e+00  1.100000000e+01       0       6  1.100000000e+01       3       6  1.000000000e+00
      3231       1307       1306 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       8       4  8.000000000e+00       9       2  1.000000000e+00
      3232       1307       1306 L * *      13 FTL sh  5.000000000e+00  1.000000000e+01       0       7  1.000000000e+01       4       7  1.000000000e+00
      3233       1307       1306 * M *      13 BTL sh  8.000000000e+00  1.300000000e+01       6       1  1.000000000e+01       4       0  1.000000000e+00
      3234       1307       1306 * M *      11 BTL sh  8.000000000e+00  1.700000000e+01       0       8  8.000000000e+00       9       0  1.000000000e+00
      3235       1307       1306 L M *      13 FTL sh  4.000000000e+00  1.200000000e+01       0       2  1.000000000e+01       4      10  1.000000000e+00
      3236       1308       1307 L M L       7 ACC sh  5.000000000e+00  1.400000000e+01       0       3  1.100000000e+01       7       4  1.000000000e+00
      3237       1308       1307 * M *       7 BTL sh  7.000000000e+00  1.100000000e+01       5       0  1.100000000e+01       4       0  1.000000000e+00
      3238       1308       1307 * M *       7 BTL sh  7.000000000e+00  1.200000000e+01       5       0  1.200000000e+01       2       0  1.000000000e+00
      3239       1308       1307 L M *      20 FTL sh  4.000000000e+00  1.400000000e+01       0      12  1.000000000e+01       5      10  1.000000000e+00
      3240       1308       1307 * * L       6 BTL sh  5.000000000e+00  1.000000000e+01       5       0  1.000000000e+01       5       0  1.000000000e+00
      3241       1308       1307 * M *       7 BTL sh  7.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       2       0  1.000000000e+00
      3242       1308       1307 * M *       8 BTL sh  7.000000000e+00  1.200000000e+01       5       3  1.000000000e+01       1       0  1.000000000e+00
      3243       1308       1307 L M *       9 FTL sh  5.000000000e+00  1.400000000e+01       0       3  1.400000000e+01       3       3  1.000000000e+00
      3244       1309       1308 L M L      27 ACC sh  5.000000000e+00  1.500000000e+01       0      10  1.400000000e+01       3       5  1.000000000e+00
      3245       1310       1309 L M L      26 ACC sh  3.000000000e+00  1.500000000e+01      25      12  1.500000000e+01      10      12  1.000000000e+00
      3246       1310       1309 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
      3247       1311       1310 L M L      31 ACC sh  5.000000000e+00  1.500000000e+01       0      17  9.000000000e+00       3       1  1.000000000e+00
      3248       1312       1311 L M L      36 ACC sh  5.000000000e+00  1.200000000e+01       0      25  7.000000000e+00       9      20  1.000000000e+00
      3249       1313       1312 L M L      14 ACC sh  5.000000000e+00  1.300000000e+01       0      10  1.000000000e+01      33       9  1.000000000e+00
      3250       1313       1312 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       2  8.000000000e+00       4       1  1.000000000e+00
      3251       1313       1312 L * L      11 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       4       8  1.000000000e+00
      3252       1313       1312 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00       0       4  9.000000000e+00       2       7  1.000000000e+00
      3253       1313       1312 L M *      16 FTL sh  4.000000000e+00  1.200000000e+01       0      11  9.000000000e+00      11       4  1.000000000e+00
      3254       1313       1312 L * *      17 FTL sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       7       1  1.000000000e+00
      3255       1313       1312 L M *      15 FTL sh  4.000000000e+00  1.100000000e+01       0       5  9.000000000e+00      11       9  1.000000000e+00
      3256       1313       1312 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       3       5  1.000000000e+00
      3257       1314       1313 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.000000000e+01       8       7  1.000000000e+00
      3258       1315       1314 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0       8  1.000000000e+01       4      10  1.000000000e+00
      3259       1315       1314 L M *      17 FTL sh  5.000000000e+00  1.500000000e+01       0       9  1.000000000e+01      10      10  1.000000000e+00
      3260       1316       1315 L M L      20 ACC sh  5.000000000e+00  1.100000000e+01       0       6  7.000000000e+00      12      10  1.000000000e+00
      3261       1316       1315 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01      11       4  7.000000000e+00      10       8  1.000000000e+00
      3262       1316       1315 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       4  6.000000000e+00      12       1  1.000000000e+00
      3263       1317       1316 L M L      30 ACC sh  5.000000000e+00  1.400000000e+01       0       6  6.000000000e+00       2      19  1.000000000e+00
      3264       1317       1316 L * L       5 NCR sh  5.000000000e+00  1.000000000e+01       0       2  8.000000000e+00      24       3  1.000000000e+00
      3265       1317       1316 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       1  8.000000000e+00      18       1  1.000000000e+00
      3266       1318       1317 L M L      23 ACC sh  4.000000000e+00  1.200000000e+01       0       9  1.100000000e+01      11      12  1.000000000e+00
      3267       1319       1318 L M L      14 ACC sh  4.000000000e+00  1.400000000e+01      13       7  1.100000000e+01      12       2  1.000000000e+00
      3268       1319       1318 L * L      13 NCR sh  4.000000000e+00  9.000000000e+00      12      10  8.000000000e+00      12       9  1.000000000e+00
      3269       1319       1318 L * L      16 NCR sh  5.000000000e+00  1.000000000e+01       0       3  8.000000000e+00      10      11  1.000000000e+00
      3270       1319       1318 L M *      16 FTL sh  4.000000000e+00  1.300000000e+01       0      11  1.100000000e+01       2       8  1.000000000e+00
      3271       1320       1319 L M L      30 ACC sh  4.000000000e+00  1.600000000e+01       0      11  9.000000000e+00       1      19  1.000000000e+00
      3272       1321       1320 L M L      20 ACC sh  4.000000000e+00  1.300000000e+01      19       4  8.000000000e+00       8      18  1.000000000e+00
      3273       1322       1321 L M L      17 ACC sh  3.000000000e+00  1.400000000e+01      16      10  8.000000000e+00      18      12  1.000000000e+00
      3274       1323       1322 L M L      21 ACC sh  5.000000000e+00  1.100000000e+01       0       1  8.000000000e+00       2      11  1.000000000e+00
      3275       1324       1323 L M L      37 ACC sh  3.000000000e+00  1.300000000e+01       0      14  1.000000000e+01      15      22  1.000000000e+00
      3276       1324       1323 * M *      80 BTL sh  8.000000000e+00  2.300000000e+01       3      56  1.000000000e+01      29       0  1.000000000e+00
      3277       1325       1324 L M L      22 ACC sh  3.000000000e+00  1.200000000e+01      21       8  1.000000000e+01      18      14  1.000000000e+00
      3278       1325       1324 L M *      24 FTL sh  5.000000000e+00  1.500000000e+01       0       8  1.100000000e+01       9      19  1.000000000e+00
      3279       1325       1324 L M *      22 FTL sh  4.000000000e+00  1.100000000e+01       0      13  7.000000000e+00      11      11  1.000000000e+00
      3280       1325       1324 * M *      24 BTL sh  9.000000000e+00  1.500000000e+01       8      21  1.100000000e+01       9       0  1.000000000e+00
      3281       1326       1325 L M L      32 ACC sh  5.000000000e+00  1.600000000e+01       0      11  9.000000000e+00      16      28  1.000000000e+00
      3282       1326       1325 L * L      16 NCR sh  5.000000000e+00  1.000000000e+01       0       8  6.000000000e+00       2      12  1.000000000e+00
      3283       1326       1325 * M *     163 BTL sh  7.000000000e+00  2.400000000e+01       2      80  1.000000000e+01      22       0  1.000000000e+00
      3284       1327       1326 L M L      26 ACC sh  5.000000000e+00  1.500000000e+01       0       7  7.000000000e+00      10       5  1.000000000e+00
      3285       1327       1326 L M *      35 FTL sh  5.000000000e+00  1.500000000e+01       0      13  1.000000000e+01       4      31  1.000000000e+00
      3286       1328       1327 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0      17  1.000000000e+01      13      16  1.000000000e+00
      3287       1329       1328 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       4  6.000000000e+00       3       6  1.000000000e+00
      3288       1329       1328 * * *       8 BTL sh  7.000000000e+00  1.000000000e+01       1       0  1.000000000e+01       5       0  1.000000000e+00
      3289       1329       1328 L * L      10 NCR sh  3.000000000e+00  1.000000000e+01       9       5  9.000000000e+00       2       4  1.000000000e+00
      3290       1330       1329 L M L      21 ACC sh  4.000000000e+00  1.400000000e+01       0       8  1.200000000e+01       4       3  1.000000000e+00
      3291       1331       1330 L M L      36 ACC sh  5.000000000e+00  1.500000000e+01       0      25  1.000000000e+01       5      10  1.000000000e+00
      3292       1332       1331 L M L      22 ACC sh  4.000000000e+00  1.100000000e+01      21       2  1.100000000e+01       3       2  1.000000000e+00
      3293       1332       1331 L * L       8 NCR sh  3.000000000e+00  8.000000000e+00       7       3  7.000000000e+00       1       4  1.000000000e+00
      3294       1333       1332 L M L      21 ACC sh  4.000000000e+00  1.200000000e+01       0      17  1.000000000e+01      18       2  1.000000000e+00
      3295       1333       1332 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       2  6.000000000e+00      16       3  1.000000000e+00
      3296       1333       1332 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       4       1  1.000000000e+00
      3297       1333       1332 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       4       2  1.000000000e+00
      3298       1334       1333 L M L      11 ACC sh  2.000000000e+00  1.100000000e+01       0       6  8.000000000e+00       1       9  1.000000000e+00
      3299       1335       1334 L M L       6 ACC sh  3.000000000e+00  1.200000000e+01       5       3  8.000000000e+00       5       2  1.000000000e+00
      3300       1335       1334 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       1       1  1.000000000e+00
      3301       1335       1334 L M *       7 FTL sh  3.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       2  1.000000000e+00
      3302       1335       1334 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       1       2  1.000000000e+00
      3303       1335       1334 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       2       1  1.000000000e+00
      3304       1335       1334 * M L       7 BTL sh  5.000000000e+00  1.200000000e+01       6       0  1.200000000e+01       3       0  1.000000000e+00
      3305       1335       1334 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       2       4  1.000000000e+00
      3306       1335       1334 L M *       8 FTL sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       2  1.000000000e+00
      3307       1335       1334 * M L       5 BTL sh  4.000000000e+00  1.200000000e+01       4       0  1.200000000e+01       3       0  1.000000000e+00
      3308       1335       1334 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       2       3  1.000000000e+00
      3309       1335       1334 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       5       2  6.000000000e+00       1       1  1.000000000e+00
      3310       1335       1334 L * *       7 FTL sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       4       3  1.000000000e+00
      3311       1335       1334 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       1       1  1.000000000e+00
      3312       1335       1334 * M *      14 BTL sh  6.000000000e+00  1.100000000e+01       3      11  9.000000000e+00       4       0  1.000000000e+00
      3313       1335       1334 L M *       6 FTL sh  5.000000000e+00  1.300000000e+01       0       2  1.200000000e+01       3       3  1.000000000e+00
      3314       1335       1334 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
      3315       1335       1334 L * L       4 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
      3316       1335       1334 L * L       5 NCR sh  3.000000000e+00  7.000000000e+00       4       3  6.000000000e+00       1       2  1.000000000e+00
      3317       1336       1335 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       5  1.200000000e+01       3       5  1.000000000e+00
      3318       1336       1335 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       5       2  9.000000000e+00       6       2  1.000000000e+00
      3319       1336       1335 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       7       3  9.000000000e+00       6       3  1.000000000e+00
      3320       1336       1335 L * L      13 NCR sh  4.000000000e+00  1.000000000e+01      12       4  7.000000000e+00       3       9  1.000000000e+00
      3321       1336       1335 L M *       9 FTL sh  5.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       5       1  1.000000000e+00
      3322       1336       1335 L * L       8 NCR sh  1.000000000e+00  8.000000000e+00       0       5  8.000000000e+00       2       5  1.000000000e+00
      3323       1336       1335 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       5       1  9.000000000e+00       6       1  1.000000000e+00
      3324       1336       1335 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       3       3  1.000000000e+00
      3325       1337       1336 L M L       6 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       5       4  1.000000000e+00
      3326       1337       1336 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       1       1  1.000000000e+00
      3327       1337       1336 L M *       7 FTL sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       3  1.000000000e+00
      3328       1337       1336 L * L       7 FTL sh  4.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       1       3  1.000000000e+00
      3329       1337       1336 * M *       5 BTL sh  6.000000000e+00  1.200000000e+01       2       0  1.200000000e+01       4       0  1.000000000e+00
      3330       1338       1337 L M L      17 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       4       3  1.000000000e+00
      3331       1339       1338 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00      10       2  1.000000000e+00
      3332       1339       1338 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       5  1.000000000e+00
      3333       1339       1338 * M *       6 BTL sh  6.000000000e+00  1.200000000e+01       0       3  6.000000000e+00       5       0  1.000000000e+00
      3334       1339       1338 L * L      14 NCR sh  2.000000000e+00  9.000000000e+00      13       6  9.000000000e+00       1       6  1.000000000e+00
      3335       1339       1338 * M *       8 BTL sh  6.000000000e+00  1.100000000e+01       5       0  1.100000000e+01       3       0  1.000000000e+00
      3336       1339       1338 L M *       9 FTL sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       3       4  1.000000000e+00
      3337       1339       1338 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       4       3  1.000000000e+00
      3338       1339       1338 L M *       7 FTL sh  5.000000000e+00  1.300000000e+01       0       4  9.000000000e+00       2       3  1.000000000e+00
      3339       1339       1338 L * L      16 NCR sh  4.000000000e+00  9.000000000e+00       0       7  7.000000000e+00       4       4  1.000000000e+00
      3340       1339       1338 * M L       7 BTL sh  5.000000000e+00  1.100000000e+01       6       5  9.000000000e+00       2       0  1.000000000e+00
      3341       1339       1338 L * *      10 FTL sh  5.000000000e+00  9.000000000e+00       0       6  9.000000000e+00       2       6  1.000000000e+00
      3342       1339       1338 L M *       7 FTL sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       3       4  1.000000000e+00
      3343       1339       1338 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       7       4  9.000000000e+00       1       4  1.000000000e+00
      3344       1339       1338 L * *      10 FTL sh  5.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       2       7  1.000000000e+00
      3345       1339       1338 L * L       9 FTL sh  4.000000000e+00  9.000000000e+00       8       4  6.000000000e+00       5       2  1.000000000e+00
      3346       1339       1338 L * *       8 FTL sh  5.000000000e+00  9.000000000e+00       0       5  9.000000000e+00       2       5  1.000000000e+00
      3347       1339       1338 L * *       7 FTL sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
      3348       1340       1339 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01      11       4  9.000000000e+00       1       3  1.000000000e+00
      3349       1340       1339 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       3  9.000000000e+00       3       4  1.000000000e+00
      3350       1340       1339 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       5  8.000000000e+00       1       1  1.000000000e+00
      3351       1341       1340 L M L       7 ACC sh  2.000000000e+00  1.100000000e+01       6       2  1.100000000e+01       4       2  1.000000000e+00
      3352       1341       1340 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
      3353       1341       1340 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       3       3  1.000000000e+00
      3354       1341       1340 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       8       2  8.000000000e+00       3       5  1.000000000e+00
      3355       1341       1340 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       3  6.000000000e+00       4       2  1.000000000e+00
      3356       1342       1341 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      3357       1343       1342 L M L       7 ACC sh  3.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       1       4  1.000000000e+00
      3358       1343       1342 L * *      13 FTL sh  4.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       5       4  1.000000000e+00
      3359       1343       1342 L M *       8 FTL sh  5.000000000e+00  1.300000000e+01       0       3  8.000000000e+00       2       1  1.000000000e+00
      3360       1343       1342 L * *      11 FTL sh  5.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       5       2  1.000000000e+00
      3361       1343       1342 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       5       1  1.000000000e+00
      3362       1344       1343 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       9  1.100000000e+01       4       9  1.000000000e+00
      3363       1344       1343 L * L      12 NCR sh  2.000000000e+00  8.000000000e+00       0       3  8.000000000e+00      10       3  1.000000000e+00
      3364       1344       1343 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       7       4  1.000000000e+00
      3365       1344       1343 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00      10       1  1.000000000e+00
      3366       1345       1344 L M L      21 ACC sh  3.000000000e+00  1.400000000e+01       0       4  6.000000000e+00       1      18  1.000000000e+00
      3367       1346       1345 L M L      15 ACC sh  3.000000000e+00  1.400000000e+01       0       5  1.200000000e+01      16      11  1.000000000e+00
      3368       1347       1346 L M L      20 ACC sh  4.000000000e+00  1.500000000e+01       0      10  1.400000000e+01       5       7  1.000000000e+00
      3369       1347       1346 L * L      11 NCR sh  1.000000000e+00  8.000000000e+00      10       8  7.000000000e+00      17       5  1.000000000e+00
      3370       1347       1346 L M *      21 FTL sh  5.000000000e+00  1.300000000e+01       0      18  8.000000000e+00      16      17  1.000000000e+00
      3371       1348       1347 L M L      19 ACC sh  2.000000000e+00  1.700000000e+01      18       8  6.000000000e+00       5       1  1.000000000e+00
      3372       1348       1347 L M *      19 FTL sh  5.000000000e+00  1.300000000e+01       0      15  6.000000000e+00       1       8  1.000000000e+00
      3373       1349       1348 L M L      19 ACC sh  4.000000000e+00  1.700000000e+01       0      11  1.700000000e+01       8      11  1.000000000e+00
      3374       1350       1349 L M L      25 ACC sh  5.000000000e+00  1.100000000e+01       0      15  8.000000000e+00      16      13  1.000000000e+00
      3375       1351       1350 L M L      37 ACC sh  3.000000000e+00  1.500000000e+01      36      20  9.000000000e+00      14       6  1.000000000e+00
      3376       1352       1351 L M L      16 ACC sh  3.000000000e+00  1.100000000e+01       0       7  6.000000000e+00       9      13  1.000000000e+00
      3377       1352       1351 * M *      15 BTL sh  6.000000000e+00  1.400000000e+01       0       6  6.000000000e+00       3       0  1.000000000e+00
      3378       1352       1351 L M L      31 FTL sh  2.000000000e+00  1.300000000e+01       0      20  8.000000000e+00      12       4  1.000000000e+00
      3379       1352       1351 L M *      21 FTL sh  5.000000000e+00  1.100000000e+01       0      11  9.000000000e+00      11      17  1.000000000e+00
      3380       1352       1351 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       4  6.000000000e+00       1       6  1.000000000e+00
      3381       1353       1352 L M L      20 ACC sh  5.000000000e+00  1.300000000e+01       0      14  8.000000000e+00       9       3  1.000000000e+00
      3382       1353       1352 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       1       4  1.000000000e+00
      3383       1354       1353 L M L      21 ACC sh  4.000000000e+00  1.100000000e+01       0      11  7.000000000e+00      18       7  1.000000000e+00
      3384       1355       1354 L M L      15 ACC sh  4.000000000e+00  1.100000000e+01       0       5  7.000000000e+00      12       4  1.000000000e+00
      3385       1356       1355 L M L      15 ACC sh  3.000000000e+00  1.500000000e+01       0       9  9.000000000e+00       9      10  1.000000000e+00
      3386       1357       1356 L M L      24 ACC sh  5.000000000e+00  1.300000000e+01       0      15  9.000000000e+00       8      18  1.000000000e+00
      3387       1358       1357 L M L       9 ACC sh  4.000000000e+00  1.400000000e+01       8       5  7.000000000e+00      12       3  1.000000000e+00
      3388       1358       1357 * M *      20 BTL sh  6.000000000e+00  1.900000000e+01       0      13  6.000000000e+00       4       0  1.000000000e+00
      3389       1359       1358 L M L      26 ACC sh  4.000000000e+00  1.600000000e+01      25      17  9.000000000e+00       6      11  1.000000000e+00
      3390       1359       1358 L M *      27 FTL sh  5.000000000e+00  1.400000000e+01       0      10  9.000000000e+00      10      15  1.000000000e+00
      3391       1359       1358 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       3  1.000000000e+00
      3392       1360       1359 L M L      25 ACC sh  4.000000000e+00  1.200000000e+01       0      19  9.000000000e+00      11      17  1.000000000e+00
      3393       1360       1359 L M *      27 FTL sh  5.000000000e+00  1.400000000e+01       0       4  8.000000000e+00      13      10  1.000000000e+00
      3394       1361       1360 L M L      22 ACC sh  4.000000000e+00  1.300000000e+01       0       4  8.000000000e+00       8      15  1.000000000e+00
      3395       1362       1361 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       4  8.000000000e+00       1       5  1.000000000e+00
      3396       1363       1362 L M L      10 ACC sh  2.000000000e+00  1.300000000e+01       0       7  1.000000000e+01       3       6  1.000000000e+00
      3397       1364       1363 L M L       9 ACC sh  3.000000000e+00  1.300000000e+01       8       3  1.300000000e+01       7       3  1.000000000e+00
      3398       1365       1364 L M L      70 ACC sh  5.000000000e+00  1.300000000e+01       0      15  1.100000000e+01       2       3  1.000000000e+00
      3399       1366       1365 L M L      94 ACC sh  4.000000000e+00  1.700000000e+01       0      38  7.000000000e+00      24      92  1.000000000e+00
      3400       1366       1365 * M R    1082 BWI sh  7.000000000e+00  1.010000000e+02      34    1081  1.100000000e+01      41       0  1.000000000e+00
      3401       1366       1365 * M *     108 BTL sh  6.000000000e+00  2.700000000e+01      15     105  1.500000000e+01      13       0  1.000000000e+00
      3402       1366       1365 L M *     544 FTL sh  5.000000000e+00  4.700000000e+01       0     457  1.000000000e+01      65     154  1.000000000e+00
      3403       1366       1365 * M *     264 BTL sh  8.000000000e+00  3.300000000e+01       3     248  9.000000000e+00      56       0  1.000000000e+00
      3404       1366       1365 L M *     490 FTL sh  5.000000000e+00  4.400000000e+01       0     486  1.200000000e+01      74     137  1.000000000e+00
      3405       1367       1366 L M L      54 ACC sh  5.000000000e+00  1.100000000e+01       0       6  6.000000000e+00      11       8  1.000000000e+00
      3406       1367       1366 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       3       1  1.000000000e+00
      3407       1368       1367 L M L      55 ACC sh  5.000000000e+00  1.800000000e+01       0      40  1.100000000e+01      17      16  1.000000000e+00
      3408       1368       1367 * M *      79 BTL sh  9.000000000e+00  2.200000000e+01      76      57  1.500000000e+01      37       0  1.000000000e+00
      3409       1368       1367 * M *      64 BTL sh  9.000000000e+00  2.300000000e+01       3      10  1.100000000e+01      43       0  1.000000000e+00
      3410       1368       1367 * M *     130 BTL sh  6.000000000e+00  1.700000000e+01      88      40  1.100000000e+01      15       0  1.000000000e+00
      3411       1369       1368 L M L      25 ACC sh  3.000000000e+00  1.100000000e+01       0       7  1.000000000e+01      12      17  1.000000000e+00
      3412       1369       1368 L M *      36 FTL sh  5.000000000e+00  1.300000000e+01       0      27  9.000000000e+00       9      17  1.000000000e+00
      3413       1369       1368 * M *     255 BTL sh  6.000000000e+00  3.000000000e+01      19     246  9.000000000e+00       9       0  1.000000000e+00
      3414       1369       1368 * M *      26 BTL sh  7.000000000e+00  1.300000000e+01       2      15  9.000000000e+00       6       0  1.000000000e+00
      3415       1370       1369 L M L      17 ACC sh  4.000000000e+00  1.300000000e+01       0       3  9.000000000e+00       9       9  1.000000000e+00
      3416       1370       1369 L * L      15 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00      12       3  1.000000000e+00
      3417       1370       1369 * M *      17 BTL sh  7.000000000e+00  1.300000000e+01      13       0  1.300000000e+01       7       0  1.000000000e+00
      3418       1370       1369 * M *      27 BTL sh  6.000000000e+00  1.600000000e+01       1      25  8.000000000e+00      15       0  1.000000000e+00
      3419       1370       1369 L M *      17 FTL sh  5.000000000e+00  1.100000000e+01       0      11  9.000000000e+00      11      10  1.000000000e+00
      3420       1370       1369 * M *      99 BTL sh  6.000000000e+00  2.600000000e+01      24      91  1.100000000e+01       4       0  1.000000000e+00
      3421       1371       1370 L M L      94 ACC sh  5.000000000e+00  1.600000000e+01       0      86  1.100000000e+01      10      36  1.000000000e+00
      3422       1372       1371 L M L      79 ACC sh  5.000000000e+00  1.500000000e+01       0      53  1.200000000e+01      32      14  1.000000000e+00
      3423       1373       1372 L M L     126 ACC sh  5.000000000e+00  1.500000000e+01       0       3  1.400000000e+01      55      42  1.000000000e+00
      3424       1373       1372 L M *     126 FTL sh  5.000000000e+00  2.400000000e+01       0      81  1.200000000e+01      56      45  1.000000000e+00
      3425       1373       1372 * M *     501 BTL sh  8.000000000e+00  1.000000000e+02       0     500  8.000000000e+00      29       0  1.000000000e+00
      3426       1373       1372 * M *     202 BTL sh  7.000000000e+00  3.300000000e+01      41     184  8.000000000e+00      94       0  1.000000000e+00
      3427       1373       1372 L M *     133 FTL sh  4.000000000e+00  2.400000000e+01       0      70  1.100000000e+01      23       8  1.000000000e+00
      3428       1373       1372 * M *     302 BTL sh  6.000000000e+00  5.000000000e+01      21     294  1.000000000e+01     120       0  1.000000000e+00
      3429       1374       1373 L M L      41 ACC sh  5.000000000e+00  1.700000000e+01       0      26  1.200000000e+01     110      13  1.000000000e+00
      3430       1375       1374 L M L      51 ACC sh  5.000000000e+00  1.600000000e+01       0       8  1.100000000e+01      18      27  1.000000000e+00
      3431       1375       1374 L M *      65 FTL sh  5.000000000e+00  1.500000000e+01       0      63  6.000000000e+00      28      53  1.000000000e+00
      3432       1376       1375 L M L      27 ACC sh  5.000000000e+00  1.700000000e+01       0      21  1.400000000e+01      33      15  1.000000000e+00
      3433       1376       1375 * M *      45 BTL sh  8.000000000e+00  1.900000000e+01      17      44  1.000000000e+01      12       0  1.000000000e+00
      3434       1377       1376 L M L      23 ACC sh  4.000000000e+00  1.600000000e+01       0      17  1.400000000e+01      14      14  1.000000000e+00
      3435       1378       1377 L M L      27 ACC sh  5.000000000e+00  1.200000000e+01       0      20  1.000000000e+01       9      16  1.000000000e+00
      3436       1378       1377 L M *      36 FTL sh  4.000000000e+00  1.500000000e+01       0      13  9.000000000e+00      18       3  1.000000000e+00
      3437       1379       1378 L M L      45 ACC sh  5.000000000e+00  1.300000000e+01       0      16  1.100000000e+01       9      25  1.000000000e+00
      3438       1379       1378 L * L       9 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00      41       6  1.000000000e+00
      3439       1379       1378 L M *      88 FTL sh  5.000000000e+00  1.900000000e+01       0      76  9.000000000e+00      11      18  1.000000000e+00
      3440       1380       1379 L M L      13 ACC sh  4.000000000e+00  1.400000000e+01       0       4  7.000000000e+00      41       9  1.000000000e+00
      3441       1381       1380 L M L      11 ACC sh  3.000000000e+00  1.400000000e+01      10       3  1.000000000e+01       5       2  1.000000000e+00
      3442       1382       1381 L M L      12 ACC sh  3.000000000e+00  1.100000000e+01      11       3  1.100000000e+01       6      10  1.000000000e+00
      3443       1382       1381 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       5       3  1.000000000e+00
      3444       1382       1381 L * L      15 NCR sh  5.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       6      11  1.000000000e+00
      3445       1383       1382 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       8       4  9.000000000e+00       6       5  1.000000000e+00
      3446       1383       1382 L M *      10 FTL sh  4.000000000e+00  1.100000000e+01       0       6  1.100000000e+01       4       6  1.000000000e+00
      3447       1384       1383 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       4       1  1.000000000e+00
      3448       1384       1383 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3449       1384       1383 * * *       3 BTL sh  6.000000000e+00  1.000000000e+01       2       1  9.000000000e+00       2       0  1.000000000e+00
      3450       1385       1384 L M L      12 ACC sh  2.000000000e+00  1.200000000e+01      11       4  1.100000000e+01       1       5  1.000000000e+00
      3451       1386       1385 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       7       2  1.000000000e+00
      3452       1386       1385 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       2  6.000000000e+00       3       4  1.000000000e+00
      3453       1387       1386 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      3454       1387       1386 L * L       5 NCR sh  4.000000000e+00  6.000000000e+00       4       1  6.000000000e+00       1       1  1.000000000e+00
      3455       1387       1386 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       6       2  1.000000000e+00
      3456       1388       1387 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       1       1  1.000000000e+00
      3457       1388       1387 L M *      11 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       3       1  1.000000000e+00
      3458       1388       1387 L M *       8 FTL sh  5.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       2       5  1.000000000e+00
      3459       1388       1387 * M *       6 BTL sh  6.000000000e+00  1.100000000e+01       0       2  6.000000000e+00       5       0  1.000000000e+00
      3460       1388       1387 * M L       8 BTL sh  5.000000000e+00  1.100000000e+01       7       0  1.100000000e+01       3       0  1.000000000e+00
      3461       1388       1387 * M *      11 BTL sh  6.000000000e+00  1.100000000e+01       1      10  8.000000000e+00       4       0  1.000000000e+00
      3462       1388       1387 * M *      21 BTL sh  6.000000000e+00  1.300000000e+01       3      17  8.000000000e+00       4       0  1.000000000e+00
      3463       1389       1388 L M L       8 ACC sh  5.000000000e+00  1.200000000e+01       0       5  8.000000000e+00       4       6  1.000000000e+00
      3464       1389       1388 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       3  1.000000000e+00
      3465       1389       1388 L * L       4 NCR sh  5.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       2       2  1.000000000e+00
      3466       1389       1388 L M L       9 FTL sh  4.000000000e+00  1.100000000e+01       8       4  1.100000000e+01       4       4  1.000000000e+00
      3467       1390       1389 L M L      35 ACC sh  5.000000000e+00  1.100000000e+01       0       5  7.000000000e+00       3       2  1.000000000e+00
      3468       1391       1390 L M L      25 ACC sh  4.000000000e+00  1.300000000e+01       0       6  8.000000000e+00      32      22  1.000000000e+00
      3469       1391       1390 L M *      87 FTL sh  5.000000000e+00  2.600000000e+01       0      74  1.000000000e+01       5       2  1.000000000e+00
      3470       1391       1390 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00      16       3  1.000000000e+00
      3471       1391       1390 L * L      15 NCR sh  2.000000000e+00  1.000000000e+01      14       3  7.000000000e+00       3      10  1.000000000e+00
      3472       1392       1391 L M L      30 ACC sh  4.000000000e+00  1.200000000e+01      29      20  8.000000000e+00      22      24  1.000000000e+00
      3473       1393       1392 L M L      91 ACC sh  4.000000000e+00  1.900000000e+01       0      62  8.000000000e+00      12      66  1.000000000e+00
      3474       1393       1392 * M *     384 BTL sh  9.000000000e+00  5.400000000e+01       1     357  1.100000000e+01      49       0  1.000000000e+00
      3475       1393       1392 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01       0       4  6.000000000e+00      89       1  1.000000000e+00
      3476       1393       1392 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       3  8.000000000e+00      87       3  1.000000000e+00
      3477       1393       1392 * M *     247 BTL sh  7.000000000e+00  2.200000000e+01      27     117  1.000000000e+01      40       0  1.000000000e+00
      3478       1393       1392 L M *      91 FTL sh  4.000000000e+00  2.400000000e+01       0      32  9.000000000e+00      19       8  1.000000000e+00
      3479       1393       1392 * M R     542 BWI sh  6.000000000e+00  1.010000000e+02      30     541  1.400000000e+01       6       0  1.000000000e+00
      3480       1393       1392 * M *     120 BTL sh  6.000000000e+00  2.100000000e+01      95       8  1.400000000e+01      28       0  1.000000000e+00
      3481       1394       1393 L M L      16 ACC sh  4.000000000e+00  1.100000000e+01       0      11  8.000000000e+00      71       3  1.000000000e+00
      3482       1394       1393 L * L      11 NCR sh  5.000000000e+00  1.000000000e+01       0       4  7.000000000e+00       8       7  1.000000000e+00
      3483       1395       1394 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       0       2  6.000000000e+00       5       1  1.000000000e+00
      3484       1395       1394 L M *      15 FTL sh  5.000000000e+00  1.300000000e+01       0       2  6.000000000e+00       1       1  1.000000000e+00
      3485       1395       1394 * M R     423 BWI sh  6.000000000e+00  1.010000000e+02       4     422  8.000000000e+00       4       0  1.000000000e+00
      3486       1395       1394 L M *      14 FTL sh  5.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       2       6  1.000000000e+00
      3487       1395       1394 * * *       6 BTL sh  6.000000000e+00  1.000000000e+01       2       1  7.000000000e+00       3       0  1.000000000e+00
      3488       1395       1394 * M *       8 BTL sh  6.000000000e+00  1.300000000e+01       6       0  1.300000000e+01       2       0  1.000000000e+00
      3489       1396       1395 L M L      12 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       2       6  1.000000000e+00
      3490       1397       1396 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       0       5  1.300000000e+01       6       5  1.000000000e+00
      3491       1397       1396 L * *      10 FTL sh  5.000000000e+00  1.000000000e+01       0       7  7.000000000e+00       1       1  1.000000000e+00
      3492       1397       1396 * * *       9 BTL sh  7.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       1       0  1.000000000e+00
      3493       1398       1397 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       7  8.000000000e+00       6       6  1.000000000e+00
      3494       1398       1397 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       7       3  6.000000000e+00      10       2  1.000000000e+00
      3495       1398       1397 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      3496       1398       1397 L * L      22 NCR sh  5.000000000e+00  1.000000000e+01       0       8  8.000000000e+00       4      12  1.000000000e+00
      3497       1398       1397 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       2  7.000000000e+00      11       2  1.000000000e+00
      3498       1398       1397 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       2       1  7.000000000e+00      11       1  1.000000000e+00
      3499       1398       1397 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       9       3  1.000000000e+00
      3500       1398       1397 L * L      18 FTL sh  5.000000000e+00  1.000000000e+01       0       6  8.000000000e+00       6       5  1.000000000e+00
      3501       1398       1397 L * L      17 NCR sh  4.000000000e+00  9.000000000e+00      16       4  6.000000000e+00      10      12  1.000000000e+00
      3502       1398       1397 L * L       4 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      3503       1399       1398 L M L      20 ACC sh  5.000000000e+00  1.200000000e+01       0      15  1.100000000e+01       7       5  1.000000000e+00
      3504       1400       1399 L M L      38 ACC sh  4.000000000e+00  1.100000000e+01       0      29  1.000000000e+01       6      14  1.000000000e+00
      3505       1400       1399 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       3  8.000000000e+00      24       2  1.000000000e+00
      3506       1400       1399 L * L       7 NCR sh  4.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       9       3  1.000000000e+00
      3507       1401       1400 L M L      46 ACC sh  4.000000000e+00  1.500000000e+01      45      34  1.000000000e+01      14      41  1.000000000e+00
      3508       1402       1401 L M R     527 ACC sh  5.000000000e+00  1.020000000e+02       0     526  9.000000000e+00      22       9  1.000000000e+00
      3509       1402       1401 * * R     132 BWI sh  5.200000000e+01  1.020000000e+02       0     131  5.200000000e+01     383       0  1.000000000e+00
      3510       1402       1401 * * R      56 BWI sh  7.500000000e+01  1.030000000e+02       6      55  8.300000000e+01     492       0  1.000000000e+00
      3511       1402       1401 * * R     114 BWI sh  4.900000000e+01  1.020000000e+02       2     113  5.400000000e+01     342       0  1.000000000e+00
      3512       1402       1401 * * R     268 BWI sh  2.800000000e+01  1.010000000e+02       5     267  3.500000000e+01     253       0  1.000000000e+00
      3513       1403       1402 L M L      60 ACC sh  4.000000000e+00  2.400000000e+01       0      23  8.000000000e+00      14      34  1.000000000e+00
      3514       1403       1402 * M *     126 BTL sh  6.000000000e+00  2.400000000e+01      69     114  7.000000000e+00      12       0  1.000000000e+00
      3515       1404       1403 L M L     116 ACC sh  5.000000000e+00  1.700000000e+01       0      83  7.000000000e+00       3     113  1.000000000e+00
      3516       1404       1403 * M *     242 BTL sh  6.000000000e+00  5.000000000e+01       1     195  9.000000000e+00      50       0  1.000000000e+00
      3517       1404       1403 * M *     144 BTL sh  6.000000000e+00  2.000000000e+01      27     120  1.200000000e+01      39       0  1.000000000e+00
      3518       1404       1403 * M *     160 BTL sh  9.000000000e+00  3.800000000e+01       2     148  1.200000000e+01      95       0  1.000000000e+00
      3519       1405       1404 L M L      31 ACC sh  5.000000000e+00  1.200000000e+01       0       4  9.000000000e+00      54       6  1.000000000e+00
      3520       1405       1404 L M *      37 FTL sh  5.000000000e+00  2.300000000e+01       0      27  8.000000000e+00      12       6  1.000000000e+00
      3521       1406       1405 L M L      24 ACC sh  4.000000000e+00  1.600000000e+01       0       7  1.000000000e+01      24      21  1.000000000e+00
      3522       1406       1405 * M *      27 BTL sh  8.000000000e+00  1.700000000e+01       5      16  1.400000000e+01      14       0  1.000000000e+00
      3523       1406       1405 * M *      29 BTL sh  9.000000000e+00  1.900000000e+01       1      17  1.300000000e+01      22       0  1.000000000e+00
      3524       1407       1406 L M L      64 ACC sh  4.000000000e+00  1.800000000e+01      63      43  8.000000000e+00      18       4  1.000000000e+00
      3525       1407       1406 * M *     111 BTL sh  7.000000000e+00  2.900000000e+01      73     108  1.100000000e+01      47       0  1.000000000e+00
      3526       1408       1407 L M L      41 ACC sh  5.000000000e+00  1.600000000e+01       0      21  1.200000000e+01      24      19  1.000000000e+00
      3527       1409       1408 L M L      48 ACC sh  5.000000000e+00  2.100000000e+01       0      25  1.300000000e+01      30      10  1.000000000e+00
      3528       1410       1409 L M L      46 ACC sh  5.000000000e+00  1.500000000e+01       0       9  7.000000000e+00      35      41  1.000000000e+00
      3529       1411       1410 L M L      40 ACC sh  5.000000000e+00  1.600000000e+01       0      36  7.000000000e+00      41      18  1.000000000e+00
      3530       1411       1410 L M *     138 FTL sh  4.000000000e+00  2.800000000e+01       0      90  1.400000000e+01      35      12  1.000000000e+00
      3531       1411       1410 L M *     128 FTL sh  5.000000000e+00  2.100000000e+01       0      48  1.000000000e+01      27      10  1.000000000e+00
      3532       1412       1411 L M L      43 ACC sh  5.000000000e+00  1.500000000e+01       0      27  1.000000000e+01      27      32  1.000000000e+00
      3533       1413       1412 L M L      18 ACC sh  3.000000000e+00  1.400000000e+01      17       9  9.000000000e+00       8       6  1.000000000e+00
      3534       1414       1413 L M L      15 ACC sh  4.000000000e+00  1.500000000e+01       0       7  1.100000000e+01       2       9  1.000000000e+00
      3535       1414       1413 L M *      23 FTL sh  5.000000000e+00  1.400000000e+01       0      16  7.000000000e+00       8      14  1.000000000e+00
      3536       1414       1413 L M *      16 FTL sh  5.000000000e+00  1.700000000e+01       0      14  7.000000000e+00       4       3  1.000000000e+00
      3537       1414       1413 L M *      25 FTL sh  5.000000000e+00  1.200000000e+01       0      16  8.000000000e+00       2       7  1.000000000e+00
      3538       1414       1413 L M *      16 FTL sh  4.000000000e+00  1.100000000e+01       0      13  1.100000000e+01       9      13  1.000000000e+00
      3539       1415       1414 L M L      16 ACC sh  5.000000000e+00  1.100000000e+01       0       6  7.000000000e+00      11       1  1.000000000e+00
      3540       1415       1414 L M *      41 FTL sh  5.000000000e+00  1.500000000e+01       0      37  1.000000000e+01       7      11  1.000000000e+00
      3541       1415       1414 * M *      19 BTL sh  1.000000000e+01  2.300000000e+01       0      11  1.000000000e+01       5       0  1.000000000e+00
      3542       1416       1415 L M R     440 ACC sh  4.000000000e+00  1.010000000e+02       0     439  8.000000000e+00      12       2  1.000000000e+00
      3543       1416       1415 * * R     107 BWI sh  7.000000000e+01  1.030000000e+02       0     106  7.000000000e+01     314       0  1.000000000e+00
      3544       1416       1415 * * R     291 BWI sh  2.200000000e+01  1.030000000e+02      12     290  3.000000000e+01      98       0  1.000000000e+00
      3545       1416       1415 * * R     313 BWI sh  3.400000000e+01  1.010000000e+02       0     312  3.400000000e+01     155       0  1.000000000e+00
      3546       1416       1415 * M R     543 BWI sh  6.000000000e+00  1.020000000e+02      38     542  1.500000000e+01      13       0  1.000000000e+00
      3547       1416       1415 * * R      87 BWI sh  5.900000000e+01  1.030000000e+02       7      86  7.200000000e+01     281       0  1.000000000e+00
      3548       1416       1415 * * R     111 BWI sh  7.200000000e+01  1.010000000e+02      28     110  8.700000000e+01     394       0  1.000000000e+00
      3549       1416       1415 * * R     166 BWI sh  5.900000000e+01  1.010000000e+02      19     165  7.200000000e+01     332       0  1.000000000e+00
      3550       1416       1415 * * R     174 BWI sh  7.300000000e+01  1.010000000e+02       2     173  7.800000000e+01     356       0  1.000000000e+00
      3551       1416       1415 * * R     252 BWI sh  5.100000000e+01  1.040000000e+02      33     251  5.800000000e+01     239       0  1.000000000e+00
      3552       1416       1415 * * R     307 BWI sh  3.500000000e+01  1.010000000e+02      48     306  4.300000000e+01     188       0  1.000000000e+00
      3553       1416       1415 * * R     260 BWI sh  5.100000000e+01  1.010000000e+02      16     259  6.000000000e+01     255       0  1.000000000e+00
      3554       1416       1415 * * R      86 BWI sh  6.900000000e+01  1.030000000e+02       5      85  7.100000000e+01     338       0  1.000000000e+00
      3555       1416       1415 * * R     151 BWI sh  5.500000000e+01  1.010000000e+02       9     150  7.000000000e+01     279       0  1.000000000e+00
      3556       1417       1416 L M L      27 ACC sh  4.000000000e+00  1.400000000e+01      26      16  8.000000000e+00       2       8  1.000000000e+00
      3557       1417       1416 * M R     476 BWI sh  6.000000000e+00  1.010000000e+02      42     475  7.000000000e+00       9       0  1.000000000e+00
      3558       1417       1416 * M *     230 BTL sh  8.000000000e+00  2.900000000e+01       3      47  9.000000000e+00      17       0  1.000000000e+00
      3559       1417       1416 L M *      31 FTL sh  5.000000000e+00  1.600000000e+01       0      14  8.000000000e+00      12       8  1.000000000e+00
      3560       1417       1416 L M *      87 FTL sh  4.000000000e+00  2.500000000e+01       0      81  1.100000000e+01       4       2  1.000000000e+00
      3561       1417       1416 L M *      49 FTL sh  3.000000000e+00  1.300000000e+01       0      47  9.000000000e+00      11      44  1.000000000e+00
      3562       1417       1416 * M *      29 BTL sh  7.000000000e+00  1.800000000e+01       0      25  7.000000000e+00       3       0  1.000000000e+00
      3563       1418       1417 L M L      39 ACC sh  4.000000000e+00  1.300000000e+01      38       7  8.000000000e+00       2      28  1.000000000e+00
      3564       1419       1418 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       2  8.000000000e+00      31       4  1.000000000e+00
      3565       1419       1418 L M *      27 FTL sh  5.000000000e+00  1.200000000e+01       0      11  8.000000000e+00       4       7  1.000000000e+00
      3566       1419       1418 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       2  8.000000000e+00       3       1  1.000000000e+00
      3567       1419       1418 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       5       1  1.000000000e+00
      3568       1419       1418 * M *      10 BTL sh  8.000000000e+00  1.300000000e+01       7       2  1.100000000e+01       2       0  1.000000000e+00
      3569       1420       1419 L M L       3 ACC sh  4.000000000e+00  1.100000000e+01       2       1  1.100000000e+01       2       1  1.000000000e+00
      3570       1420       1419 * M *       2 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3571       1420       1419 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3572       1420       1419 * M *       3 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3573       1420       1419 * M *       3 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3574       1420       1419 * M L       2 BTL sh  5.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3575       1420       1419 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       1       0  1.000000000e+00
      3576       1420       1419 L M *      14 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      3577       1420       1419 * M *       2 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3578       1420       1419 * M L       3 BTL sh  5.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      3579       1420       1419 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       1       0  1.000000000e+00
      3580       1420       1419 * M L       3 BTL sh  5.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      3581       1420       1419 L M *      32 FTL sh  5.000000000e+00  1.500000000e+01       0      17  1.100000000e+01       1      18  1.000000000e+00
      3582       1420       1419 * M L       3 BTL sh  5.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      3583       1420       1419 * M L       2 BTL sh  5.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3584       1420       1419 * M L       2 BTL sh  5.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3585       1420       1419 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3586       1420       1419 L M *       4 FTL sh  3.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      3587       1420       1419 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3588       1420       1419 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3589       1420       1419 * M *       3 BTL sh  1.000000000e+01  1.200000000e+01       1       2  1.100000000e+01       1       0  1.000000000e+00
      3590       1420       1419 * M L       3 BTL sh  5.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      3591       1420       1419 * M *       2 BTL sh  1.000000000e+01  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3592       1421       1420 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      3593       1421       1420 * * *       3 BTL sh  7.000000000e+00  9.000000000e+00       2       1  8.000000000e+00       2       0  1.000000000e+00
      3594       1422       1421 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       1       7  1.000000000e+00
      3595       1422       1421 L M *      10 FTL sh  4.000000000e+00  1.400000000e+01       0       4  6.000000000e+00       6       2  1.000000000e+00
      3596       1422       1421 L * *      10 FTL sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       5       2  1.000000000e+00
      3597       1422       1421 L M *       9 FTL sh  4.000000000e+00  1.100000000e+01       0       8  7.000000000e+00       2       3  1.000000000e+00
      3598       1422       1421 L M *      24 FTL sh  5.000000000e+00  1.800000000e+01       0      10  6.000000000e+00       6       1  1.000000000e+00
      3599       1423       1422 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       2       6  1.000000000e+00
      3600       1424       1423 L M L       9 ACC sh  5.000000000e+00  1.300000000e+01       0       5  7.000000000e+00       5       1  1.000000000e+00
      3601       1424       1423 * M *      14 BTL sh  6.000000000e+00  1.100000000e+01      13       1  7.000000000e+00       4       0  1.000000000e+00
      3602       1424       1423 * M *       8 BTL sh  6.000000000e+00  1.100000000e+01       0       4  6.000000000e+00       6       0  1.000000000e+00
      3603       1424       1423 L M *      10 FTL sh  5.000000000e+00  1.400000000e+01       0       4  7.000000000e+00       4       1  1.000000000e+00
      3604       1424       1423 * M *      10 BTL sh  6.000000000e+00  1.200000000e+01       0       1  6.000000000e+00       7       0  1.000000000e+00
      3605       1424       1423 * M *      12 BTL sh  6.000000000e+00  1.300000000e+01       0       5  6.000000000e+00       6       0  1.000000000e+00
      3606       1424       1423 L M *      21 FTL sh  2.000000000e+00  1.800000000e+01       0      19  7.000000000e+00       1       6  1.000000000e+00
      3607       1425       1424 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01       0       7  7.000000000e+00       4       4  1.000000000e+00
      3608       1425       1424 * M *      47 BTL sh  6.000000000e+00  1.800000000e+01       1      28  8.000000000e+00      11       0  1.000000000e+00
      3609       1425       1424 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       6       4  6.000000000e+00      12       1  1.000000000e+00
      3610       1425       1424 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       4  6.000000000e+00      12       1  1.000000000e+00
      3611       1425       1424 L M *      16 FTL sh  5.000000000e+00  1.300000000e+01       0       2  6.000000000e+00       6      13  1.000000000e+00
      3612       1425       1424 L M *      18 FTL sh  5.000000000e+00  1.300000000e+01       0      15  1.000000000e+01      10      14  1.000000000e+00
      3613       1425       1424 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      12       1  1.000000000e+00
      3614       1426       1425 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       8  1.000000000e+01      10       6  1.000000000e+00
      3615       1426       1425 L M *      35 FTL sh  2.000000000e+00  1.500000000e+01       0      22  1.100000000e+01       8       5  1.000000000e+00
      3616       1426       1425 L M *      18 FTL sh  5.000000000e+00  1.400000000e+01       0       4  1.100000000e+01       8       2  1.000000000e+00
      3617       1426       1425 * M *      22 BTL sh  7.000000000e+00  1.800000000e+01       1      17  8.000000000e+00      11       0  1.000000000e+00
      3618       1426       1425 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       3       1  8.000000000e+00      11       1  1.000000000e+00
      3619       1427       1426 L M L      53 ACC sh  5.000000000e+00  1.500000000e+01       0      25  9.000000000e+00       4      42  1.000000000e+00
      3620       1428       1427 L M L      51 ACC sh  5.000000000e+00  1.700000000e+01       0      21  9.000000000e+00      16      39  1.000000000e+00
      3621       1429       1428 L M L      29 ACC sh  2.000000000e+00  1.400000000e+01       0      10  1.400000000e+01       8      10  1.000000000e+00
      3622       1430       1429 L M L      28 ACC sh  5.000000000e+00  1.400000000e+01       0       4  1.000000000e+01      20      18  1.000000000e+00
      3623       1430       1429 L M *      28 FTL sh  5.000000000e+00  1.300000000e+01       0      13  7.000000000e+00      26       6  1.000000000e+00
      3624       1431       1430 L M L      13 ACC sh  5.000000000e+00  1.500000000e+01       0       2  1.400000000e+01      21       4  1.000000000e+00
      3625       1432       1431 L M L      23 ACC sh  5.000000000e+00  1.300000000e+01       0      20  9.000000000e+00      11      10  1.000000000e+00
      3626       1433       1432 L M L      26 ACC sh  5.000000000e+00  1.500000000e+01       0      14  9.000000000e+00      18      19  1.000000000e+00
      3627       1433       1432 L M *      28 FTL sh  5.000000000e+00  1.500000000e+01       0       5  7.000000000e+00      12      25  1.000000000e+00
      3628       1434       1433 L M L      18 ACC sh  5.000000000e+00  1.400000000e+01       0       5  1.000000000e+01      11       8  1.000000000e+00
      3629       1435       1434 L M L      39 ACC sh  4.000000000e+00  1.400000000e+01       0      33  1.000000000e+01      13      14  1.000000000e+00
      3630       1436       1435 L M L      22 ACC sh  5.000000000e+00  1.700000000e+01       0      10  1.000000000e+01      25      17  1.000000000e+00
      3631       1437       1436 L M L      41 ACC sh  4.000000000e+00  1.500000000e+01      40      12  1.100000000e+01      12      17  1.000000000e+00
      3632       1438       1437 L M L      32 ACC sh  4.000000000e+00  1.300000000e+01       0      15  9.000000000e+00      38       2  1.000000000e+00
      3633       1439       1438 L M L      35 ACC sh  5.000000000e+00  1.600000000e+01       0      21  8.000000000e+00      10      15  1.000000000e+00
      3634       1440       1439 L M L      22 ACC sh  5.000000000e+00  1.600000000e+01       0       8  1.200000000e+01      27      13  1.000000000e+00
      3635       1441       1440 L M L      42 ACC sh  5.000000000e+00  1.400000000e+01       0      13  7.000000000e+00      16      38  1.000000000e+00
      3636       1441       1440 * M *     472 BTL sh  6.000000000e+00  5.400000000e+01       9     447  9.000000000e+00      11       0  1.000000000e+00
      3637       1442       1441 L M L      35 ACC sh  4.000000000e+00  1.700000000e+01      34      19  1.000000000e+01      25      28  1.000000000e+00
      3638       1443       1442 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       4  8.000000000e+00      25       1  1.000000000e+00
      3639       1443       1442 * M *      22 BTL sh  6.000000000e+00  1.200000000e+01      17      11  1.100000000e+01       5       0  1.000000000e+00
      3640       1444       1443 L M L      39 ACC sh  5.000000000e+00  1.700000000e+01       0      20  1.000000000e+01       7      37  1.000000000e+00
      3641       1445       1444 L M L      28 ACC sh  5.000000000e+00  1.300000000e+01       0      18  1.000000000e+01      34       4  1.000000000e+00
      3642       1446       1445 L M L     146 ACC sh  4.000000000e+00  2.300000000e+01       0      44  9.000000000e+00       6       2  1.000000000e+00
      3643       1447       1446 L M L      29 ACC sh  5.000000000e+00  1.700000000e+01       0       6  1.200000000e+01     136      22  1.000000000e+00
      3644       1448       1447 L M L      81 ACC sh  4.000000000e+00  2.000000000e+01       0      30  1.200000000e+01      10      45  1.000000000e+00
      3645       1448       1447 * M *     127 BTL sh  1.000000000e+01  3.100000000e+01       1     108  1.100000000e+01      15       0  1.000000000e+00
      3646       1449       1448 L M L     106 ACC sh  3.000000000e+00  1.700000000e+01       0      55  1.000000000e+01      10      46  1.000000000e+00
      3647       1450       1449 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.100000000e+01      76       4  1.000000000e+00
      3648       1450       1449 * M *      28 BTL sh  6.000000000e+00  1.500000000e+01       5      16  1.100000000e+01       6       0  1.000000000e+00
      3649       1450       1449 * M *      23 BTL sh  6.000000000e+00  1.300000000e+01       0       8  6.000000000e+00       1       0  1.000000000e+00
      3650       1450       1449 * M *      14 BTL sh  8.000000000e+00  1.200000000e+01       6       3  1.100000000e+01       6       0  1.000000000e+00
      3651       1450       1449 * M *     113 BTL sh  6.000000000e+00  2.400000000e+01       5     111  1.100000000e+01       6       0  1.000000000e+00
      3652       1451       1450 L M L      47 ACC sh  5.000000000e+00  1.900000000e+01       0      17  9.000000000e+00       7      37  1.000000000e+00
      3653       1452       1451 L M L     119 ACC sh  5.000000000e+00  1.900000000e+01       0      27  1.400000000e+01      18      25  1.000000000e+00
      3654       1453       1452 L M L      31 ACC sh  3.000000000e+00  1.800000000e+01       0      13  1.300000000e+01      19      12  1.000000000e+00
      3655       1454       1453 L M L      12 ACC sh  3.000000000e+00  1.300000000e+01      11       5  1.200000000e+01       3       8  1.000000000e+00
      3656       1454       1453 L M *      12 FTL sh  5.000000000e+00  1.200000000e+01       0       6  1.100000000e+01       4       4  1.000000000e+00
      3657       1454       1453 L M *      28 FTL sh  5.000000000e+00  1.800000000e+01       0      24  6.000000000e+00       1       1  1.000000000e+00
      3658       1455       1454 L M L      23 ACC sh  4.000000000e+00  1.600000000e+01       0       7  8.000000000e+00      10       2  1.000000000e+00
      3659       1455       1454 L M *      35 FTL sh  4.000000000e+00  1.400000000e+01       0      21  9.000000000e+00       4      23  1.000000000e+00
      3660       1456       1455 L M L      27 ACC sh  5.000000000e+00  1.300000000e+01       0      14  1.000000000e+01      10      12  1.000000000e+00
      3661       1456       1455 L M *      30 FTL sh  5.000000000e+00  1.200000000e+01       0      21  1.000000000e+01       6      13  1.000000000e+00
      3662       1456       1455 * M *      28 BTL sh  1.000000000e+01  1.800000000e+01       0       9  1.000000000e+01      17       0  1.000000000e+00
      3663       1457       1456 L M L      44 ACC sh  5.000000000e+00  1.400000000e+01       0      29  1.200000000e+01      21      33  1.000000000e+00
      3664       1457       1456 * M *      50 BTL sh  6.000000000e+00  1.600000000e+01      30      48  9.000000000e+00       9       0  1.000000000e+00
      3665       1457       1456 L M *      81 FTL sh  5.000000000e+00  1.700000000e+01       0      60  7.000000000e+00      25       3  1.000000000e+00
      3666       1458       1457 L M L      34 ACC sh  4.000000000e+00  2.100000000e+01      33      27  1.200000000e+01      28      30  1.000000000e+00
      3667       1459       1458 L M L      28 ACC sh  5.000000000e+00  1.700000000e+01       0      11  1.000000000e+01       5      23  1.000000000e+00
      3668       1459       1458 L M *      33 FTL sh  5.000000000e+00  1.500000000e+01       0      17  1.500000000e+01      12      17  1.000000000e+00
      3669       1459       1458 L M *     116 FTL sh  5.000000000e+00  2.000000000e+01       0      75  1.000000000e+01      23      46  1.000000000e+00
      3670       1460       1459 L M L      49 ACC sh  5.000000000e+00  1.600000000e+01       0       8  1.100000000e+01      17      12  1.000000000e+00
      3671       1461       1460 L M L      27 ACC sh  4.000000000e+00  1.400000000e+01      26      10  8.000000000e+00      20      14  1.000000000e+00
      3672       1462       1461 L M L      27 ACC sh  4.000000000e+00  1.400000000e+01       0       5  1.300000000e+01      12       6  1.000000000e+00
      3673       1463       1462 L M L      27 ACC sh  5.000000000e+00  1.300000000e+01       0       8  1.200000000e+01      10       7  1.000000000e+00
      3674       1464       1463 L M L      26 ACC sh  3.000000000e+00  1.400000000e+01      25      12  6.000000000e+00      14       5  1.000000000e+00
      3675       1465       1464 L M L      27 ACC sh  4.000000000e+00  1.300000000e+01       0      21  8.000000000e+00      14       5  1.000000000e+00
      3676       1466       1465 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.000000000e+01      22       3  1.000000000e+00
      3677       1466       1465 L * L      12 NCR sh  4.000000000e+00  9.000000000e+00       0       5  7.000000000e+00       1       6  1.000000000e+00
      3678       1466       1465 * * L       8 BTL sh  3.000000000e+00  1.000000000e+01       7       2  7.000000000e+00       1       0  1.000000000e+00
      3679       1467       1466 L M L      23 ACC sh  3.000000000e+00  1.900000000e+01      22      12  6.000000000e+00       5       3  1.000000000e+00
      3680       1468       1467 L M L      41 ACC sh  3.000000000e+00  1.900000000e+01       0      26  1.600000000e+01      15      25  1.000000000e+00
      3681       1469       1468 L M L      33 ACC sh  5.000000000e+00  1.200000000e+01       0      18  7.000000000e+00      15      11  1.000000000e+00
      3682       1469       1468 * M *      33 BTL sh  6.000000000e+00  1.600000000e+01       1      20  1.000000000e+01      21       0  1.000000000e+00
      3683       1469       1468 L * L       7 NCR sh  3.000000000e+00  8.000000000e+00       6       3  7.000000000e+00       1       4  1.000000000e+00
      3684       1470       1469 L M L      16 ACC sh  3.000000000e+00  1.200000000e+01       0       4  1.000000000e+01       2       3  1.000000000e+00
      3685       1470       1469 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       8       4  1.000000000e+00
      3686       1470       1469 L M *      19 FTL sh  5.000000000e+00  1.400000000e+01       0      14  7.000000000e+00       8       1  1.000000000e+00
      3687       1471       1470 L M L      44 ACC sh  4.000000000e+00  1.700000000e+01       0      28  8.000000000e+00      10       1  1.000000000e+00
      3688       1472       1471 L M L      18 ACC sh  5.000000000e+00  1.700000000e+01       0       7  1.600000000e+01      13       8  1.000000000e+00
      3689       1472       1471 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00      15       3  1.000000000e+00
      3690       1472       1471 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       2       1  1.000000000e+00
      3691       1473       1472 L M L      13 ACC sh  3.000000000e+00  1.400000000e+01      12       2  1.000000000e+01       6       8  1.000000000e+00
      3692       1473       1472 * M *      12 BTL sh  9.000000000e+00  1.200000000e+01       1       2  1.100000000e+01       1       0  1.000000000e+00
      3693       1473       1472 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       3  6.000000000e+00      11       2  1.000000000e+00
      3694       1474       1473 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       5  8.000000000e+00      10       4  1.000000000e+00
      3695       1475       1474 L M L      16 ACC sh  3.000000000e+00  1.100000000e+01      15       9  7.000000000e+00       2      13  1.000000000e+00
      3696       1475       1474 L M *      17 FTL sh  4.000000000e+00  1.300000000e+01       0      12  9.000000000e+00       7       7  1.000000000e+00
      3697       1475       1474 * M *      16 BTL sh  7.000000000e+00  1.500000000e+01       1       5  9.000000000e+00      14       0  1.000000000e+00
      3698       1476       1475 L M L      18 ACC sh  5.000000000e+00  1.300000000e+01       0       7  7.000000000e+00       2       6  1.000000000e+00
      3699       1476       1475 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       1  8.000000000e+00      12       4  1.000000000e+00
      3700       1476       1475 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01      11       3  9.000000000e+00      11       8  1.000000000e+00
      3701       1476       1475 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       6       3  1.000000000e+00
      3702       1477       1476 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       8       6  1.000000000e+00
      3703       1477       1476 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       3  9.000000000e+00       5       3  1.000000000e+00
      3704       1477       1476 L M *      10 FTL sh  4.000000000e+00  1.200000000e+01       0       9  9.000000000e+00       6       2  1.000000000e+00
      3705       1477       1476 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       7       2  1.000000000e+00
      3706       1477       1476 L M *      17 FTL sh  5.000000000e+00  1.100000000e+01       0       7  9.000000000e+00       5      14  1.000000000e+00
      3707       1478       1477 L M L      23 ACC sh  3.000000000e+00  1.100000000e+01      22       5  9.000000000e+00       5      12  1.000000000e+00
      3708       1478       1477 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      21       1  1.000000000e+00
      3709       1479       1478 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01       0       3  8.000000000e+00       3       5  1.000000000e+00
      3710       1480       1479 L M L      12 ACC sh  5.000000000e+00  1.300000000e+01       0       4  9.000000000e+00       4       6  1.000000000e+00
      3711       1480       1479 * * *      22 BTL sh  6.000000000e+00  1.000000000e+01       3       7  8.000000000e+00       8       0  1.000000000e+00
      3712       1481       1480 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       4  9.000000000e+00       5       7  1.000000000e+00
      3713       1482       1481 L M L      17 ACC sh  5.000000000e+00  1.400000000e+01       0       5  9.000000000e+00       6       8  1.000000000e+00
      3714       1483       1482 L M L      18 ACC sh  5.000000000e+00  1.600000000e+01       0       6  1.200000000e+01      10       5  1.000000000e+00
      3715       1484       1483 L M L      19 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01      14       7  1.000000000e+00
      3716       1485       1484 L M L      18 ACC sh  2.000000000e+00  1.100000000e+01       0       6  9.000000000e+00      12      11  1.000000000e+00
      3717       1485       1484 L * L       5 NCR sh  3.000000000e+00  9.000000000e+00       4       1  7.000000000e+00       2       2  1.000000000e+00
      3718       1486       1485 L M L      16 ACC sh  3.000000000e+00  1.200000000e+01       0       6  1.100000000e+01       6       8  1.000000000e+00
      3719       1487       1486 L M L      16 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.200000000e+01       6       8  1.000000000e+00
      3720       1488       1487 L M L      12 ACC sh  5.000000000e+00  1.600000000e+01       0       4  8.000000000e+00      11       8  1.000000000e+00
      3721       1489       1488 L M L      10 ACC sh  5.000000000e+00  1.300000000e+01       0       3  9.000000000e+00       9       1  1.000000000e+00
      3722       1489       1488 L M L      15 FTL sh  3.000000000e+00  1.300000000e+01      14       3  1.100000000e+01       6      10  1.000000000e+00
      3723       1490       1489 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01       0       4  9.000000000e+00       8       8  1.000000000e+00
      3724       1490       1489 L M L      14 FTL sh  2.000000000e+00  1.200000000e+01      13       8  1.100000000e+01       4      11  1.000000000e+00
      3725       1490       1489 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       3  9.000000000e+00      10       1  1.000000000e+00
      3726       1490       1489 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       1  6.000000000e+00       6       3  1.000000000e+00
      3727       1491       1490 L M L      16 ACC sh  5.000000000e+00  1.200000000e+01       0      10  1.100000000e+01       4       4  1.000000000e+00
      3728       1491       1490 L M *      24 FTL sh  4.000000000e+00  1.300000000e+01       0       3  1.200000000e+01      10      20  1.000000000e+00
      3729       1491       1490 L * L      13 NCR sh  5.000000000e+00  1.000000000e+01       0       5  7.000000000e+00       1       3  1.000000000e+00
      3730       1492       1491 L M L       9 ACC sh  5.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       5       1  1.000000000e+00
      3731       1492       1491 L * *      23 FTL sh  5.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       2      10  1.000000000e+00
      3732       1493       1492 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       7       4  1.000000000e+00
      3733       1493       1492 * M L      21 BTL sh  5.000000000e+00  1.200000000e+01      20       5  9.000000000e+00       6       0  1.000000000e+00
      3734       1493       1492 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       9       1  1.000000000e+00
      3735       1493       1492 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       7       3  1.000000000e+00
      3736       1493       1492 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       2  9.000000000e+00       6       2  1.000000000e+00
      3737       1494       1493 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       3       3  1.000000000e+00
      3738       1494       1493 * M *       6 BTL sh  7.000000000e+00  1.200000000e+01       4       0  1.200000000e+01       4       0  1.000000000e+00
      3739       1494       1493 L M *      10 FTL sh  5.000000000e+00  1.100000000e+01       0       2  9.000000000e+00       2       6  1.000000000e+00
      3740       1494       1493 L M *       9 FTL sh  5.000000000e+00  1.400000000e+01       0       6  9.000000000e+00       5       3  1.000000000e+00
      3741       1495       1494 L M L      19 ACC sh  4.000000000e+00  1.100000000e+01       0      10  9.000000000e+00       5      12  1.000000000e+00
      3742       1496       1495 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       2       2  1.000000000e+00
      3743       1496       1495 L * L       9 NCR sh  4.000000000e+00  8.000000000e+00       0       6  6.000000000e+00       1       1  1.000000000e+00
      3744       1496       1495 L * L       4 NCR sh  2.000000000e+00  7.000000000e+00       3       1  6.000000000e+00       6       2  1.000000000e+00
      3745       1496       1495 * * L      10 BTL sh  5.000000000e+00  1.000000000e+01       9       0  1.000000000e+01       4       0  1.000000000e+00
      3746       1497       1496 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       9       4  6.000000000e+00       6       7  1.000000000e+00
      3747       1497       1496 L * L      10 NCR sh  5.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       2       2  1.000000000e+00
      3748       1497       1496 L M *      15 FTL sh  4.000000000e+00  1.300000000e+01       0      13  7.000000000e+00       8       1  1.000000000e+00
      3749       1497       1496 L * L       8 NCR sh  5.000000000e+00  9.000000000e+00       0       5  6.000000000e+00       7       1  1.000000000e+00
      3750       1498       1497 L M L       6 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       4       3  1.000000000e+00
      3751       1499       1498 L M L       5 ACC sh  4.000000000e+00  1.300000000e+01       4       1  1.300000000e+01       3       1  1.000000000e+00
      3752       1500       1499 L M L       5 ACC sh  3.000000000e+00  1.300000000e+01       4       2  1.300000000e+01       1       2  1.000000000e+00
      3753       1501       1500 L M L       8 ACC sh  3.000000000e+00  1.300000000e+01       7       5  1.300000000e+01       2       5  1.000000000e+00
      3754       1501       1500 L * L       9 NCR sh  4.000000000e+00  7.000000000e+00       8       1  7.000000000e+00       3       2  1.000000000e+00
      3755       1502       1501 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       4       3  6.000000000e+00       2       1  1.000000000e+00
      3756       1502       1501 * * L       7 BTL sh  4.000000000e+00  1.000000000e+01       6       4  7.000000000e+00       2       0  1.000000000e+00
      3757       1502       1501 L M *       7 FTL sh  5.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       2       4  1.000000000e+00
      3758       1502       1501 * M *       5 BTL sh  7.000000000e+00  1.200000000e+01       3       2  1.100000000e+01       3       0  1.000000000e+00
      3759       1502       1501 * M L       4 BTL sh  5.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       3       0  1.000000000e+00
      3760       1502       1501 * M *       8 BTL sh  8.000000000e+00  1.200000000e+01       1       3  1.100000000e+01       3       0  1.000000000e+00
      3761       1502       1501 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       2       5  1.000000000e+00
      3762       1502       1501 L M *      12 FTL sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       3       5  1.000000000e+00
      3763       1503       1502 L M L       3 ACC sh  3.000000000e+00  1.100000000e+01       2       1  1.100000000e+01       3       1  1.000000000e+00
      3764       1503       1502 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3765       1503       1502 L M *       5 FTL sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      3766       1503       1502 * M *       3 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      3767       1504       1503 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       7       5  1.100000000e+01       1       5  1.000000000e+00
      3768       1504       1503 L * L       8 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       4       4  1.000000000e+00
      3769       1504       1503 * * *      10 BTL sh  6.000000000e+00  1.000000000e+01       2       8  7.000000000e+00       3       0  1.000000000e+00
      3770       1504       1503 L * L      13 NCR sh  3.000000000e+00  1.000000000e+01       0       6  8.000000000e+00       1       2  1.000000000e+00
      3771       1504       1503 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       3       1  1.000000000e+00
      3772       1504       1503 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       5  8.000000000e+00       2       5  1.000000000e+00
      3773       1504       1503 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       2       9  1.000000000e+00
      3774       1504       1503 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       2       1  1.000000000e+00
      3775       1504       1503 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       3       1  8.000000000e+00       1       1  1.000000000e+00
      3776       1504       1503 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       6       3  1.000000000e+00
      3777       1505       1504 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       4       1  1.100000000e+01       5       1  1.000000000e+00
      3778       1506       1505 L M L      17 ACC sh  3.000000000e+00  1.200000000e+01       0       2  9.000000000e+00       2      10  1.000000000e+00
      3779       1506       1505 * M *      18 BTL sh  7.000000000e+00  1.600000000e+01       6      16  1.000000000e+01       5       0  1.000000000e+00
      3780       1507       1506 L M L      12 ACC sh  3.000000000e+00  1.200000000e+01       0       8  9.000000000e+00      15       9  1.000000000e+00
      3781       1507       1506 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       3       2  6.000000000e+00       3       1  1.000000000e+00
      3782       1507       1506 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       8       3  8.000000000e+00       5       1  1.000000000e+00
      3783       1507       1506 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       6       4  1.000000000e+00
      3784       1507       1506 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       0       8  7.000000000e+00      10       5  1.000000000e+00
      3785       1507       1506 L * L       7 NCR sh  2.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       9       3  1.000000000e+00
      3786       1507       1506 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       9       4  1.000000000e+00
      3787       1507       1506 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       9       3  1.000000000e+00
      3788       1507       1506 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       2       1  1.000000000e+00
      3789       1507       1506 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       2  7.000000000e+00      10       3  1.000000000e+00
      3790       1507       1506 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       4  9.000000000e+00       9       4  1.000000000e+00
      3791       1507       1506 L * L      17 NCR sh  5.000000000e+00  1.000000000e+01       0       1  6.000000000e+00       3       4  1.000000000e+00
      3792       1507       1506 L * L       9 NCR sh  2.000000000e+00  1.000000000e+01       8       6  9.000000000e+00       9       4  1.000000000e+00
      3793       1507       1506 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       4       3  7.000000000e+00       4       2  1.000000000e+00
      3794       1507       1506 L * L       5 NCR sh  2.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       1       1  1.000000000e+00
      3795       1507       1506 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00      10       5  1.000000000e+00
      3796       1507       1506 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       4       1  1.000000000e+00
      3797       1507       1506 L * L       7 NCR sh  3.000000000e+00  1.000000000e+01       0       5  7.000000000e+00      10       4  1.000000000e+00
      3798       1507       1506 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       4       4  1.000000000e+00
      3799       1507       1506 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       8       5  7.000000000e+00       7       4  1.000000000e+00
      3800       1508       1507 L M L       7 ACC sh  2.000000000e+00  1.100000000e+01       6       1  8.000000000e+00       5       3  1.000000000e+00
      3801       1509       1508 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       5       1  1.100000000e+01       1       1  1.000000000e+00
      3802       1509       1508 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       2  6.000000000e+00       3       4  1.000000000e+00
      3803       1509       1508 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       3       2  1.000000000e+00
      3804       1509       1508 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       3       1  6.000000000e+00       4       1  1.000000000e+00
      3805       1510       1509 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       1       2  1.000000000e+00
      3806       1510       1509 * * *       5 BTL sh  6.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       3       0  1.000000000e+00
      3807       1511       1510 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      3808       1511       1510 * * L       5 BTL sh  4.000000000e+00  1.000000000e+01       4       2  6.000000000e+00       2       0  1.000000000e+00
      3809       1511       1510 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      3810       1511       1510 * * *       7 BTL sh  6.000000000e+00  8.000000000e+00       0       4  6.000000000e+00       2       0  1.000000000e+00
      3811       1511       1510 L M *       4 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      3812       1511       1510 L M *       5 FTL sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      3813       1511       1510 L M L       6 FTL sh  3.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       1       3  1.000000000e+00
      3814       1512       1511 L M L       3 ACC sh  3.000000000e+00  1.100000000e+01       2       1  1.100000000e+01       1       1  1.000000000e+00
      3815       1512       1511 L M *       4 FTL sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      3816       1512       1511 * * *       2 BTL sh  1.100000000e+01  1.100000000e+01       0       0  1.100000000e+01       1       0  1.000000000e+00
      3817       1512       1511 L M *       4 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       1  1.000000000e+00
      3818       1513       1512 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       1       3  1.000000000e+00
      3819       1513       1512 * * *       5 BTL sh  6.000000000e+00  7.000000000e+00       1       0  7.000000000e+00       1       0  1.000000000e+00
      3820       1513       1512 L * L       5 FTL sh  4.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       1       2  1.000000000e+00
      3821       1514       1513 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      3822       1514       1513 L * L       5 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
      3823       1515       1514 L M L       4 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      3824       1515       1514 * M *      11 BTL sh  6.000000000e+00  1.400000000e+01       0       4  6.000000000e+00       1       0  1.000000000e+00
      3825       1516       1515 L M L       3 ACC sh  3.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      3826       1517       1516 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       5       1  1.100000000e+01       1       1  1.000000000e+00
      3827       1517       1516 L M *       7 FTL sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      3828       1517       1516 L M *       8 FTL sh  5.000000000e+00  1.100000000e+01       0       6  9.000000000e+00       3       5  1.000000000e+00
      3829       1517       1516 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       2  9.000000000e+00       3       2  1.000000000e+00
      3830       1518       1517 L M L      10 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.100000000e+01       1       1  1.000000000e+00
      3831       1519       1518 L M L      18 ACC sh  1.000000000e+00  1.200000000e+01       0       7  1.000000000e+01       4       4  1.000000000e+00
      3832       1520       1519 L M L      26 ACC sh  4.000000000e+00  1.500000000e+01       0      18  9.000000000e+00      13      22  1.000000000e+00
      3833       1521       1520 L M L      36 ACC sh  5.000000000e+00  1.500000000e+01       0      19  8.000000000e+00      20       9  1.000000000e+00
      3834       1522       1521 L M L      26 ACC sh  4.000000000e+00  1.400000000e+01       0      17  9.000000000e+00      31       9  1.000000000e+00
      3835       1522       1521 L M *      45 FTL sh  5.000000000e+00  1.600000000e+01       0      21  1.400000000e+01      17      22  1.000000000e+00
      3836       1522       1521 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      3837       1522       1521 L M *      44 FTL sh  5.000000000e+00  1.700000000e+01       0      22  1.400000000e+01      17      27  1.000000000e+00
      3838       1523       1522 L M L      25 ACC sh  5.000000000e+00  1.600000000e+01       0       6  8.000000000e+00      11      14  1.000000000e+00
      3839       1524       1523 L M L      17 ACC sh  4.000000000e+00  1.200000000e+01      16       7  9.000000000e+00      13       4  1.000000000e+00
      3840       1525       1524 L M L      35 ACC sh  4.000000000e+00  1.500000000e+01       0      16  8.000000000e+00      14       3  1.000000000e+00
      3841       1526       1525 L M L      61 ACC sh  4.000000000e+00  2.300000000e+01       0      40  1.500000000e+01      16      46  1.000000000e+00
      3842       1526       1525 L M *      66 FTL sh  5.000000000e+00  2.400000000e+01       0      35  1.500000000e+01      18      32  1.000000000e+00
      3843       1526       1525 L M *      95 FTL sh  4.000000000e+00  2.700000000e+01       0      85  2.300000000e+01      40      57  1.000000000e+00
      3844       1527       1526 L M L      43 ACC sh  4.000000000e+00  2.900000000e+01      42      29  1.700000000e+01      16      19  1.000000000e+00
      3845       1528       1527 L M L     103 ACC sh  5.000000000e+00  2.600000000e+01       0      23  1.700000000e+01      20      41  1.000000000e+00
      3846       1529       1528 L M L      36 ACC sh  2.000000000e+00  1.600000000e+01      35      21  9.000000000e+00      93       9  1.000000000e+00
      3847       1530       1529 L M L      39 ACC sh  3.000000000e+00  1.500000000e+01      38      23  7.000000000e+00      23      16  1.000000000e+00
      3848       1531       1530 L M L      22 ACC sh  5.000000000e+00  1.200000000e+01       0      13  7.000000000e+00      10      14  1.000000000e+00
      3849       1532       1531 L M L      35 ACC sh  3.000000000e+00  1.900000000e+01       0      23  1.000000000e+01       6       3  1.000000000e+00
      3850       1533       1532 L M L      41 ACC sh  5.000000000e+00  1.300000000e+01       0      23  8.000000000e+00       5       7  1.000000000e+00
      3851       1534       1533 L M L      28 ACC sh  5.000000000e+00  1.600000000e+01       0      15  1.200000000e+01      17       5  1.000000000e+00
      3852       1534       1533 L M *      34 FTL sh  5.000000000e+00  2.200000000e+01       0      24  1.300000000e+01      17      29  1.000000000e+00
      3853       1535       1534 L M L      31 ACC sh  5.000000000e+00  1.500000000e+01       0      24  1.100000000e+01      10      13  1.000000000e+00
      3854       1536       1535 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       6  1.000000000e+01       6       3  1.000000000e+00
      3855       1537       1536 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       4  7.000000000e+00       1       2  1.000000000e+00
      3856       1538       1537 L M L      16 ACC sh  5.000000000e+00  1.300000000e+01       0       9  9.000000000e+00       5       6  1.000000000e+00
      3857       1538       1537 L M L      17 FTL sh  5.000000000e+00  1.500000000e+01       0       9  1.200000000e+01      10      13  1.000000000e+00
      3858       1539       1538 L M L      38 ACC sh  5.000000000e+00  1.900000000e+01       0      24  1.000000000e+01       8      12  1.000000000e+00
      3859       1540       1539 L M L      18 ACC sh  4.000000000e+00  1.700000000e+01       0      11  8.000000000e+00      33       6  1.000000000e+00
      3860       1540       1539 L M *      35 FTL sh  5.000000000e+00  1.500000000e+01       0      10  8.000000000e+00       6       7  1.000000000e+00
      3861       1540       1539 L M *      18 FTL sh  5.000000000e+00  1.700000000e+01       0      11  1.700000000e+01      11      14  1.000000000e+00
      3862       1540       1539 L M *      29 FTL sh  5.000000000e+00  1.300000000e+01       0      11  1.300000000e+01      12      11  1.000000000e+00
      3863       1541       1540 L M L      22 ACC sh  3.000000000e+00  1.300000000e+01      21      15  1.300000000e+01      10      15  1.000000000e+00
      3864       1541       1540 * M *      27 BTL sh  6.000000000e+00  1.300000000e+01       0      26  6.000000000e+00      17       0  1.000000000e+00
      3865       1542       1541 L M L      22 ACC sh  5.000000000e+00  1.600000000e+01       0      11  1.100000000e+01      11       7  1.000000000e+00
      3866       1543       1542 L M L      59 ACC sh  3.000000000e+00  1.800000000e+01      58      19  8.000000000e+00       1      56  1.000000000e+00
      3867       1544       1543 L M L      22 ACC sh  4.000000000e+00  1.200000000e+01       0      15  8.000000000e+00      56       1  1.000000000e+00
      3868       1545       1544 L M L      14 ACC sh  2.000000000e+00  1.200000000e+01       0       9  9.000000000e+00      13       3  1.000000000e+00
      3869       1545       1544 L M *      14 FTL sh  5.000000000e+00  1.300000000e+01       0      10  9.000000000e+00       3       7  1.000000000e+00
      3870       1546       1545 L M L       8 ACC sh  3.000000000e+00  1.200000000e+01       0       6  7.000000000e+00      12       5  1.000000000e+00
      3871       1546       1545 L * L       6 NCR sh  2.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       3       3  1.000000000e+00
      3872       1546       1545 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       9       3  9.000000000e+00       2       4  1.000000000e+00
      3873       1546       1545 L M *       9 FTL sh  3.000000000e+00  1.300000000e+01       0       5  1.100000000e+01       4       3  1.000000000e+00
      3874       1546       1545 * M *       8 BTL sh  7.000000000e+00  1.400000000e+01       0       4  7.000000000e+00       5       0  1.000000000e+00
      3875       1546       1545 L M *       9 FTL sh  5.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       6       6  1.000000000e+00
      3876       1547       1546 L M L       7 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       6       2  1.000000000e+00
      3877       1547       1546 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       0       5  6.000000000e+00       5       2  1.000000000e+00
      3878       1548       1547 L M L       8 ACC sh  3.000000000e+00  1.100000000e+01       7       4  8.000000000e+00       3       5  1.000000000e+00
      3879       1548       1547 L M *      10 FTL sh  4.000000000e+00  1.200000000e+01       0       1  1.100000000e+01       4       3  1.000000000e+00
      3880       1549       1548 L M L      16 ACC sh  4.000000000e+00  1.400000000e+01       0      11  1.100000000e+01       4       6  1.000000000e+00
      3881       1549       1548 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       3       5  1.000000000e+00
      3882       1550       1549 L M L      64 ACC sh  4.000000000e+00  1.800000000e+01      63      28  1.300000000e+01       8       3  1.000000000e+00
      3883       1551       1550 L M L      39 ACC sh  5.000000000e+00  1.700000000e+01       0      18  1.100000000e+01       5      33  1.000000000e+00
      3884       1551       1550 * M *      59 BTL sh  8.000000000e+00  2.200000000e+01      48      34  1.000000000e+01      25       0  1.000000000e+00
      3885       1551       1550 L M *      39 FTL sh  3.000000000e+00  1.400000000e+01       0      17  1.000000000e+01      23      15  1.000000000e+00
      3886       1552       1551 L M L      32 ACC sh  3.000000000e+00  1.500000000e+01      31       9  1.000000000e+01      23       8  1.000000000e+00
      3887       1553       1552 L M L      40 ACC sh  3.000000000e+00  1.500000000e+01       0      21  8.000000000e+00      19      35  1.000000000e+00
      3888       1553       1552 L * L       9 NCR sh  5.000000000e+00  1.000000000e+01       0       2  8.000000000e+00       1       7  1.000000000e+00
      3889       1554       1553 L M L      17 ACC sh  3.000000000e+00  1.100000000e+01       0       6  1.100000000e+01       5       7  1.000000000e+00
      3890       1555       1554 L M L      14 ACC sh  3.000000000e+00  1.200000000e+01       0      12  1.100000000e+01      13       5  1.000000000e+00
      3891       1556       1555 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01      12       9  1.100000000e+01       2      10  1.000000000e+00
      3892       1557       1556 L M L      21 ACC sh  3.000000000e+00  1.400000000e+01      20      10  1.000000000e+01       8      12  1.000000000e+00
      3893       1557       1556 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       1  7.000000000e+00       7       3  1.000000000e+00
      3894       1558       1557 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       3       5  1.000000000e+00
      3895       1558       1557 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       5       1  6.000000000e+00       1       4  1.000000000e+00
      3896       1558       1557 L * L       4 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       4       2  1.000000000e+00
      3897       1558       1557 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       2  1.000000000e+01       2       2  1.000000000e+00
      3898       1558       1557 L * L       7 NCR sh  2.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       2       3  1.000000000e+00
      3899       1558       1557 L * L      13 NCR sh  4.000000000e+00  9.000000000e+00      12       3  6.000000000e+00       1      10  1.000000000e+00
      3900       1558       1557 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       3  1.000000000e+01       2       3  1.000000000e+00
      3901       1558       1557 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       2  1.000000000e+01       4       2  1.000000000e+00
      3902       1558       1557 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       2       3  1.000000000e+00
      3903       1558       1557 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       3       5  1.000000000e+00
      3904       1558       1557 L * L       3 NCR sh  4.000000000e+00  6.000000000e+00       2       1  6.000000000e+00       6       1  1.000000000e+00
      3905       1558       1557 L * L      12 NCR sh  2.000000000e+00  1.000000000e+01       0       5  1.000000000e+01       4       5  1.000000000e+00
      3906       1559       1558 L M L       8 ACC sh  2.000000000e+00  1.100000000e+01       7       5  1.000000000e+01       4       3  1.000000000e+00
      3907       1559       1558 * M *       7 BTL sh  7.000000000e+00  1.200000000e+01       0       1  7.000000000e+00       2       0  1.000000000e+00
      3908       1559       1558 * * *       7 BTL sh  7.000000000e+00  1.000000000e+01       1       0  1.000000000e+01       3       0  1.000000000e+00
      3909       1559       1558 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       6       3  7.000000000e+00       2       4  1.000000000e+00
      3910       1560       1559 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       5       3  1.000000000e+00
      3911       1560       1559 L M *       8 FTL sh  3.000000000e+00  1.200000000e+01       0       2  1.100000000e+01       6       5  1.000000000e+00
      3912       1560       1559 L M *      13 FTL sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      3913       1560       1559 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      3914       1560       1559 * M *       9 BTL sh  6.000000000e+00  1.100000000e+01       5       2  8.000000000e+00       5       0  1.000000000e+00
      3915       1560       1559 L * *      12 FTL sh  4.000000000e+00  9.000000000e+00       0      10  6.000000000e+00       2       4  1.000000000e+00
      3916       1560       1559 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      3917       1561       1560 L M L      11 ACC sh  3.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       6       4  1.000000000e+00
      3918       1562       1561 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       2  1.100000000e+01       5       4  1.000000000e+00
      3919       1563       1562 L M L      15 ACC sh  5.000000000e+00  1.100000000e+01       0       4  8.000000000e+00       7       2  1.000000000e+00
      3920       1563       1562 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       2       5  1.000000000e+00
      3921       1564       1563 L M L      11 ACC sh  3.000000000e+00  1.200000000e+01      10       5  1.000000000e+01       3       6  1.000000000e+00
      3922       1564       1563 L M *      13 FTL sh  4.000000000e+00  1.500000000e+01       0      10  1.200000000e+01       5       2  1.000000000e+00
      3923       1564       1563 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       3       3  1.000000000e+00
      3924       1564       1563 * M *      11 BTL sh  7.000000000e+00  1.400000000e+01       6       1  1.200000000e+01       5       0  1.000000000e+00
      3925       1564       1563 * M *      21 BTL sh  8.000000000e+00  1.800000000e+01       1      18  1.200000000e+01       5       0  1.000000000e+00
      3926       1565       1564 L M L      13 ACC sh  1.000000000e+00  1.300000000e+01      12       7  1.000000000e+01       6       6  1.000000000e+00
      3927       1565       1564 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       2       1  7.000000000e+00      11       1  1.000000000e+00
      3928       1566       1565 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       9       5  7.000000000e+00       8       4  1.000000000e+00
      3929       1566       1565 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       1  6.000000000e+00       2       2  1.000000000e+00
      3930       1566       1565 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       1  6.000000000e+00       1       2  1.000000000e+00
      3931       1566       1565 L M *      17 FTL sh  4.000000000e+00  1.100000000e+01       0       7  7.000000000e+00       8      13  1.000000000e+00
      3932       1566       1565 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       9       4  6.000000000e+00       2       1  1.000000000e+00
      3933       1566       1565 L * L       7 NCR sh  2.000000000e+00  1.000000000e+01       6       4  8.000000000e+00       3       3  1.000000000e+00
      3934       1567       1566 L M L       4 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       6       2  1.000000000e+00
      3935       1567       1566 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      3936       1567       1566 * * *       5 BTL sh  7.000000000e+00  1.000000000e+01       4       3  9.000000000e+00       1       0  1.000000000e+00
      3937       1567       1566 * M *       4 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3938       1567       1566 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       1  1.000000000e+00
      3939       1567       1566 * M L       6 BTL sh  5.000000000e+00  1.100000000e+01       5       0  1.100000000e+01       2       0  1.000000000e+00
      3940       1567       1566 L * *       5 FTL sh  3.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
      3941       1567       1566 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       1  1.000000000e+00
      3942       1567       1566 L M *       6 FTL sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      3943       1567       1566 * M *       3 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3944       1567       1566 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      3945       1567       1566 * * *       3 BTL sh  6.000000000e+00  9.000000000e+00       2       0  9.000000000e+00       1       0  1.000000000e+00
      3946       1567       1566 * * *       3 BTL sh  9.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       1       0  1.000000000e+00
      3947       1567       1566 L * *       5 FTL sh  5.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       1       2  1.000000000e+00
      3948       1567       1566 * M *       7 BTL sh  6.000000000e+00  1.300000000e+01       3       6  1.100000000e+01       2       0  1.000000000e+00
      3949       1567       1566 L M *       7 FTL sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      3950       1567       1566 * M *       3 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       2       0  1.000000000e+00
      3951       1567       1566 L M *      11 FTL sh  4.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       2       4  1.000000000e+00
      3952       1567       1566 L * L       9 NCR sh  3.000000000e+00  1.000000000e+01       8       6  9.000000000e+00       1       5  1.000000000e+00
      3953       1567       1566 * M L       4 BTL sh  3.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      3954       1567       1566 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      3955       1567       1566 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
      3956       1567       1566 L * L      11 NCR sh  3.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       6  1.000000000e+00
      3957       1568       1567 L M L      12 ACC sh  5.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       1       2  1.000000000e+00
      3958       1569       1568 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01      17       8  7.000000000e+00       6      10  1.000000000e+00
      3959       1569       1568 L * L      16 NCR sh  3.000000000e+00  1.000000000e+01       0       8  9.000000000e+00      16       4  1.000000000e+00
      3960       1570       1569 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       8  7.000000000e+00      15       2  1.000000000e+00
      3961       1570       1569 L * L       7 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       6       2  1.000000000e+00
      3962       1571       1570 L M L      31 ACC sh  3.000000000e+00  1.100000000e+01       0      19  9.000000000e+00       3      25  1.000000000e+00
      3963       1572       1571 L M L      28 ACC sh  5.000000000e+00  1.500000000e+01       0      10  1.000000000e+01      10      26  1.000000000e+00
      3964       1573       1572 L M L      23 ACC sh  5.000000000e+00  1.500000000e+01       0       9  1.000000000e+01      24      10  1.000000000e+00
      3965       1574       1573 L M L      26 ACC sh  5.000000000e+00  1.400000000e+01       0       6  1.300000000e+01       8       5  1.000000000e+00
      3966       1575       1574 L M L      16 ACC sh  4.000000000e+00  1.400000000e+01       0      10  1.400000000e+01      19      10  1.000000000e+00
      3967       1576       1575 L M L      32 ACC sh  5.000000000e+00  1.400000000e+01       0      22  1.000000000e+01       4      12  1.000000000e+00
      3968       1577       1576 L M L      28 ACC sh  4.000000000e+00  1.600000000e+01      27       8  1.400000000e+01      23      19  1.000000000e+00
      3969       1578       1577 L M L      18 ACC sh  5.000000000e+00  1.600000000e+01       0      10  1.200000000e+01      13       6  1.000000000e+00
      3970       1579       1578 L M L      25 ACC sh  4.000000000e+00  1.700000000e+01       0      11  1.600000000e+01      10      10  1.000000000e+00
      3971       1580       1579 L M L      25 ACC sh  5.000000000e+00  1.600000000e+01       0      17  1.000000000e+01       8      19  1.000000000e+00
      3972       1581       1580 L M L      17 ACC sh  3.000000000e+00  1.200000000e+01      16       7  8.000000000e+00      20      10  1.000000000e+00
      3973       1581       1580 L M L      17 FTL sh  5.000000000e+00  1.300000000e+01       0       5  1.000000000e+01       9       6  1.000000000e+00
      3974       1582       1581 L M L      20 ACC sh  4.000000000e+00  1.200000000e+01      19       6  1.000000000e+01       9      10  1.000000000e+00
      3975       1583       1582 L M L      23 ACC sh  3.000000000e+00  1.300000000e+01       0       6  1.200000000e+01       6       4  1.000000000e+00
      3976       1584       1583 L M L      19 ACC sh  2.000000000e+00  1.400000000e+01      18      10  1.200000000e+01       5       9  1.000000000e+00
      3977       1584       1583 L M *      22 FTL sh  5.000000000e+00  1.600000000e+01       0      19  1.200000000e+01       9      17  1.000000000e+00
      3978       1584       1583 L * L      17 NCR sh  4.000000000e+00  1.000000000e+01       0       9  9.000000000e+00      12      10  1.000000000e+00
      3979       1585       1584 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01       0       4  6.000000000e+00       4       7  1.000000000e+00
      3980       1585       1584 L * L      15 NCR sh  4.000000000e+00  1.000000000e+01      14       4  6.000000000e+00       9      10  1.000000000e+00
      3981       1586       1585 L M L      27 ACC sh  4.000000000e+00  1.200000000e+01       0       9  1.000000000e+01       5      11  1.000000000e+00
      3982       1587       1586 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01      12       8  7.000000000e+00      10       1  1.000000000e+00
      3983       1588       1587 L M L      21 ACC sh  5.000000000e+00  1.600000000e+01       0       4  9.000000000e+00      10      13  1.000000000e+00
      3984       1589       1588 L M L      19 ACC sh  5.000000000e+00  1.600000000e+01       0       4  9.000000000e+00       9       8  1.000000000e+00
      3985       1590       1589 L M L      22 ACC sh  5.000000000e+00  1.800000000e+01       0      11  1.100000000e+01       7      16  1.000000000e+00
      3986       1591       1590 L M L      15 ACC sh  4.000000000e+00  1.400000000e+01       0       9  9.000000000e+00       2      11  1.000000000e+00
      3987       1592       1591 L M L      17 ACC sh  5.000000000e+00  1.400000000e+01       0       7  1.400000000e+01       9       7  1.000000000e+00
      3988       1592       1591 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       2       1  1.000000000e+00
      3989       1593       1592 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01       0      11  7.000000000e+00      11       9  1.000000000e+00
      3990       1594       1593 L M L      15 ACC sh  4.000000000e+00  1.300000000e+01       0       9  1.000000000e+01       6       8  1.000000000e+00
      3991       1595       1594 L M L      12 ACC sh  4.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       9       4  1.000000000e+00
      3992       1596       1595 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       4  7.000000000e+00      10       1  1.000000000e+00
      3993       1597       1596 L M L      10 ACC sh  3.000000000e+00  1.400000000e+01       9       5  7.000000000e+00       6       3  1.000000000e+00
      3994       1597       1596 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       8       4  8.000000000e+00       8       2  1.000000000e+00
      3995       1597       1596 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       0       1  6.000000000e+00       1       2  1.000000000e+00
      3996       1598       1597 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       4  7.000000000e+00       6       3  1.000000000e+00
      3997       1599       1598 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       4       5  1.000000000e+00
      3998       1600       1599 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       3       4  1.000000000e+00
      3999       1600       1599 * M *      12 BTL sh  7.000000000e+00  1.500000000e+01       1       6  1.100000000e+01       2       0  1.000000000e+00
      4000       1600       1599 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       3       4  1.000000000e+00
      4001       1600       1599 L M *       8 FTL sh  5.000000000e+00  1.400000000e+01       0       4  6.000000000e+00       1       2  1.000000000e+00
      4002       1600       1599 L M *       8 FTL sh  4.000000000e+00  1.300000000e+01       0       6  7.000000000e+00       3       3  1.000000000e+00
      4003       1600       1599 L * L       8 NCR sh  2.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       1       6  1.000000000e+00
      4004       1600       1599 L M *       8 FTL sh  3.000000000e+00  1.300000000e+01       0       4  7.000000000e+00       3       2  1.000000000e+00
      4005       1600       1599 * M *       6 BTL sh  6.000000000e+00  1.100000000e+01       3       1  7.000000000e+00       3       0  1.000000000e+00
      4006       1601       1600 L M L       9 ACC sh  2.000000000e+00  1.300000000e+01       0       4  8.000000000e+00       4       3  1.000000000e+00
      4007       1602       1601 L M L       6 ACC sh  4.000000000e+00  1.300000000e+01       5       2  7.000000000e+00       2       3  1.000000000e+00
      4008       1603       1602 L M L       6 ACC sh  2.000000000e+00  1.300000000e+01       0       3  1.300000000e+01       2       3  1.000000000e+00
      4009       1603       1602 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       2       2  1.000000000e+00
      4010       1604       1603 L M L       4 ACC sh  4.000000000e+00  1.300000000e+01       3       2  1.300000000e+01       3       2  1.000000000e+00
      4011       1604       1603 * M L       5 BTL sh  4.000000000e+00  1.300000000e+01       4       0  1.300000000e+01       2       0  1.000000000e+00
      4012       1604       1603 * M *       3 BTL sh  7.000000000e+00  1.300000000e+01       2       0  1.300000000e+01       2       0  1.000000000e+00
      4013       1604       1603 * M *       3 BTL sh  7.000000000e+00  1.300000000e+01       2       0  1.300000000e+01       2       0  1.000000000e+00
      4014       1604       1603 * M *       3 BTL sh  8.000000000e+00  1.300000000e+01       2       0  1.300000000e+01       2       0  1.000000000e+00
      4015       1604       1603 L * L      15 NCR sh  4.000000000e+00  1.000000000e+01      14      11  7.000000000e+00       1       2  1.000000000e+00
      4016       1604       1603 * * L       3 BTL sh  4.000000000e+00  9.000000000e+00       2       1  7.000000000e+00       1       0  1.000000000e+00
      4017       1604       1603 L M *       5 FTL sh  5.000000000e+00  1.300000000e+01       0       2  7.000000000e+00       1       1  1.000000000e+00
      4018       1604       1603 * * *       4 BTL sh  7.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       0  1.000000000e+00
      4019       1605       1604 L M L      25 ACC sh  3.000000000e+00  1.300000000e+01      24      10  7.000000000e+00       1      20  1.000000000e+00
      4020       1606       1605 L M L      19 ACC sh  4.000000000e+00  1.100000000e+01       0       3  7.000000000e+00       4       1  1.000000000e+00
      4021       1606       1605 L * L      21 FTL sh  4.000000000e+00  1.000000000e+01       0      15  8.000000000e+00      11      12  1.000000000e+00
      4022       1606       1605 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       3  8.000000000e+00       9       1  1.000000000e+00
      4023       1607       1606 L M L      14 ACC sh  4.000000000e+00  1.400000000e+01       0       8  1.100000000e+01       3      10  1.000000000e+00
      4024       1607       1606 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       2  8.000000000e+00       1       7  1.000000000e+00
      4025       1608       1607 L M L      16 ACC sh  2.000000000e+00  1.300000000e+01       0      10  1.100000000e+01       9       9  1.000000000e+00
      4026       1609       1608 L M L      15 ACC sh  4.000000000e+00  1.200000000e+01       0      11  9.000000000e+00       6       4  1.000000000e+00
      4027       1609       1608 L * L      12 NCR sh  5.000000000e+00  1.000000000e+01       0       8  7.000000000e+00       1       1  1.000000000e+00
      4028       1609       1608 * M *      15 BTL sh  6.000000000e+00  1.500000000e+01      13       2  1.100000000e+01       9       0  1.000000000e+00
      4029       1610       1609 L M L      16 ACC sh  1.000000000e+00  1.100000000e+01      15       6  1.100000000e+01       5       9  1.000000000e+00
      4030       1610       1609 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00      12       2  1.000000000e+00
      4031       1610       1609 L M *      22 FTL sh  3.000000000e+00  1.200000000e+01       0      21  9.000000000e+00      12       9  1.000000000e+00
      4032       1611       1610 L M L      40 ACC sh  5.000000000e+00  1.500000000e+01       0      27  1.000000000e+01      10      15  1.000000000e+00
      4033       1612       1611 L M L      16 ACC sh  4.000000000e+00  1.600000000e+01       0       9  1.200000000e+01      25       8  1.000000000e+00
      4034       1613       1612 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       0       3  1.000000000e+01      14       2  1.000000000e+00
      4035       1613       1612 * M *       9 BTL sh  7.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       7       0  1.000000000e+00
      4036       1614       1613 L M L       9 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.300000000e+01       3       6  1.000000000e+00
      4037       1615       1614 L M L       9 ACC sh  3.000000000e+00  1.100000000e+01       0       6  9.000000000e+00       2       5  1.000000000e+00
      4038       1615       1614 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.000000000e+01       2       5  1.000000000e+00
      4039       1616       1615 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       6       4  1.000000000e+00
      4040       1616       1615 L M *      21 FTL sh  5.000000000e+00  1.500000000e+01       0      13  8.000000000e+00       2       2  1.000000000e+00
      4041       1616       1615 L M *      11 FTL sh  5.000000000e+00  1.200000000e+01       0       6  9.000000000e+00       8       2  1.000000000e+00
      4042       1616       1615 * M L       9 BTL sh  4.000000000e+00  1.100000000e+01       8       0  1.100000000e+01       4       0  1.000000000e+00
      4043       1616       1615 L M *      10 FTL sh  4.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       7       4  1.000000000e+00
      4044       1617       1616 L M L       3 ACC sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       4       1  1.000000000e+00
      4045       1617       1616 L M *       7 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       1       2  1.000000000e+00
      4046       1617       1616 * M *       3 BTL sh  8.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      4047       1617       1616 * M *       2 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4048       1617       1616 * M *       2 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4049       1617       1616 * M *       2 BTL sh  9.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4050       1617       1616 * M *       2 BTL sh  9.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4051       1617       1616 * M *       3 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      4052       1617       1616 * M *       3 BTL sh  7.000000000e+00  1.300000000e+01       2       1  1.100000000e+01       1       0  1.000000000e+00
      4053       1617       1616 * M *       2 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4054       1617       1616 * M *       2 BTL sh  9.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4055       1617       1616 * M *       2 BTL sh  9.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4056       1617       1616 * M *       2 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4057       1617       1616 * * *       2 BTL sh  1.100000000e+01  1.200000000e+01       0       1  1.100000000e+01       1       0  1.000000000e+00
      4058       1617       1616 * M *       9 BTL sh  6.000000000e+00  1.400000000e+01       4       8  1.100000000e+01       1       0  1.000000000e+00
      4059       1617       1616 * M *       2 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4060       1617       1616 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       1       0  1.000000000e+00
      4061       1617       1616 * M *      13 BTL sh  6.000000000e+00  1.200000000e+01       5       3  1.100000000e+01       1       0  1.000000000e+00
      4062       1617       1616 * M *       2 BTL sh  1.000000000e+01  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4063       1617       1616 * M *       2 BTL sh  1.000000000e+01  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4064       1617       1616 * M *       2 BTL sh  9.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4065       1617       1616 * M L       2 BTL sh  5.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4066       1617       1616 * M L       3 BTL sh  5.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      4067       1617       1616 * M *       2 BTL sh  9.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4068       1617       1616 * M *       2 BTL sh  1.000000000e+01  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4069       1617       1616 * M *       2 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4070       1617       1616 * M L       2 BTL sh  5.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4071       1617       1616 * M L       3 BTL sh  3.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      4072       1617       1616 * M *       2 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4073       1617       1616 * M L       5 BTL sh  4.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       1       0  1.000000000e+00
      4074       1617       1616 * M *       3 BTL sh  6.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4075       1617       1616 L M *      15 FTL sh  5.000000000e+00  1.100000000e+01       0       6  1.100000000e+01       1       6  1.000000000e+00
      4076       1617       1616 * M *       2 BTL sh  9.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4077       1618       1617 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       4  1.100000000e+01       1       5  1.000000000e+00
      4078       1618       1617 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       2  6.000000000e+00       6       1  1.000000000e+00
      4079       1618       1617 L M *      14 FTL sh  4.000000000e+00  1.500000000e+01       0       5  1.000000000e+01       3       3  1.000000000e+00
      4080       1618       1617 * M *       9 BTL sh  7.000000000e+00  1.200000000e+01       1       2  8.000000000e+00       2       0  1.000000000e+00
      4081       1618       1617 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       5       3  1.000000000e+00
      4082       1619       1618 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       8  8.000000000e+00       2       9  1.000000000e+00
      4083       1619       1618 * M *      17 BTL sh  6.000000000e+00  1.300000000e+01      12       1  8.000000000e+00       7       0  1.000000000e+00
      4084       1619       1618 L M *      20 FTL sh  5.000000000e+00  1.600000000e+01       0      17  7.000000000e+00       5       3  1.000000000e+00
      4085       1620       1619 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01       0       2  8.000000000e+00       9       7  1.000000000e+00
      4086       1620       1619 L M *      22 FTL sh  5.000000000e+00  1.600000000e+01       0       7  7.000000000e+00      11      14  1.000000000e+00
      4087       1621       1620 L M L       7 ACC sh  4.000000000e+00  1.300000000e+01       6       3  9.000000000e+00       4       1  1.000000000e+00
      4088       1621       1620 L * *       8 FTL sh  4.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       5       1  1.000000000e+00
      4089       1621       1620 L M L      11 FTL sh  2.000000000e+00  1.200000000e+01      10       2  1.200000000e+01       4       2  1.000000000e+00
      4090       1622       1621 L M L      12 ACC sh  3.000000000e+00  1.600000000e+01       0       4  9.000000000e+00       1       9  1.000000000e+00
      4091       1622       1621 * M *      14 BTL sh  6.000000000e+00  1.100000000e+01       3       8  7.000000000e+00       7       0  1.000000000e+00
      4092       1623       1622 L M L       8 ACC sh  4.000000000e+00  1.600000000e+01       7       4  1.600000000e+01       4       4  1.000000000e+00
      4093       1623       1622 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       2       5  1.000000000e+00
      4094       1624       1623 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       4  1.000000000e+01       3       3  1.000000000e+00
      4095       1624       1623 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       5       2  1.000000000e+01       3       3  1.000000000e+00
      4096       1625       1624 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       9       4  1.000000000e+01       3       5  1.000000000e+00
      4097       1625       1624 L * L      12 NCR sh  4.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       5       1  1.000000000e+00
      4098       1625       1624 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       2       1  1.000000000e+00
      4099       1626       1625 L M L      11 ACC sh  4.000000000e+00  1.100000000e+01       0       8  1.100000000e+01       4       8  1.000000000e+00
      4100       1627       1626 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       8       4  1.000000000e+00
      4101       1628       1627 L M L      13 ACC sh  5.000000000e+00  1.300000000e+01       0       6  1.000000000e+01       6       7  1.000000000e+00
      4102       1629       1628 L M L      10 ACC sh  1.000000000e+00  1.600000000e+01       9       5  8.000000000e+00       8       3  1.000000000e+00
      4103       1629       1628 L M *      11 FTL sh  4.000000000e+00  1.600000000e+01       0       9  8.000000000e+00       3       5  1.000000000e+00
      4104       1630       1629 L M L      11 ACC sh  4.000000000e+00  1.300000000e+01      10       5  1.200000000e+01       4       4  1.000000000e+00
      4105       1630       1629 L M *      16 FTL sh  5.000000000e+00  1.300000000e+01       0       9  1.100000000e+01       7       8  1.000000000e+00
      4106       1630       1629 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       2       5  1.000000000e+00
      4107       1631       1630 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       7       4  1.000000000e+00
      4108       1631       1630 L M *      18 FTL sh  4.000000000e+00  1.400000000e+01       0       9  1.000000000e+01       5      10  1.000000000e+00
      4109       1632       1631 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01      12       9  1.100000000e+01       3       8  1.000000000e+00
      4110       1632       1631 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       3       5  1.000000000e+00
      4111       1633       1632 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       7       5  7.000000000e+00       6       3  1.000000000e+00
      4112       1633       1632 L * L      17 NCR sh  4.000000000e+00  9.000000000e+00      16       7  9.000000000e+00       4      11  1.000000000e+00
      4113       1633       1632 L * L       6 NCR sh  5.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       3       4  1.000000000e+00
      4114       1634       1633 L M L       7 ACC sh  2.000000000e+00  1.200000000e+01       0       4  1.100000000e+01       5       3  1.000000000e+00
      4115       1634       1633 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       5       1  1.000000000e+00
      4116       1634       1633 * M *       6 BTL sh  6.000000000e+00  1.200000000e+01       4       0  1.200000000e+01       4       0  1.000000000e+00
      4117       1634       1633 * M *      24 BTL sh  6.000000000e+00  1.300000000e+01       0       4  6.000000000e+00       2       0  1.000000000e+00
      4118       1634       1633 L M *      11 FTL sh  5.000000000e+00  1.100000000e+01       0       6  9.000000000e+00       5       3  1.000000000e+00
      4119       1634       1633 * M L       9 BTL sh  5.000000000e+00  1.200000000e+01       8       4  6.000000000e+00       2       0  1.000000000e+00
      4120       1634       1633 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       2       3  1.000000000e+00
      4121       1635       1634 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       7       3  1.200000000e+01       4       3  1.000000000e+00
      4122       1635       1634 * M *      10 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       4       0  1.000000000e+00
      4123       1636       1635 L M L      24 ACC sh  4.000000000e+00  1.100000000e+01       0       9  1.100000000e+01       5      19  1.000000000e+00
      4124       1636       1635 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       2  8.000000000e+00      11       3  1.000000000e+00
      4125       1637       1636 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01      20       4  1.000000000e+00
      4126       1637       1636 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       3       2  1.000000000e+00
      4127       1637       1636 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
      4128       1637       1636 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       6       4  1.000000000e+00
      4129       1637       1636 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       4       1  8.000000000e+00       6       1  1.000000000e+00
      4130       1637       1636 L * L       9 NCR sh  1.000000000e+00  9.000000000e+00       8       4  8.000000000e+00       5       1  1.000000000e+00
      4131       1637       1636 L M *       9 FTL sh  4.000000000e+00  1.300000000e+01       0       2  8.000000000e+00       3       3  1.000000000e+00
      4132       1637       1636 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       3  1.000000000e+00
      4133       1638       1637 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       6  1.100000000e+01       4       4  1.000000000e+00
      4134       1638       1637 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       0       2  7.000000000e+00       7       4  1.000000000e+00
      4135       1638       1637 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       8       6  1.000000000e+00
      4136       1639       1638 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01       0       4  7.000000000e+00       2      11  1.000000000e+00
      4137       1640       1639 L M L      13 ACC sh  4.000000000e+00  1.200000000e+01      12       1  1.200000000e+01       4       9  1.000000000e+00
      4138       1641       1640 L M L       7 ACC sh  4.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       1       1  1.000000000e+00
      4139       1642       1641 L M L       3 ACC sh  4.000000000e+00  1.200000000e+01       0       1  1.200000000e+01       1       1  1.000000000e+00
      4140       1642       1641 * M *       2 BTL sh  8.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       1       0  1.000000000e+00
      4141       1643       1642 L M L       8 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.200000000e+01       1       5  1.000000000e+00
      4142       1643       1642 * * *       7 BTL sh  6.000000000e+00  8.000000000e+00       1       0  8.000000000e+00       2       0  1.000000000e+00
      4143       1643       1642 L * L      11 NCR sh  5.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       6       1  1.000000000e+00
      4144       1643       1642 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       5  7.000000000e+00       6       1  1.000000000e+00
      4145       1644       1643 L M L      15 ACC sh  3.000000000e+00  1.400000000e+01      14       6  7.000000000e+00       6       1  1.000000000e+00
      4146       1644       1643 L * L       4 NCR sh  2.000000000e+00  6.000000000e+00       3       1  6.000000000e+00      13       2  1.000000000e+00
      4147       1645       1644 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       6       2  9.000000000e+00       8       3  1.000000000e+00
      4148       1646       1645 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       0       5  1.100000000e+01       2       3  1.000000000e+00
      4149       1646       1645 L * *      11 FTL sh  4.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       1       3  1.000000000e+00
      4150       1646       1645 L * L       8 NCR sh  1.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       4       5  1.000000000e+00
      4151       1647       1646 L M L       8 ACC sh  4.000000000e+00  1.300000000e+01       0       4  9.000000000e+00       1       6  1.000000000e+00
      4152       1647       1646 L M *      12 FTL sh  4.000000000e+00  1.400000000e+01       0       9  9.000000000e+00       6       2  1.000000000e+00
      4153       1648       1647 L M L      10 ACC sh  4.000000000e+00  1.300000000e+01       0       4  1.300000000e+01       4       4  1.000000000e+00
      4154       1649       1648 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       8       1  1.000000000e+00
      4155       1649       1648 L * L       5 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       4       2  1.000000000e+00
      4156       1650       1649 L M L       5 ACC sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      4157       1650       1649 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       2  9.000000000e+00       3       2  1.000000000e+00
      4158       1651       1650 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      4159       1651       1650 L * L      10 NCR sh  5.000000000e+00  8.000000000e+00       0       4  8.000000000e+00       3       4  1.000000000e+00
      4160       1652       1651 L M L       8 ACC sh  1.000000000e+00  1.100000000e+01       7       3  1.100000000e+01       4       3  1.000000000e+00
      4161       1652       1651 L * L       4 NCR sh  3.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       4       2  1.000000000e+00
      4162       1652       1651 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       6       1  1.000000000e+00
      4163       1653       1652 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      4164       1653       1652 * * L       4 BTL sh  5.000000000e+00  1.000000000e+01       3       1  8.000000000e+00       3       0  1.000000000e+00
      4165       1653       1652 L M *       6 FTL sh  4.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      4166       1653       1652 L * L       7 NCR sh  3.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       1       2  1.000000000e+00
      4167       1653       1652 L * *       7 FTL sh  4.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       3       3  1.000000000e+00
      4168       1654       1653 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       5       3  1.100000000e+01       2       3  1.000000000e+00
      4169       1654       1653 L * L       4 NCR sh  4.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       1       2  1.000000000e+00
      4170       1654       1653 L M *       7 FTL sh  3.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      4171       1655       1654 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       9       3  8.000000000e+00       1       8  1.000000000e+00
      4172       1655       1654 L * L      10 NCR sh  3.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       8       1  1.000000000e+00
      4173       1655       1654 L * L       4 NCR sh  4.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       7       2  1.000000000e+00
      4174       1655       1654 L * L       6 NCR sh  4.000000000e+00  7.000000000e+00       5       2  6.000000000e+00       7       4  1.000000000e+00
      4175       1656       1655 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       6  1.000000000e+00
      4176       1656       1655 L * L       4 NCR sh  3.000000000e+00  6.000000000e+00       3       1  6.000000000e+00       8       1  1.000000000e+00
      4177       1656       1655 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       7       3  6.000000000e+00       8       1  1.000000000e+00
      4178       1656       1655 L M *      13 FTL sh  5.000000000e+00  1.100000000e+01       0       7  1.100000000e+01       6       7  1.000000000e+00
      4179       1657       1656 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       3       4  1.000000000e+00
      4180       1657       1656 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       1       2  1.000000000e+00
      4181       1657       1656 L * L      10 NCR sh  3.000000000e+00  8.000000000e+00       9       4  6.000000000e+00       3       3  1.000000000e+00
      4182       1657       1656 L * L       6 NCR sh  2.000000000e+00  1.000000000e+01       0       4  9.000000000e+00       2       3  1.000000000e+00
      4183       1658       1657 L M L       7 ACC sh  3.000000000e+00  1.200000000e+01       0       3  9.000000000e+00       2       2  1.000000000e+00
      4184       1658       1657 L M L       8 FTL sh  4.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       3       3  1.000000000e+00
      4185       1658       1657 L * L      10 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       1       8  1.000000000e+00
      4186       1658       1657 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       4       1  1.000000000e+01       4       1  1.000000000e+00
      4187       1658       1657 L M *       7 FTL sh  4.000000000e+00  1.100000000e+01       0       5  1.000000000e+01       4       2  1.000000000e+00
      4188       1659       1658 L M L       5 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       3       2  1.000000000e+00
      4189       1659       1658 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       3       2  1.000000000e+00
      4190       1659       1658 * * *       4 BTL sh  7.000000000e+00  1.000000000e+01       3       1  8.000000000e+00       3       0  1.000000000e+00
      4191       1659       1658 * M *       5 BTL sh  6.000000000e+00  1.200000000e+01       3       0  1.200000000e+01       2       0  1.000000000e+00
      4192       1659       1658 L * L       7 NCR sh  3.000000000e+00  7.000000000e+00       6       1  7.000000000e+00       1       2  1.000000000e+00
      4193       1659       1658 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       2  7.000000000e+00       1       2  1.000000000e+00
      4194       1659       1658 L * *       7 FTL sh  5.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       3       2  1.000000000e+00
      4195       1659       1658 * * *       4 BTL sh  6.000000000e+00  8.000000000e+00       1       0  8.000000000e+00       3       0  1.000000000e+00
      4196       1659       1658 * M *       4 BTL sh  6.000000000e+00  1.100000000e+01       1       2  7.000000000e+00       1       0  1.000000000e+00
      4197       1659       1658 * M L       4 BTL sh  5.000000000e+00  1.100000000e+01       3       1  7.000000000e+00       1       0  1.000000000e+00
      4198       1659       1658 L * *       8 FTL sh  4.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       3       3  1.000000000e+00
      4199       1659       1658 L * L       5 NCR sh  3.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       1       3  1.000000000e+00
      4200       1659       1658 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       5       1  8.000000000e+00       3       2  1.000000000e+00
      4201       1659       1658 * M *       4 BTL sh  8.000000000e+00  1.200000000e+01       1       0  1.200000000e+01       2       0  1.000000000e+00
      4202       1659       1658 * M *       4 BTL sh  6.000000000e+00  1.300000000e+01       3       1  8.000000000e+00       3       0  1.000000000e+00
      4203       1659       1658 L * *       7 FTL sh  3.000000000e+00  9.000000000e+00       0       1  7.000000000e+00       1       2  1.000000000e+00
      4204       1659       1658 L * L      10 FTL sh  4.000000000e+00  9.000000000e+00       0       7  7.000000000e+00       1       2  1.000000000e+00
      4205       1659       1658 L * L       6 NCR sh  5.000000000e+00  8.000000000e+00       0       2  7.000000000e+00       1       1  1.000000000e+00
      4206       1660       1659 L M L       7 ACC sh  3.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       2       3  1.000000000e+00
      4207       1660       1659 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       5       2  1.000000000e+00
      4208       1660       1659 L * *       7 FTL sh  5.000000000e+00  9.000000000e+00       0       4  8.000000000e+00       2       3  1.000000000e+00
      4209       1660       1659 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00       5       2  1.000000000e+00
      4210       1660       1659 L * L       4 NCR sh  4.000000000e+00  7.000000000e+00       3       1  7.000000000e+00       5       1  1.000000000e+00
      4211       1660       1659 L * L       7 NCR sh  4.000000000e+00  8.000000000e+00       0       4  8.000000000e+00       2       4  1.000000000e+00
      4212       1661       1660 L M L       9 ACC sh  1.000000000e+00  1.200000000e+01       0       4  1.200000000e+01       3       4  1.000000000e+00
      4213       1662       1661 L M L       6 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       4       3  1.000000000e+00
      4214       1662       1661 * * L       5 BTL sh  3.000000000e+00  1.000000000e+01       4       3  9.000000000e+00       1       0  1.000000000e+00
      4215       1662       1661 * * *       5 BTL sh  6.000000000e+00  9.000000000e+00       2       0  9.000000000e+00       1       0  1.000000000e+00
      4216       1663       1662 L M L       9 ACC sh  4.000000000e+00  1.200000000e+01       0       6  9.000000000e+00       1       7  1.000000000e+00
      4217       1663       1662 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       0       1  8.000000000e+00       3       4  1.000000000e+00
      4218       1663       1662 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       1  1.000000000e+00
      4219       1663       1662 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       9       4  8.000000000e+00       3       6  1.000000000e+00
      4220       1664       1663 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       3  1.200000000e+01       6       3  1.000000000e+00
      4221       1664       1663 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       2  8.000000000e+00       7       2  1.000000000e+00
      4222       1665       1664 L M L      19 ACC sh  5.000000000e+00  1.300000000e+01       0       3  9.000000000e+00       9      16  1.000000000e+00
      4223       1666       1665 L M L      31 ACC sh  5.000000000e+00  1.500000000e+01       0      14  1.200000000e+01      11       6  1.000000000e+00
      4224       1666       1665 L M *      32 FTL sh  3.000000000e+00  1.600000000e+01       0      29  1.100000000e+01      27      17  1.000000000e+00
      4225       1666       1665 L M *      36 FTL sh  3.000000000e+00  2.500000000e+01       0      32  9.000000000e+00      22      11  1.000000000e+00
      4226       1667       1666 L M L      18 ACC sh  5.000000000e+00  1.700000000e+01       0       9  6.000000000e+00      19       4  1.000000000e+00
      4227       1667       1666 L M *      28 FTL sh  4.000000000e+00  1.600000000e+01       0      25  8.000000000e+00      11      17  1.000000000e+00
      4228       1668       1667 L M L      15 ACC sh  4.000000000e+00  1.400000000e+01       0       8  7.000000000e+00      14      13  1.000000000e+00
      4229       1669       1668 L M L      22 ACC sh  5.000000000e+00  1.100000000e+01       0      12  8.000000000e+00       2       6  1.000000000e+00
      4230       1669       1668 L * L      12 NCR sh  3.000000000e+00  1.000000000e+01       0       7  8.000000000e+00       6       5  1.000000000e+00
      4231       1670       1669 L M L      19 ACC sh  5.000000000e+00  1.200000000e+01       0      12  8.000000000e+00       6      13  1.000000000e+00
      4232       1670       1669 L * L      18 NCR sh  4.000000000e+00  1.000000000e+01      17       3  8.000000000e+00       9       7  1.000000000e+00
      4233       1671       1670 L M L      13 ACC sh  5.000000000e+00  1.100000000e+01       0       3  9.000000000e+00       8       1  1.000000000e+00
      4234       1671       1670 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       4  6.000000000e+00       7       3  1.000000000e+00
      4235       1671       1670 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       3  8.000000000e+00      10       1  1.000000000e+00
      4236       1671       1670 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       4  7.000000000e+00       6       3  1.000000000e+00
      4237       1671       1670 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       7       2  8.000000000e+00       4       5  1.000000000e+00
      4238       1672       1671 L M L      18 ACC sh  3.000000000e+00  1.500000000e+01       0       6  6.000000000e+00       5      14  1.000000000e+00
      4239       1673       1672 L M L      17 ACC sh  5.000000000e+00  1.300000000e+01       0       8  1.100000000e+01      12       7  1.000000000e+00
      4240       1674       1673 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01      12       3  1.000000000e+01       6       4  1.000000000e+00
      4241       1674       1673 L M *      14 FTL sh  5.000000000e+00  1.500000000e+01       0       6  9.000000000e+00       7      11  1.000000000e+00
      4242       1674       1673 L * L      16 NCR sh  3.000000000e+00  1.000000000e+01       0      12  9.000000000e+00       7       7  1.000000000e+00
      4243       1674       1673 L * L      13 NCR sh  3.000000000e+00  9.000000000e+00       0       2  9.000000000e+00      10       3  1.000000000e+00
      4244       1674       1673 * M *      57 BTL sh  6.000000000e+00  2.200000000e+01       9      31  1.000000000e+01       1       0  1.000000000e+00
      4245       1674       1673 L M L      22 FTL sh  4.000000000e+00  1.100000000e+01       0       7  1.000000000e+01       2      17  1.000000000e+00
      4246       1674       1673 L * *      20 FTL sh  5.000000000e+00  1.000000000e+01       0       6  1.000000000e+01       4      17  1.000000000e+00
      4247       1674       1673 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       6       1  1.000000000e+00
      4248       1674       1673 * M *      15 BTL sh  6.000000000e+00  1.700000000e+01       7       6  9.000000000e+00       9       0  1.000000000e+00
      4249       1675       1674 L M L      44 ACC sh  5.000000000e+00  1.600000000e+01       0      22  1.000000000e+01       2       3  1.000000000e+00
      4250       1676       1675 L M L      29 ACC sh  3.000000000e+00  2.600000000e+01       0       8  1.300000000e+01      23       3  1.000000000e+00
      4251       1676       1675 L * L       9 NCR sh  4.000000000e+00  8.000000000e+00       8       2  8.000000000e+00       1       2  1.000000000e+00
      4252       1677       1676 L M L      16 ACC sh  5.000000000e+00  1.200000000e+01       0       7  7.000000000e+00      23      11  1.000000000e+00
      4253       1677       1676 * M *     119 BTL sh  6.000000000e+00  2.300000000e+01       8      61  1.100000000e+01       5       0  1.000000000e+00
      4254       1677       1676 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       2  6.000000000e+00       1       1  1.000000000e+00
      4255       1678       1677 L M L      19 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.000000000e+01       6      14  1.000000000e+00
      4256       1678       1677 L M *      24 FTL sh  4.000000000e+00  1.200000000e+01       0      21  1.200000000e+01       7      21  1.000000000e+00
      4257       1678       1677 * M *      42 BTL sh  8.000000000e+00  1.800000000e+01       2      12  1.200000000e+01      13       0  1.000000000e+00
      4258       1678       1677 L M *      48 FTL sh  2.000000000e+00  1.400000000e+01       0      10  1.000000000e+01       5      22  1.000000000e+00
      4259       1679       1678 L M L      10 ACC sh  2.000000000e+00  1.100000000e+01       9       6  7.000000000e+00      15       3  1.000000000e+00
      4260       1680       1679 L M L      30 ACC sh  1.000000000e+00  1.300000000e+01       0      10  9.000000000e+00       4       7  1.000000000e+00
      4261       1680       1679 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      28       1  1.000000000e+00
      4262       1681       1680 L M L      18 ACC sh  4.000000000e+00  1.500000000e+01       0      12  9.000000000e+00      18       2  1.000000000e+00
      4263       1682       1681 L M L      17 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.100000000e+01      13       2  1.000000000e+00
      4264       1682       1681 * M L      35 BTL sh  4.000000000e+00  1.400000000e+01      34      26  1.100000000e+01       2       0  1.000000000e+00
      4265       1682       1681 L M *      23 FTL sh  5.000000000e+00  1.300000000e+01       0      13  1.100000000e+01       2      12  1.000000000e+00
      4266       1682       1681 L M *      21 FTL sh  4.000000000e+00  1.500000000e+01       0      17  1.200000000e+01       8      12  1.000000000e+00
      4267       1683       1682 L M L      23 ACC sh  5.000000000e+00  1.400000000e+01       0       5  1.200000000e+01       4       9  1.000000000e+00
      4268       1683       1682 L M *      24 FTL sh  4.000000000e+00  1.500000000e+01       0       9  7.000000000e+00      17      21  1.000000000e+00
      4269       1684       1683 L M L      11 ACC sh  5.000000000e+00  1.300000000e+01       0       7  1.200000000e+01      20       8  1.000000000e+00
      4270       1685       1684 L M L      12 ACC sh  3.000000000e+00  1.500000000e+01      11       8  1.200000000e+01       1       3  1.000000000e+00
      4271       1685       1684 * M *      12 BTL sh  8.000000000e+00  1.400000000e+01       1       6  1.300000000e+01       5       0  1.000000000e+00
      4272       1685       1684 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       2       4  1.000000000e+00
      4273       1685       1684 L * L       3 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       1       1  1.000000000e+00
      4274       1685       1684 * * *      11 BTL sh  1.100000000e+01  1.500000000e+01       2       4  1.300000000e+01       5       0  1.000000000e+00
      4275       1685       1684 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       6       2  1.000000000e+01       7       3  1.000000000e+00
      4276       1685       1684 L M *      26 FTL sh  3.000000000e+00  1.700000000e+01       0      17  1.200000000e+01       3       1  1.000000000e+00
      4277       1685       1684 * M *      11 BTL sh  7.000000000e+00  1.100000000e+01       6       2  1.000000000e+01       7       0  1.000000000e+00
      4278       1685       1684 L M *      31 FTL sh  3.000000000e+00  1.400000000e+01       0      13  6.000000000e+00       9       2  1.000000000e+00
      4279       1685       1684 L M *      17 FTL sh  5.000000000e+00  1.200000000e+01       0       3  6.000000000e+00       9      13  1.000000000e+00
      4280       1686       1685 L M L      32 ACC sh  5.000000000e+00  1.500000000e+01       0      20  9.000000000e+00       1      30  1.000000000e+00
      4281       1686       1685 * M *      37 BTL sh  6.000000000e+00  1.700000000e+01      24       8  1.100000000e+01      26       0  1.000000000e+00
      4282       1686       1685 L M *      33 FTL sh  5.000000000e+00  1.900000000e+01       0      32  1.100000000e+01      19       9  1.000000000e+00
      4283       1687       1686 L M L      66 ACC sh  5.000000000e+00  2.200000000e+01       0      36  1.000000000e+01       2       9  1.000000000e+00
      4284       1688       1687 L M L      17 ACC sh  5.000000000e+00  1.100000000e+01       0       2  9.000000000e+00      60       7  1.000000000e+00
      4285       1689       1688 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       3  8.000000000e+00       9       7  1.000000000e+00
      4286       1689       1688 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       9       2  1.000000000e+00
      4287       1690       1689 L M L      17 ACC sh  3.000000000e+00  1.100000000e+01      16       6  8.000000000e+00       8       5  1.000000000e+00
      4288       1690       1689 L * L       8 NCR sh  4.000000000e+00  8.000000000e+00       0       1  8.000000000e+00      12       2  1.000000000e+00
      4289       1690       1689 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       9       3  1.000000000e+00
      4290       1690       1689 L * L       4 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00      13       1  1.000000000e+00
      4291       1690       1689 L M *      19 FTL sh  2.000000000e+00  1.400000000e+01       0       9  9.000000000e+00       9       8  1.000000000e+00
      4292       1690       1689 L * L       8 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       9       2  1.000000000e+00
      4293       1690       1689 L * L       8 NCR sh  5.000000000e+00  1.000000000e+01       0       3  9.000000000e+00       9       2  1.000000000e+00
      4294       1691       1690 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       5  1.100000000e+01       6       5  1.000000000e+00
      4295       1692       1691 L M L      56 ACC sh  3.000000000e+00  1.700000000e+01       0      33  1.100000000e+01       6       3  1.000000000e+00
      4296       1692       1691 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       1  6.000000000e+00      54       2  1.000000000e+00
      4297       1693       1692 L M L      52 ACC sh  4.000000000e+00  2.100000000e+01       0      24  1.300000000e+01      14      38  1.000000000e+00
      4298       1694       1693 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13       3  6.000000000e+00      49       9  1.000000000e+00
      4299       1694       1693 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       7       2  9.000000000e+00      10       2  1.000000000e+00
      4300       1695       1694 L M L      16 ACC sh  5.000000000e+00  1.600000000e+01       0       7  9.000000000e+00       1      13  1.000000000e+00
      4301       1696       1695 L M L      12 ACC sh  5.000000000e+00  1.300000000e+01       0       4  1.100000000e+01      10       7  1.000000000e+00
      4302       1697       1696 L M L      29 ACC sh  4.000000000e+00  1.300000000e+01      28      15  1.100000000e+01       7      12  1.000000000e+00
      4303       1698       1697 L M L      10 ACC sh  3.000000000e+00  1.200000000e+01       9       4  8.000000000e+00      25       2  1.000000000e+00
      4304       1698       1697 * M *      13 BTL sh  8.000000000e+00  1.500000000e+01       4       6  1.200000000e+01       4       0  1.000000000e+00
      4305       1699       1698 L M L      12 ACC sh  5.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       2       5  1.000000000e+00
      4306       1699       1698 * M L      15 BTL sh  2.000000000e+00  1.100000000e+01      14       8  8.000000000e+00       5       0  1.000000000e+00
      4307       1700       1699 L M L      19 ACC sh  3.000000000e+00  1.400000000e+01      18       8  9.000000000e+00       8       2  1.000000000e+00
      4308       1701       1700 L M L      55 ACC sh  4.000000000e+00  1.600000000e+01       0      19  1.400000000e+01       8      10  1.000000000e+00
      4309       1702       1701 L M L      43 ACC sh  5.000000000e+00  1.300000000e+01       0      31  1.100000000e+01      40      20  1.000000000e+00
      4310       1703       1702 L M L      47 ACC sh  3.000000000e+00  1.300000000e+01       0      27  9.000000000e+00      26      22  1.000000000e+00
      4311       1704       1703 L M L      31 ACC sh  5.000000000e+00  1.400000000e+01       0      20  1.000000000e+01      28      10  1.000000000e+00
      4312       1704       1703 * M *      36 BTL sh  6.000000000e+00  1.900000000e+01       0      10  6.000000000e+00       2       0  1.000000000e+00
      4313       1705       1704 L M L      22 ACC sh  4.000000000e+00  1.300000000e+01      21       6  1.100000000e+01       5      15  1.000000000e+00
      4314       1706       1705 L M L      23 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.200000000e+01      17       4  1.000000000e+00
      4315       1707       1706 L M L      32 ACC sh  5.000000000e+00  1.400000000e+01       0      23  1.000000000e+01       9       2  1.000000000e+00
      4316       1708       1707 L M L      10 ACC sh  4.000000000e+00  1.400000000e+01       0       7  7.000000000e+00      16       3  1.000000000e+00
      4317       1708       1707 * M *       9 BTL sh  6.000000000e+00  1.200000000e+01       0       6  6.000000000e+00       1       0  1.000000000e+00
      4318       1708       1707 L M *      22 FTL sh  5.000000000e+00  1.300000000e+01       0       4  1.100000000e+01       6      14  1.000000000e+00
      4319       1708       1707 * M *      13 BTL sh  7.000000000e+00  1.700000000e+01       0      12  7.000000000e+00       3       0  1.000000000e+00
      4320       1708       1707 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       8       1  7.000000000e+00       2       5  1.000000000e+00
      4321       1708       1707 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       1       1  1.000000000e+00
      4322       1708       1707 * M *      16 BTL sh  7.000000000e+00  1.600000000e+01       4       7  1.000000000e+01       5       0  1.000000000e+00
      4323       1709       1708 L M L      19 ACC sh  3.000000000e+00  1.300000000e+01      18       6  6.000000000e+00       1      15  1.000000000e+00
      4324       1709       1708 L * L      18 NCR sh  5.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       4       6  1.000000000e+00
      4325       1709       1708 L M L      20 FTL sh  4.000000000e+00  1.400000000e+01       0       3  9.000000000e+00       5       1  1.000000000e+00
      4326       1709       1708 L M *      34 FTL sh  5.000000000e+00  1.300000000e+01       0      26  8.000000000e+00      13      13  1.000000000e+00
      4327       1710       1709 L M L      18 ACC sh  5.000000000e+00  1.100000000e+01       0       7  6.000000000e+00      15       5  1.000000000e+00
      4328       1710       1709 L * L       9 NCR sh  5.000000000e+00  8.000000000e+00       0       1  7.000000000e+00      15       3  1.000000000e+00
      4329       1711       1710 L M L      24 ACC sh  5.000000000e+00  1.100000000e+01       0      15  7.000000000e+00       3       6  1.000000000e+00
      4330       1711       1710 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       3  6.000000000e+00      11       2  1.000000000e+00
      4331       1712       1711 L M L      37 ACC sh  4.000000000e+00  1.300000000e+01       0      18  8.000000000e+00      13      29  1.000000000e+00
      4332       1713       1712 L M L      10 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.000000000e+01      25       5  1.000000000e+00
      4333       1713       1712 L M *      11 FTL sh  4.000000000e+00  1.200000000e+01       0       3  1.100000000e+01       3       7  1.000000000e+00
      4334       1713       1712 L * L      10 NCR sh  5.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       1       3  1.000000000e+00
      4335       1713       1712 L M *      11 FTL sh  4.000000000e+00  1.200000000e+01       0       8  7.000000000e+00       6       5  1.000000000e+00
      4336       1714       1713 L M L      30 ACC sh  4.000000000e+00  1.300000000e+01      29      17  6.000000000e+00       4       6  1.000000000e+00
      4337       1714       1713 * M *     137 BTL sh  6.000000000e+00  2.100000000e+01      17      98  7.000000000e+00      15       0  1.000000000e+00
      4338       1714       1713 L M *      36 FTL sh  5.000000000e+00  1.500000000e+01       0      32  9.000000000e+00      14      20  1.000000000e+00
      4339       1715       1714 L M L      82 ACC sh  4.000000000e+00  1.600000000e+01       0      56  8.000000000e+00      12      67  1.000000000e+00
      4340       1716       1715 L M L      20 ACC sh  4.000000000e+00  1.200000000e+01       0      16  9.000000000e+00       9      17  1.000000000e+00
      4341       1717       1716 L M L      19 ACC sh  5.000000000e+00  1.200000000e+01       0       7  6.000000000e+00      14      15  1.000000000e+00
      4342       1718       1717 L M L      24 ACC sh  4.000000000e+00  1.100000000e+01       0      11  7.000000000e+00       1      22  1.000000000e+00
      4343       1718       1717 L * L       7 NCR sh  5.000000000e+00  1.000000000e+01       0       3  1.000000000e+01      19       3  1.000000000e+00
      4344       1719       1718 L M L      31 ACC sh  3.000000000e+00  1.200000000e+01       0       5  9.000000000e+00      20       9  1.000000000e+00
      4345       1720       1719 L M L      11 ACC sh  5.000000000e+00  1.100000000e+01       0       4  9.000000000e+00      26       7  1.000000000e+00
      4346       1720       1719 L * L      11 NCR sh  3.000000000e+00  1.000000000e+01      10       2  9.000000000e+00       3       3  1.000000000e+00
      4347       1720       1719 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       9       3  1.000000000e+00
      4348       1720       1719 L M *      12 FTL sh  5.000000000e+00  1.200000000e+01       0      10  9.000000000e+00       7       4  1.000000000e+00
      4349       1721       1720 L M L      15 ACC sh  2.000000000e+00  1.500000000e+01      14       7  1.100000000e+01       4       8  1.000000000e+00
      4350       1722       1721 L M L      10 ACC sh  3.000000000e+00  1.500000000e+01       0       7  1.500000000e+01       7       7  1.000000000e+00
      4351       1722       1721 L * L       4 NCR sh  5.000000000e+00  8.000000000e+00       0       1  8.000000000e+00       4       1  1.000000000e+00
      4352       1722       1721 L M *      10 FTL sh  5.000000000e+00  1.500000000e+01       0       2  1.500000000e+01       7       2  1.000000000e+00
      4353       1722       1721 L * L      11 NCR sh  4.000000000e+00  1.000000000e+01      10       1  6.000000000e+00       3       6  1.000000000e+00
      4354       1722       1721 L * L       7 NCR sh  5.000000000e+00  9.000000000e+00       0       4  7.000000000e+00       1       2  1.000000000e+00
      4355       1723       1722 L M L      13 ACC sh  3.000000000e+00  1.400000000e+01      12       4  1.400000000e+01       6       4  1.000000000e+00
      4356       1723       1722 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       4       3  6.000000000e+00      11       1  1.000000000e+00
      4357       1724       1723 L M L      19 ACC sh  4.000000000e+00  1.600000000e+01       0       2  7.000000000e+00       8       5  1.000000000e+00
      4358       1724       1723 L M *      19 FTL sh  4.000000000e+00  1.100000000e+01       0      14  7.000000000e+00      15       6  1.000000000e+00
      4359       1725       1724 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       4  7.000000000e+00      15       2  1.000000000e+00
      4360       1726       1725 L M L      10 ACC sh  3.000000000e+00  1.100000000e+01       0       7  7.000000000e+00       3       2  1.000000000e+00
      4361       1726       1725 L * L       4 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       8       1  1.000000000e+00
      4362       1726       1725 L M *      10 FTL sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       7       3  1.000000000e+00
      4363       1726       1725 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       1  7.000000000e+00       5       3  1.000000000e+00
      4364       1726       1725 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       5       2  7.000000000e+00       8       1  1.000000000e+00
      4365       1726       1725 L * L       3 NCR sh  5.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       8       1  1.000000000e+00
      4366       1727       1726 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       7  7.000000000e+00       2       2  1.000000000e+00
      4367       1728       1727 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       0       2  7.000000000e+00       9       1  1.000000000e+00
      4368       1728       1727 * M *       9 BTL sh  7.000000000e+00  1.300000000e+01       1       4  1.100000000e+01       2       0  1.000000000e+00
      4369       1728       1727 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  6.000000000e+00       3       1  1.000000000e+00
      4370       1728       1727 * M *       8 BTL sh  6.000000000e+00  1.200000000e+01       0       2  6.000000000e+00       4       0  1.000000000e+00
      4371       1728       1727 L M *      12 FTL sh  3.000000000e+00  1.400000000e+01       0      10  6.000000000e+00       3       4  1.000000000e+00
      4372       1729       1728 L M L      15 ACC sh  3.000000000e+00  1.100000000e+01       0      12  6.000000000e+00       3      11  1.000000000e+00
      4373       1729       1728 L * L      13 NCR sh  5.000000000e+00  9.000000000e+00       0       3  6.000000000e+00       3       1  1.000000000e+00
      4374       1729       1728 L * L      16 NCR sh  4.000000000e+00  1.000000000e+01      15       7  7.000000000e+00      13       1  1.000000000e+00
      4375       1729       1728 L * L       4 NCR sh  2.000000000e+00  6.000000000e+00       3       1  6.000000000e+00       1       2  1.000000000e+00
      4376       1729       1728 L * L       6 NCR sh  3.000000000e+00  8.000000000e+00       0       1  7.000000000e+00      13       3  1.000000000e+00
      4377       1729       1728 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       2       1  1.000000000e+00
      4378       1729       1728 L * L       3 NCR sh  5.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       3       1  1.000000000e+00
      4379       1730       1729 L M L      19 ACC sh  5.000000000e+00  1.300000000e+01       0      10  8.000000000e+00       7       1  1.000000000e+00
      4380       1731       1730 L M L      18 ACC sh  5.000000000e+00  1.200000000e+01       0      15  9.000000000e+00      13      11  1.000000000e+00
      4381       1731       1730 * M *      24 BTL sh  7.000000000e+00  1.700000000e+01       0      22  7.000000000e+00      10       0  1.000000000e+00
      4382       1732       1731 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01      17      10  7.000000000e+00       7      12  1.000000000e+00
      4383       1733       1732 L M L      19 ACC sh  5.000000000e+00  1.500000000e+01       0       6  1.100000000e+01       9      13  1.000000000e+00
      4384       1733       1732 L M *      21 FTL sh  4.000000000e+00  1.700000000e+01       0       9  1.300000000e+01       5      15  1.000000000e+00
      4385       1733       1732 * M *      18 BTL sh  8.000000000e+00  1.600000000e+01       8      16  1.100000000e+01       8       0  1.000000000e+00
      4386       1734       1733 L M L      38 ACC sh  5.000000000e+00  1.300000000e+01       0      14  1.000000000e+01       9      23  1.000000000e+00
      4387       1735       1734 L M L      33 ACC sh  4.000000000e+00  1.500000000e+01       0      12  8.000000000e+00       2       1  1.000000000e+00
      4388       1736       1735 L M L      24 ACC sh  4.000000000e+00  1.400000000e+01       0      18  1.100000000e+01      16       9  1.000000000e+00
      4389       1737       1736 L M L      17 ACC sh  2.000000000e+00  1.500000000e+01       0      10  1.000000000e+01       8       8  1.000000000e+00
      4390       1738       1737 L M L      35 ACC sh  5.000000000e+00  1.500000000e+01       0      18  7.000000000e+00      12      15  1.000000000e+00
      4391       1739       1738 L M L      35 ACC sh  4.000000000e+00  1.600000000e+01      34      13  1.000000000e+01      25      25  1.000000000e+00
      4392       1740       1739 L M L      33 ACC sh  5.000000000e+00  1.600000000e+01       0       8  1.600000000e+01      13       8  1.000000000e+00
      4393       1741       1740 L M L      13 ACC sh  3.000000000e+00  1.400000000e+01       0       4  8.000000000e+00      30       9  1.000000000e+00
      4394       1741       1740 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       2       2  1.000000000e+00
      4395       1742       1741 L M L      16 ACC sh  5.000000000e+00  1.400000000e+01       0       8  6.000000000e+00       3       5  1.000000000e+00
      4396       1742       1741 L M *      22 FTL sh  5.000000000e+00  1.600000000e+01       0      13  1.300000000e+01      11       7  1.000000000e+00
      4397       1742       1741 L M *      22 FTL sh  4.000000000e+00  1.400000000e+01       0      18  1.000000000e+01       6       5  1.000000000e+00
      4398       1743       1742 L M L      33 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.000000000e+01       6      16  1.000000000e+00
      4399       1744       1743 L M L      25 ACC sh  4.000000000e+00  1.600000000e+01      24      10  1.000000000e+01       7       4  1.000000000e+00
      4400       1745       1744 L M L      22 ACC sh  5.000000000e+00  1.300000000e+01       0      12  8.000000000e+00       2       3  1.000000000e+00
      4401       1745       1744 L * L      10 NCR sh  4.000000000e+00  9.000000000e+00       9       5  7.000000000e+00      19       4  1.000000000e+00
      4402       1746       1745 L M L      28 ACC sh  4.000000000e+00  1.300000000e+01      27      17  9.000000000e+00       9      12  1.000000000e+00
      4403       1746       1745 L M *      30 FTL sh  5.000000000e+00  1.500000000e+01       0       7  1.000000000e+01      19      11  1.000000000e+00
      4404       1747       1746 L M L      20 ACC sh  3.000000000e+00  1.600000000e+01      19      12  1.000000000e+01      11       8  1.000000000e+00
      4405       1748       1747 L M L      14 ACC sh  4.000000000e+00  1.800000000e+01      13       6  1.400000000e+01      11       4  1.000000000e+00
      4406       1749       1748 L M L      13 ACC sh  3.000000000e+00  1.300000000e+01      12       2  8.000000000e+00       1       5  1.000000000e+00
      4407       1749       1748 L * L      10 NCR sh  2.000000000e+00  1.000000000e+01       0       2  9.000000000e+00       8       4  1.000000000e+00
      4408       1750       1749 L M L      14 ACC sh  5.000000000e+00  1.100000000e+01       0       7  8.000000000e+00       7      12  1.000000000e+00
      4409       1751       1750 L M L      18 ACC sh  3.000000000e+00  1.200000000e+01       0       5  7.000000000e+00      10       6  1.000000000e+00
      4410       1751       1750 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       1       3  1.000000000e+00
      4411       1751       1750 L * L       3 NCR sh  3.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      4412       1751       1750 L M *      23 FTL sh  4.000000000e+00  1.500000000e+01       0      19  1.200000000e+01       5       2  1.000000000e+00
      4413       1752       1751 L M L       4 ACC sh  3.000000000e+00  1.100000000e+01       0       1  1.100000000e+01      16       1  1.000000000e+00
      4414       1752       1751 * M *       3 BTL sh  6.000000000e+00  1.200000000e+01       2       1  1.100000000e+01       1       0  1.000000000e+00
      4415       1752       1751 * M *       3 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       1       0  1.000000000e+00
      4416       1752       1751 * M *       8 BTL sh  6.000000000e+00  1.200000000e+01       2       3  1.100000000e+01       1       0  1.000000000e+00
      4417       1752       1751 L * *       5 FTL sh  5.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       2       2  1.000000000e+00
      4418       1752       1751 L M *       5 FTL sh  3.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       2       1  1.000000000e+00
      4419       1752       1751 L * *       5 FTL sh  4.000000000e+00  1.000000000e+01       0       3  7.000000000e+00       2       2  1.000000000e+00
      4420       1752       1751 * M *       3 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       1       0  1.000000000e+00
      4421       1752       1751 * * *       3 BTL sh  7.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       2       0  1.000000000e+00
      4422       1752       1751 * M *       5 BTL sh  7.000000000e+00  1.200000000e+01       0       3  7.000000000e+00       2       0  1.000000000e+00
      4423       1753       1752 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       5       2  7.000000000e+00       2       4  1.000000000e+00
      4424       1754       1753 L M L      15 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       7  1.000000000e+00
      4425       1755       1754 L M L      13 ACC sh  2.000000000e+00  1.200000000e+01       0       8  1.100000000e+01       4      10  1.000000000e+00
      4426       1756       1755 L M L      17 ACC sh  3.000000000e+00  1.300000000e+01       0      11  8.000000000e+00       4      13  1.000000000e+00
      4427       1757       1756 L M L      16 ACC sh  2.000000000e+00  1.300000000e+01       0       6  1.300000000e+01      11       6  1.000000000e+00
      4428       1758       1757 L M L      12 ACC sh  4.000000000e+00  1.200000000e+01       0       5  1.000000000e+01       5       4  1.000000000e+00
      4429       1759       1758 L M L      17 ACC sh  3.000000000e+00  1.400000000e+01       0       3  1.100000000e+01       3       4  1.000000000e+00
      4430       1759       1758 L * L       7 NCR sh  2.000000000e+00  9.000000000e+00       6       2  8.000000000e+00       1       3  1.000000000e+00
      4431       1760       1759 L M L      29 ACC sh  1.000000000e+00  1.600000000e+01      28      13  8.000000000e+00      15      26  1.000000000e+00
      4432       1761       1760 L M L      16 ACC sh  5.000000000e+00  1.400000000e+01       0       6  8.000000000e+00      25       5  1.000000000e+00
      4433       1761       1760 L M *      75 FTL sh  5.000000000e+00  1.600000000e+01       0      42  1.400000000e+01       6      65  1.000000000e+00
      4434       1762       1761 L M L      60 ACC sh  4.000000000e+00  1.900000000e+01      59      13  1.400000000e+01       6      51  1.000000000e+00
      4435       1763       1762 L M L      68 ACC sh  4.000000000e+00  1.900000000e+01       0      24  8.000000000e+00      50       5  1.000000000e+00
      4436       1763       1762 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00      10       1  6.000000000e+00      65       8  1.000000000e+00
      4437       1764       1763 L M L      35 ACC sh  1.000000000e+00  1.600000000e+01       0      19  1.600000000e+01      20      19  1.000000000e+00
      4438       1765       1764 L M L      28 ACC sh  4.000000000e+00  1.400000000e+01       0      14  1.400000000e+01      27      15  1.000000000e+00
      4439       1766       1765 L M L      18 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.200000000e+01      11       6  1.000000000e+00
      4440       1766       1765 L M *      18 FTL sh  5.000000000e+00  1.700000000e+01       0      17  6.000000000e+00      13      10  1.000000000e+00
      4441       1766       1765 L M *     206 FTL sh  5.000000000e+00  2.000000000e+01       0      44  1.000000000e+01      14       9  1.000000000e+00
      4442       1766       1765 L M *      22 FTL sh  3.000000000e+00  1.400000000e+01       0       8  1.200000000e+01       8       5  1.000000000e+00
      4443       1767       1766 L M L      28 ACC sh  5.000000000e+00  1.600000000e+01       0      17  1.300000000e+01       7      16  1.000000000e+00
      4444       1768       1767 L M L       8 ACC sh  5.000000000e+00  1.100000000e+01       0       2  7.000000000e+00      10       4  1.000000000e+00
      4445       1769       1768 L M L      17 ACC sh  5.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       2       8  1.000000000e+00
      4446       1769       1768 L M *      19 FTL sh  5.000000000e+00  1.700000000e+01       0      15  1.000000000e+01       6       4  1.000000000e+00
      4447       1769       1768 L M *      22 FTL sh  4.000000000e+00  1.500000000e+01       0      21  9.000000000e+00       2       2  1.000000000e+00
      4448       1770       1769 L M L      36 ACC sh  4.000000000e+00  2.000000000e+01       0      14  8.000000000e+00       5      29  1.000000000e+00
      4449       1771       1770 L M L      68 ACC sh  4.000000000e+00  1.900000000e+01       0      27  9.000000000e+00      23      14  1.000000000e+00
      4450       1772       1771 L M L      37 ACC sh  5.000000000e+00  1.400000000e+01       0      14  7.000000000e+00       4       1  1.000000000e+00
      4451       1773       1772 L M L      21 ACC sh  5.000000000e+00  1.700000000e+01       0       8  1.000000000e+01      17       6  1.000000000e+00
      4452       1774       1773 L M L      11 ACC sh  5.000000000e+00  1.200000000e+01       0       9  6.000000000e+00      17       5  1.000000000e+00
      4453       1774       1773 L * *      13 FTL sh  5.000000000e+00  1.000000000e+01       0       8  8.000000000e+00       8       1  1.000000000e+00
      4454       1775       1774 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       6       3  1.100000000e+01       7       5  1.000000000e+00
      4455       1776       1775 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      4456       1776       1775 * M *       7 BTL sh  6.000000000e+00  1.100000000e+01       2       4  8.000000000e+00       1       0  1.000000000e+00
      4457       1776       1775 * * *       6 BTL sh  7.000000000e+00  9.000000000e+00       2       1  8.000000000e+00       3       0  1.000000000e+00
      4458       1776       1775 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       4       0  1.100000000e+01       2       0  1.000000000e+00
      4459       1776       1775 L M *      11 FTL sh  5.000000000e+00  1.200000000e+01       0       8  7.000000000e+00       4       6  1.000000000e+00
      4460       1776       1775 L * *      11 FTL sh  4.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       1       3  1.000000000e+00
      4461       1776       1775 L M *       8 FTL sh  3.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      4462       1776       1775 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       3  7.000000000e+00       4       7  1.000000000e+00
      4463       1776       1775 * * *       6 BTL sh  6.000000000e+00  9.000000000e+00       1       4  7.000000000e+00       4       0  1.000000000e+00
      4464       1776       1775 L M *       6 FTL sh  4.000000000e+00  1.100000000e+01       0       5  8.000000000e+00       1       3  1.000000000e+00
      4465       1777       1776 L M L      14 ACC sh  4.000000000e+00  1.400000000e+01       0       3  8.000000000e+00       1       9  1.000000000e+00
      4466       1777       1776 * M *      22 BTL sh  8.000000000e+00  1.400000000e+01       7      10  1.100000000e+01       4       0  1.000000000e+00
      4467       1777       1776 L M *      20 FTL sh  1.000000000e+00  1.300000000e+01       0       8  8.000000000e+00       8       1  1.000000000e+00
      4468       1777       1776 * M *      17 BTL sh  7.000000000e+00  1.200000000e+01       0       2  7.000000000e+00       6       0  1.000000000e+00
      4469       1777       1776 * M *      14 BTL sh  6.000000000e+00  1.600000000e+01       0      12  6.000000000e+00       7       0  1.000000000e+00
      4470       1778       1777 L M L       8 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.000000000e+01       2       3  1.000000000e+00
      4471       1778       1777 L * *      11 FTL sh  5.000000000e+00  1.000000000e+01       0       5  1.000000000e+01       3       8  1.000000000e+00
      4472       1778       1777 * M *       8 BTL sh  8.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      4473       1779       1778 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      4474       1779       1778 L * L      10 NCR sh  4.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       5       7  1.000000000e+00
      4475       1779       1778 * M *       9 BTL sh  6.000000000e+00  1.200000000e+01       0       4  6.000000000e+00       5       0  1.000000000e+00
      4476       1780       1779 L M L      34 ACC sh  4.000000000e+00  1.600000000e+01       0      25  8.000000000e+00       2       5  1.000000000e+00
      4477       1781       1780 L M L      84 ACC sh  5.000000000e+00  1.900000000e+01       0      36  7.000000000e+00      28       8  1.000000000e+00
      4478       1782       1781 L M L      27 ACC sh  3.000000000e+00  1.200000000e+01       0       7  1.100000000e+01      79       5  1.000000000e+00
      4479       1782       1781 * M *      27 BTL sh  6.000000000e+00  1.500000000e+01       4      15  7.000000000e+00      11       0  1.000000000e+00
      4480       1783       1782 L M L      33 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       7      26  1.000000000e+00
      4481       1784       1783 L M L      20 ACC sh  3.000000000e+00  1.600000000e+01      19      13  1.000000000e+01       9      17  1.000000000e+00
      4482       1784       1783 * M *      91 BTL sh  6.000000000e+00  1.600000000e+01       0      81  6.000000000e+00      18       0  1.000000000e+00
      4483       1784       1783 * M L      24 BTL sh  5.000000000e+00  1.600000000e+01      23       1  1.300000000e+01      12       0  1.000000000e+00
      4484       1784       1783 * M *      25 BTL sh  7.000000000e+00  2.000000000e+01       3      23  1.100000000e+01       3       0  1.000000000e+00
      4485       1784       1783 L M *      20 FTL sh  5.000000000e+00  1.300000000e+01       0       8  1.100000000e+01      16       9  1.000000000e+00
      4486       1785       1784 L M L      18 ACC sh  5.000000000e+00  1.300000000e+01       0       7  9.000000000e+00       7      10  1.000000000e+00
      4487       1786       1785 L M L      60 ACC sh  4.000000000e+00  1.400000000e+01       0       9  9.000000000e+00       2      16  1.000000000e+00
      4488       1787       1786 L M L      55 ACC sh  3.000000000e+00  1.300000000e+01       0      11  8.000000000e+00      41      49  1.000000000e+00
      4489       1787       1786 L M *     214 FTL sh  3.000000000e+00  2.200000000e+01       0     127  9.000000000e+00      39      71  1.000000000e+00
      4490       1788       1787 L M L     105 ACC sh  5.000000000e+00  2.400000000e+01       0      22  1.100000000e+01       6     100  1.000000000e+00
      4491       1788       1787 L M *     106 FTL sh  5.000000000e+00  2.800000000e+01       0      82  1.000000000e+01       7      21  1.000000000e+00
      4492       1788       1787 L M *     265 FTL sh  5.000000000e+00  2.100000000e+01       0      10  8.000000000e+00       2     127  1.000000000e+00
      4493       1788       1787 * M *     137 BTL sh  6.000000000e+00  2.400000000e+01      91       0  2.400000000e+01      22       0  1.000000000e+00
      4494       1788       1787 * M *     119 BTL sh  6.000000000e+00  3.300000000e+01      11      97  1.400000000e+01      12       0  1.000000000e+00
      4495       1788       1787 * M *     129 BTL sh  7.000000000e+00  3.600000000e+01      37     100  1.300000000e+01      69       0  1.000000000e+00
      4496       1789       1788 L M R     515 ACC sh  4.000000000e+00  1.030000000e+02       0     514  9.000000000e+00      95      22  1.000000000e+00
      4497       1789       1788 * M R     613 BWI sh  7.000000000e+00  1.040000000e+02      37     612  1.000000000e+01      10       0  1.000000000e+00
      4498       1789       1788 * * R     154 BWI sh  4.900000000e+01  1.010000000e+02      12     153  6.600000000e+01     310       0  1.000000000e+00
      4499       1789       1788 * * R     105 BWI sh  6.100000000e+01  1.010000000e+02       4     104  6.300000000e+01     424       0  1.000000000e+00
      4500       1789       1788 * * R     283 BWI sh  4.800000000e+01  1.020000000e+02      47     282  5.400000000e+01     281       0  1.000000000e+00
      4501       1789       1788 * M R     397 BWI sh  6.000000000e+00  1.010000000e+02      14     396  9.000000000e+00      18       0  1.000000000e+00
      4502       1789       1788 * M *     853 BTL sh  8.000000000e+00  8.700000000e+01      16     809  1.000000000e+01      10       0  1.000000000e+00
      4503       1789       1788 * M R     526 BWI sh  7.000000000e+00  1.030000000e+02     102     525  2.200000000e+01      91       0  1.000000000e+00
      4504       1789       1788 * * R      49 BWI sh  8.100000000e+01  1.020000000e+02       0      48  8.100000000e+01     481       0  1.000000000e+00
      4505       1789       1788 * * R     268 BWI sh  4.900000000e+01  1.010000000e+02      34     267  6.600000000e+01     340       0  1.000000000e+00
      4506       1789       1788 * * R     592 BWI sh  1.400000000e+01  1.010000000e+02      35     591  2.800000000e+01     135       0  1.000000000e+00
      4507       1789       1788 * M *     954 BTL sh  6.000000000e+00  6.900000000e+01     400     924  2.500000000e+01     116       0  1.000000000e+00
      4508       1789       1788 * * R     123 BWI sh  5.400000000e+01  1.040000000e+02      37     122  6.000000000e+01     364       0  1.000000000e+00
      4509       1789       1788 * * R     251 BWI sh  4.200000000e+01  1.020000000e+02      57     250  5.200000000e+01     272       0  1.000000000e+00
      4510       1789       1788 * * R     180 BWI sh  3.900000000e+01  1.010000000e+02       4     179  4.300000000e+01     240       0  1.000000000e+00
      4511       1789       1788 * * R     135 BWI sh  6.300000000e+01  1.020000000e+02      20     134  7.200000000e+01     397       0  1.000000000e+00
      4512       1789       1788 * * R     315 BWI sh  4.700000000e+01  1.050000000e+02     148     314  5.500000000e+01     276       0  1.000000000e+00
      4513       1789       1788 * * R     221 BWI sh  4.600000000e+01  1.010000000e+02      25     220  6.600000000e+01     310       0  1.000000000e+00
      4514       1789       1788 * * R     202 BWI sh  4.900000000e+01  1.020000000e+02      12     201  5.600000000e+01     318       0  1.000000000e+00
      4515       1789       1788 * * R     276 BWI sh  1.800000000e+01  1.010000000e+02      37     275  2.600000000e+01     141       0  1.000000000e+00
      4516       1789       1788 * * R     155 BWI sh  5.600000000e+01  1.020000000e+02      25     154  6.500000000e+01     353       0  1.000000000e+00
      4517       1789       1788 * * R     308 BWI sh  5.500000000e+01  1.010000000e+02      15     307  5.800000000e+01     347       0  1.000000000e+00
      4518       1789       1788 * * R     483 BWI sh  1.900000000e+01  1.050000000e+02       3     482  2.300000000e+01     119       0  1.000000000e+00
      4519       1789       1788 * * R     117 BWI sh  7.200000000e+01  1.030000000e+02      33     116  7.800000000e+01     463       0  1.000000000e+00
      4520       1789       1788 * * R     332 BWI sh  4.300000000e+01  1.010000000e+02      27     331  6.200000000e+01     354       0  1.000000000e+00
      4521       1789       1788 * * R     152 BWI sh  4.500000000e+01  1.030000000e+02       3     151  5.000000000e+01     285       0  1.000000000e+00
      4522       1789       1788 * M R     480 BWI sh  7.000000000e+00  1.020000000e+02      39     479  1.300000000e+01      82       0  1.000000000e+00
      4523       1789       1788 * * R     295 BWI sh  3.100000000e+01  1.030000000e+02      27     294  4.300000000e+01     243       0  1.000000000e+00
      4524       1789       1788 * * R     158 BWI sh  6.300000000e+01  1.010000000e+02      33     157  7.400000000e+01     446       0  1.000000000e+00
      4525       1789       1788 * * R     149 BWI sh  4.400000000e+01  1.020000000e+02       4     148  4.900000000e+01     295       0  1.000000000e+00
      4526       1789       1788 * * R     397 BWI sh  1.800000000e+01  1.010000000e+02      46     396  3.000000000e+01     151       0  1.000000000e+00
      4527       1789       1788 * * R     222 BWI sh  3.800000000e+01  1.040000000e+02       8     221  4.600000000e+01     246       0  1.000000000e+00
      4528       1789       1788 * * R     230 BWI sh  5.300000000e+01  1.020000000e+02       2     229  5.800000000e+01     370       0  1.000000000e+00
      4529       1789       1788 * * R     358 BWI sh  1.600000000e+01  1.020000000e+02      36     357  2.100000000e+01     161       0  1.000000000e+00
      4530       1789       1788 * * R     343 BWI sh  1.800000000e+01  1.010000000e+02       2     342  2.000000000e+01     127       0  1.000000000e+00
      4531       1789       1788 * * R      92 BWI sh  5.600000000e+01  1.010000000e+02      30      91  6.600000000e+01     382       0  1.000000000e+00
      4532       1789       1788 * * R     270 BWI sh  4.300000000e+01  1.030000000e+02      16     269  6.600000000e+01     310       0  1.000000000e+00
      4533       1789       1788 * * R     160 BWI sh  6.400000000e+01  1.010000000e+02      19     159  8.000000000e+01     454       0  1.000000000e+00
      4534       1789       1788 L M *     724 FTL sh  5.000000000e+00  9.500000000e+01       0     668  1.700000000e+01      66      89  1.000000000e+00
      4535       1789       1788 * * R     195 BWI sh  5.600000000e+01  1.030000000e+02       5     194  6.200000000e+01     377       0  1.000000000e+00
      4536       1789       1788 * * R     465 BWI sh  1.600000000e+01  1.010000000e+02      20     464  2.400000000e+01     170       0  1.000000000e+00
      4537       1789       1788 * * R     131 BWI sh  6.000000000e+01  1.010000000e+02      18     130  6.400000000e+01     393       0  1.000000000e+00
      4538       1789       1788 * * R     483 BWI sh  1.400000000e+01  1.010000000e+02       8     482  2.200000000e+01      91       0  1.000000000e+00
      4539       1789       1788 * * R     276 BWI sh  4.100000000e+01  1.040000000e+02      33     275  4.900000000e+01     264       0  1.000000000e+00
      4540       1789       1788 * * R     140 BWI sh  5.400000000e+01  1.010000000e+02      19     139  6.000000000e+01     327       0  1.000000000e+00
      4541       1789       1788 * M R     564 BWI sh  8.000000000e+00  1.040000000e+02      16     563  1.400000000e+01      79       0  1.000000000e+00
      4542       1789       1788 * * R      76 BWI sh  7.000000000e+01  1.040000000e+02       6      75  8.000000000e+01     454       0  1.000000000e+00
      4543       1789       1788 * * R      83 BWI sh  5.600000000e+01  1.050000000e+02      13      82  6.100000000e+01     321       0  1.000000000e+00
      4544       1789       1788 * * R     334 BWI sh  4.100000000e+01  1.040000000e+02      23     333  5.200000000e+01     304       0  1.000000000e+00
      4545       1789       1788 * M R     410 BWI sh  1.000000000e+01  1.010000000e+02      46     409  1.100000000e+01      85       0  1.000000000e+00
      4546       1789       1788 * M R     444 BWI sh  8.000000000e+00  1.010000000e+02       8     443  1.600000000e+01      80       0  1.000000000e+00
      4547       1789       1788 * M R     420 BWI sh  7.000000000e+00  1.050000000e+02       8     419  1.000000000e+01      29       0  1.000000000e+00
      4548       1789       1788 * * R     133 BWI sh  7.000000000e+01  1.010000000e+02      36     132  7.800000000e+01     453       0  1.000000000e+00
      4549       1789       1788 * * R     170 BWI sh  5.900000000e+01  1.010000000e+02      21     169  6.600000000e+01     433       0  1.000000000e+00
      4550       1789       1788 * * R      40 BWI sh  8.700000000e+01  1.020000000e+02      20      39  8.900000000e+01     502       0  1.000000000e+00
      4551       1789       1788 * * R     210 BWI sh  4.400000000e+01  1.010000000e+02      26     209  5.900000000e+01     374       0  1.000000000e+00
      4552       1789       1788 * * R     186 BWI sh  5.600000000e+01  1.010000000e+02      29     185  5.700000000e+01     326       0  1.000000000e+00
      4553       1789       1788 * * R     308 BWI sh  3.000000000e+01  1.010000000e+02      18     307  3.100000000e+01     197       0  1.000000000e+00
      4554       1789       1788 * * R      98 BWI sh  5.300000000e+01  1.010000000e+02      22      97  6.000000000e+01     364       0  1.000000000e+00
      4555       1789       1788 * * R     287 BWI sh  5.200000000e+01  1.010000000e+02      13     286  6.200000000e+01     376       0  1.000000000e+00
      4556       1789       1788 * * R      36 BWI sh  7.500000000e+01  1.020000000e+02      17      35  8.800000000e+01     477       0  1.000000000e+00
      4557       1789       1788 * * R     145 BWI sh  6.100000000e+01  1.030000000e+02       7     144  7.000000000e+01     359       0  1.000000000e+00
      4558       1789       1788 * * R     148 BWI sh  4.500000000e+01  1.030000000e+02      15     147  5.300000000e+01     316       0  1.000000000e+00
      4559       1789       1788 * * R     194 BWI sh  4.700000000e+01  1.040000000e+02       6     193  4.900000000e+01     295       0  1.000000000e+00
      4560       1789       1788 * * R     148 BWI sh  5.800000000e+01  1.020000000e+02       7     147  6.200000000e+01     329       0  1.000000000e+00
      4561       1789       1788 * * R     315 BWI sh  5.900000000e+01  1.020000000e+02      52     314  6.200000000e+01     387       0  1.000000000e+00
      4562       1789       1788 * * R     421 BWI sh  2.000000000e+01  1.020000000e+02      55     420  2.900000000e+01     148       0  1.000000000e+00
      4563       1789       1788 * * R     151 BWI sh  5.100000000e+01  1.020000000e+02      62     150  5.900000000e+01     328       0  1.000000000e+00
      4564       1789       1788 * * R     428 BWI sh  2.800000000e+01  1.030000000e+02       4     427  3.500000000e+01     205       0  1.000000000e+00
      4565       1789       1788 * * R     304 BWI sh  4.500000000e+01  1.020000000e+02       4     303  5.000000000e+01     263       0  1.000000000e+00
      4566       1789       1788 * * R     321 BWI sh  3.200000000e+01  1.080000000e+02       6     320  3.300000000e+01     204       0  1.000000000e+00
      4567       1789       1788 * * R     224 BWI sh  5.000000000e+01  1.040000000e+02      40     223  5.600000000e+01     369       0  1.000000000e+00
      4568       1789       1788 * * R     357 BWI sh  2.200000000e+01  1.010000000e+02      51     356  2.400000000e+01     154       0  1.000000000e+00
      4569       1789       1788 * * R     246 BWI sh  3.600000000e+01  1.010000000e+02      32     245  4.300000000e+01     243       0  1.000000000e+00
      4570       1789       1788 * * R     196 BWI sh  5.800000000e+01  1.010000000e+02      20     195  6.500000000e+01     440       0  1.000000000e+00
      4571       1789       1788 * * R     299 BWI sh  4.900000000e+01  1.020000000e+02       6     298  5.200000000e+01     297       0  1.000000000e+00
      4572       1789       1788 * * R     133 BWI sh  6.000000000e+01  1.020000000e+02       1     132  6.200000000e+01     413       0  1.000000000e+00
      4573       1789       1788 * * R     238 BWI sh  4.600000000e+01  1.030000000e+02      67     237  6.600000000e+01     333       0  1.000000000e+00
      4574       1789       1788 * M R     626 BWI sh  8.000000000e+00  1.030000000e+02     162     625  1.800000000e+01     100       0  1.000000000e+00
      4575       1789       1788 * * R     201 BWI sh  3.500000000e+01  1.040000000e+02      23     200  5.100000000e+01     278       0  1.000000000e+00
      4576       1790       1789 L M L      53 ACC sh  5.000000000e+00  1.800000000e+01       0       9  1.000000000e+01      10      25  1.000000000e+00
      4577       1790       1789 * M *      56 BTL sh  7.000000000e+00  2.000000000e+01       4      28  1.200000000e+01      47       0  1.000000000e+00
      4578       1790       1789 L M *     354 FTL sh  5.000000000e+00  2.900000000e+01       0     193  1.300000000e+01      40      77  1.000000000e+00
      4579       1791       1790 L M L      34 ACC sh  5.000000000e+00  1.700000000e+01       0       5  1.100000000e+01       7       7  1.000000000e+00
      4580       1791       1790 * M *      33 BTL sh  6.000000000e+00  1.400000000e+01      32      21  1.100000000e+01       3       0  1.000000000e+00
      4581       1792       1791 L M L      43 ACC sh  5.000000000e+00  1.800000000e+01       0      18  1.100000000e+01       7      21  1.000000000e+00
      4582       1792       1791 L * L      10 NCR sh  4.000000000e+00  8.000000000e+00       9       3  6.000000000e+00      37       8  1.000000000e+00
      4583       1793       1792 L M L      36 ACC sh  5.000000000e+00  1.500000000e+01       0       5  1.200000000e+01      14      20  1.000000000e+00
      4584       1793       1792 * M *      51 BTL sh  7.000000000e+00  1.800000000e+01       4      15  1.200000000e+01      19       0  1.000000000e+00
      4585       1794       1793 L M L      23 ACC sh  3.000000000e+00  1.600000000e+01      22       3  1.000000000e+01      27       1  1.000000000e+00
      4586       1795       1794 L M L      36 ACC sh  5.000000000e+00  2.100000000e+01       0      11  1.500000000e+01       2       5  1.000000000e+00
      4587       1796       1795 L M L      31 ACC sh  4.000000000e+00  1.400000000e+01      30      20  1.000000000e+01      27       6  1.000000000e+00
      4588       1797       1796 L M L      33 ACC sh  3.000000000e+00  1.300000000e+01      32      15  6.000000000e+00      27      25  1.000000000e+00
      4589       1797       1796 L * L       4 NCR sh  4.000000000e+00  1.000000000e+01       3       1  1.000000000e+01      30       1  1.000000000e+00
      4590       1797       1796 L * L       6 NCR sh  3.000000000e+00  7.000000000e+00       5       2  6.000000000e+00       4       3  1.000000000e+00
      4591       1798       1797 L M L      43 ACC sh  4.000000000e+00  1.900000000e+01       0      29  1.100000000e+01      14      14  1.000000000e+00
      4592       1799       1798 L M L      37 ACC sh  5.000000000e+00  1.800000000e+01       0      22  1.300000000e+01      26      28  1.000000000e+00
      4593       1799       1798 L M *     394 FTL sh  5.000000000e+00  5.200000000e+01       0     364  9.000000000e+00       1       3  1.000000000e+00
      4594       1800       1799 L M L      18 ACC sh  4.000000000e+00  1.300000000e+01       0       8  7.000000000e+00      34       4  1.000000000e+00
      4595       1801       1800 L M L      30 ACC sh  4.000000000e+00  1.100000000e+01      29       7  6.000000000e+00      16       5  1.000000000e+00
      4596       1802       1801 L M L      31 ACC sh  5.000000000e+00  1.400000000e+01       0       7  8.000000000e+00       6       4  1.000000000e+00
      4597       1802       1801 L M *      40 FTL sh  5.000000000e+00  1.100000000e+01       0       5  8.000000000e+00      17      11  1.000000000e+00
      4598       1802       1801 L M *      56 FTL sh  5.000000000e+00  1.400000000e+01       0      24  1.300000000e+01       8      47  1.000000000e+00
      4599       1802       1801 * M *      41 BTL sh  6.000000000e+00  1.600000000e+01       3      32  1.100000000e+01       5       0  1.000000000e+00
      4600       1802       1801 * M *      49 BTL sh  7.000000000e+00  1.700000000e+01       9      37  9.000000000e+00      12       0  1.000000000e+00
      4601       1803       1802 L M L      63 ACC sh  4.000000000e+00  1.800000000e+01       0      34  7.000000000e+00      24      61  1.000000000e+00
      4602       1803       1802 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       4       5  1.000000000e+00
      4603       1804       1803 L M L      51 ACC sh  4.000000000e+00  1.600000000e+01      50      31  9.000000000e+00      18      26  1.000000000e+00
      4604       1805       1804 L M L      59 ACC sh  5.000000000e+00  1.700000000e+01       0       8  7.000000000e+00       9      55  1.000000000e+00
      4605       1806       1805 L M L      23 ACC sh  5.000000000e+00  2.300000000e+01       0       8  1.300000000e+01      25      18  1.000000000e+00
      4606       1806       1805 * M *      60 BTL sh  9.000000000e+00  2.100000000e+01      13       6  2.000000000e+01       6       0  1.000000000e+00
      4607       1806       1805 L M *      25 FTL sh  4.000000000e+00  1.400000000e+01       0      17  9.000000000e+00      20      16  1.000000000e+00
      4608       1807       1806 L M L      21 ACC sh  5.000000000e+00  1.100000000e+01       0       9  9.000000000e+00      20      11  1.000000000e+00
      4609       1807       1806 L M *      26 FTL sh  5.000000000e+00  1.400000000e+01       0      20  8.000000000e+00       8      14  1.000000000e+00
      4610       1808       1807 L M R     340 ACC sh  4.000000000e+00  1.010000000e+02       0     339  8.000000000e+00       4      17  1.000000000e+00
      4611       1808       1807 * * R     121 BWI sh  4.600000000e+01  1.010000000e+02      17     120  5.100000000e+01     209       0  1.000000000e+00
      4612       1808       1807 * * R       8 BWI sh  9.100000000e+01  1.010000000e+02       2       7  9.500000000e+01     332       0  1.000000000e+00
      4613       1808       1807 * * R     113 BWI sh  4.800000000e+01  1.040000000e+02       0     112  4.800000000e+01     217       0  1.000000000e+00
      4614       1808       1807 * * R     420 BWI sh  1.900000000e+01  1.010000000e+02       2     419  2.400000000e+01      85       0  1.000000000e+00
      4615       1808       1807 * * R     359 BWI sh  2.800000000e+01  1.010000000e+02       0     358  2.800000000e+01     135       0  1.000000000e+00
      4616       1808       1807 * M *     359 BTL sh  8.000000000e+00  8.800000000e+01       3     354  9.000000000e+00      62       0  1.000000000e+00
      4617       1808       1807 * * R     204 BWI sh  4.300000000e+01  1.020000000e+02       3     203  4.800000000e+01     212       0  1.000000000e+00
      4618       1808       1807 * * *     353 BTL sh  2.500000000e+01  8.800000000e+01       1     343  3.000000000e+01     134       0  1.000000000e+00
      4619       1808       1807 * * R      79 BWI sh  5.600000000e+01  1.010000000e+02      14      78  7.400000000e+01     233       0  1.000000000e+00
      4620       1808       1807 * * R     344 BWI sh  2.500000000e+01  1.030000000e+02      56     343  3.700000000e+01     171       0  1.000000000e+00
      4621       1809       1808 L M R     484 ACC sh  5.000000000e+00  1.010000000e+02       0     483  1.200000000e+01      33      33  1.000000000e+00
      4622       1809       1808 * * R     606 BWI sh  3.000000000e+01  1.010000000e+02      22     605  4.700000000e+01     300       0  1.000000000e+00
      4623       1809       1808 * * R     336 BWI sh  1.100000000e+01  1.040000000e+02       4     335  1.400000000e+01     107       0  1.000000000e+00
      4624       1809       1808 * * R     404 BWI sh  1.700000000e+01  1.010000000e+02      50     403  2.300000000e+01     123       0  1.000000000e+00
      4625       1809       1808 * * R     390 BWI sh  2.200000000e+01  1.030000000e+02      18     389  2.600000000e+01      80       0  1.000000000e+00
      4626       1809       1808 * * R     126 BWI sh  6.000000000e+01  1.010000000e+02      12     125  6.800000000e+01     409       0  1.000000000e+00
      4627       1809       1808 * * R     685 BWI sh  2.400000000e+01  1.060000000e+02     123     684  3.800000000e+01     265       0  1.000000000e+00
      4628       1809       1808 * * R      53 BWI sh  7.900000000e+01  1.020000000e+02      41      52  8.400000000e+01     461       0  1.000000000e+00
      4629       1809       1808 * * R     183 BWI sh  5.500000000e+01  1.060000000e+02      59     182  5.700000000e+01     371       0  1.000000000e+00
      4630       1810       1809 L M L      97 ACC sh  5.000000000e+00  2.200000000e+01       0      73  9.000000000e+00      55      20  1.000000000e+00
      4631       1810       1809 * M *     126 BTL sh  7.000000000e+00  2.700000000e+01      30     109  1.300000000e+01      63       0  1.000000000e+00
      4632       1810       1809 L M *     423 FTL sh  5.000000000e+00  6.300000000e+01       0     391  1.300000000e+01      54      12  1.000000000e+00
      4633       1810       1809 * M *     178 BTL sh  9.000000000e+00  3.900000000e+01       7     172  1.600000000e+01      82       0  1.000000000e+00
      4634       1810       1809 * M *     188 BTL sh  8.000000000e+00  3.000000000e+01      39     181  1.200000000e+01      24       0  1.000000000e+00
      4635       1810       1809 * M *     189 BTL sh  8.000000000e+00  3.100000000e+01      46     118  1.500000000e+01      59       0  1.000000000e+00
      4636       1810       1809 L M *     224 FTL sh  5.000000000e+00  2.400000000e+01       0     188  8.000000000e+00      92     127  1.000000000e+00
      4637       1810       1809 * M R     763 BWI sh  6.000000000e+00  1.010000000e+02       7     762  1.200000000e+01      86       0  1.000000000e+00
      4638       1810       1809 * M *     543 BTL sh  6.000000000e+00  9.400000000e+01     102     538  1.300000000e+01      79       0  1.000000000e+00
      4639       1810       1809 * * R     602 BWI sh  1.100000000e+01  1.020000000e+02      18     601  1.800000000e+01      57       0  1.000000000e+00
      4640       1810       1809 * M *     145 BTL sh  1.000000000e+01  3.500000000e+01      11     115  1.300000000e+01      80       0  1.000000000e+00
      4641       1811       1810 L M L      13 ACC sh  4.000000000e+00  1.500000000e+01       0       4  1.300000000e+01      48       7  1.000000000e+00
      4642       1811       1810 * M *      39 BTL sh  7.000000000e+00  1.700000000e+01       1      34  8.000000000e+00      11       0  1.000000000e+00
      4643       1811       1810 * * *      17 BTL sh  1.100000000e+01  2.200000000e+01       4      11  1.300000000e+01       7       0  1.000000000e+00
      4644       1811       1810 L M *      21 FTL sh  5.000000000e+00  1.600000000e+01       0      13  1.000000000e+01       9      11  1.000000000e+00
      4645       1812       1811 L M L      68 ACC sh  5.000000000e+00  1.300000000e+01       0      18  8.000000000e+00      11      16  1.000000000e+00
      4646       1813       1812 L M L     112 ACC sh  3.000000000e+00  1.700000000e+01       0      60  1.300000000e+01      19     106  1.000000000e+00
      4647       1814       1813 L M L      33 ACC sh  3.000000000e+00  1.300000000e+01       0       8  1.100000000e+01      42      13  1.000000000e+00
      4648       1814       1813 * M *      58 BTL sh  7.000000000e+00  2.700000000e+01       0      24  7.000000000e+00      26       0  1.000000000e+00
      4649       1815       1814 L M L      24 ACC sh  2.000000000e+00  1.100000000e+01      23       4  1.000000000e+01       3      18  1.000000000e+00
      4650       1816       1815 L M L      32 ACC sh  4.000000000e+00  1.200000000e+01       0      13  1.100000000e+01      17      14  1.000000000e+00
      4651       1816       1815 L * L       8 NCR sh  3.000000000e+00  1.000000000e+01       0       4  8.000000000e+00      19       1  1.000000000e+00
      4652       1816       1815 L * L      16 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00      19       9  1.000000000e+00
      4653       1817       1816 L M L      14 ACC sh  5.000000000e+00  1.300000000e+01       0       1  7.000000000e+00      28       9  1.000000000e+00
      4654       1817       1816 L M *      29 FTL sh  5.000000000e+00  1.500000000e+01       0      10  1.300000000e+01       1      16  1.000000000e+00
      4655       1818       1817 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01      13       2  1.100000000e+01       2       8  1.000000000e+00
      4656       1818       1817 L M *      21 FTL sh  5.000000000e+00  1.800000000e+01       0      20  7.000000000e+00      12       1  1.000000000e+00
      4657       1818       1817 * M *      13 BTL sh  8.000000000e+00  1.500000000e+01       6       8  9.000000000e+00       4       0  1.000000000e+00
      4658       1818       1817 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       3  8.000000000e+00      10       1  1.000000000e+00
      4659       1818       1817 L M *      36 FTL sh  5.000000000e+00  2.000000000e+01       0      33  7.000000000e+00       1      17  1.000000000e+00
      4660       1818       1817 * M *      29 BTL sh  6.000000000e+00  1.300000000e+01       1      14  1.000000000e+01      11       0  1.000000000e+00
      4661       1818       1817 L M *      18 FTL sh  3.000000000e+00  1.400000000e+01       0      11  8.000000000e+00      10       2  1.000000000e+00
      4662       1818       1817 * M *      28 BTL sh  7.000000000e+00  1.400000000e+01       0       4  7.000000000e+00      12       0  1.000000000e+00
      4663       1818       1817 * M *      19 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      4664       1818       1817 * M *      17 BTL sh  6.000000000e+00  1.100000000e+01      16       0  1.100000000e+01       7       0  1.000000000e+00
      4665       1818       1817 * M *      88 BTL sh  6.000000000e+00  1.700000000e+01       2      25  1.000000000e+01      11       0  1.000000000e+00
      4666       1818       1817 L M *      77 FTL sh  5.000000000e+00  1.600000000e+01       0      23  1.100000000e+01       2      66  1.000000000e+00
      4667       1818       1817 * M *      38 BTL sh  6.000000000e+00  1.700000000e+01       5      31  1.100000000e+01       7       0  1.000000000e+00
      4668       1818       1817 * M *      15 BTL sh  6.000000000e+00  1.300000000e+01       5       9  7.000000000e+00       6       0  1.000000000e+00
      4669       1819       1818 L M L      27 ACC sh  5.000000000e+00  1.200000000e+01       0       4  1.100000000e+01       7      11  1.000000000e+00
      4670       1819       1818 L M *      46 FTL sh  5.000000000e+00  1.600000000e+01       0      43  9.000000000e+00      15       2  1.000000000e+00
      4671       1819       1818 L M *      40 FTL sh  4.000000000e+00  1.500000000e+01       0      32  7.000000000e+00      21      23  1.000000000e+00
      4672       1820       1819 L M L      13 ACC sh  4.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       8       3  1.000000000e+00
      4673       1820       1819 * M *      15 BTL sh  7.000000000e+00  1.700000000e+01       0      14  7.000000000e+00      11       0  1.000000000e+00
      4674       1821       1820 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       3       4  1.000000000e+00
      4675       1821       1820 * * *       8 BTL sh  6.000000000e+00  1.000000000e+01       0       4  6.000000000e+00       7       0  1.000000000e+00
      4676       1822       1821 L M L       9 ACC sh  5.000000000e+00  1.300000000e+01       0       3  1.000000000e+01       3       2  1.000000000e+00
      4677       1822       1821 * M *       8 BTL sh  6.000000000e+00  1.300000000e+01       3       1  9.000000000e+00       4       0  1.000000000e+00
      4678       1822       1821 L * *      10 FTL sh  5.000000000e+00  1.000000000e+01       0       1  9.000000000e+00       4       5  1.000000000e+00
      4679       1822       1821 * * *      14 BTL sh  7.000000000e+00  1.000000000e+01       2      11  9.000000000e+00       4       0  1.000000000e+00
      4680       1822       1821 * M *      14 BTL sh  8.000000000e+00  1.300000000e+01       5       0  1.300000000e+01       3       0  1.000000000e+00
      4681       1822       1821 * M *      21 BTL sh  6.000000000e+00  1.400000000e+01       6      15  9.000000000e+00       4       0  1.000000000e+00
      4682       1822       1821 * M L       8 BTL sh  5.000000000e+00  1.300000000e+01       7       0  1.300000000e+01       3       0  1.000000000e+00
      4683       1823       1822 L M L      19 ACC sh  5.000000000e+00  1.200000000e+01       0      14  7.000000000e+00       6       6  1.000000000e+00
      4684       1824       1823 L M L      10 ACC sh  3.000000000e+00  1.200000000e+01       0       2  1.200000000e+01      17       2  1.000000000e+00
      4685       1824       1823 L M *      13 FTL sh  3.000000000e+00  1.400000000e+01       0       8  9.000000000e+00       3       3  1.000000000e+00
      4686       1825       1824 L M L      15 ACC sh  5.000000000e+00  1.400000000e+01       0       3  1.000000000e+01       8       1  1.000000000e+00
      4687       1826       1825 L M L      14 ACC sh  4.000000000e+00  1.100000000e+01       0       5  6.000000000e+00       7       1  1.000000000e+00
      4688       1827       1826 L M L      28 ACC sh  5.000000000e+00  1.700000000e+01       0      13  1.000000000e+01       8      24  1.000000000e+00
      4689       1828       1827 L M L      88 ACC sh  5.000000000e+00  1.600000000e+01       0      17  9.000000000e+00      25       5  1.000000000e+00
      4690       1828       1827 L M *     110 FTL sh  5.000000000e+00  1.600000000e+01       0      20  1.100000000e+01      50      99  1.000000000e+00
      4691       1828       1827 L M *     219 FTL sh  5.000000000e+00  2.400000000e+01       0     168  1.000000000e+01      62      44  1.000000000e+00
      4692       1829       1828 L M L      38 ACC sh  5.000000000e+00  1.400000000e+01       0      25  9.000000000e+00      31      22  1.000000000e+00
      4693       1829       1828 * M *      73 BTL sh  6.000000000e+00  1.700000000e+01      36      53  1.000000000e+01      11       0  1.000000000e+00
      4694       1830       1829 L M L     150 ACC sh  4.000000000e+00  1.700000000e+01       0     106  7.000000000e+00       2     124  1.000000000e+00
      4695       1831       1830 L M R     421 ACC sh  5.000000000e+00  1.020000000e+02       0     420  6.000000000e+00      55       1  1.000000000e+00
      4696       1831       1830 * * R      86 BWI sh  5.700000000e+01  1.010000000e+02       2      85  5.900000000e+01     235       0  1.000000000e+00
      4697       1831       1830 * * R     409 BWI sh  1.600000000e+01  1.030000000e+02      22     408  2.300000000e+01      79       0  1.000000000e+00
      4698       1831       1830 * * R     169 BWI sh  3.400000000e+01  1.050000000e+02       1     168  3.600000000e+01     179       0  1.000000000e+00
      4699       1831       1830 L M *     475 FTL sh  4.000000000e+00  7.600000000e+01       0     458  8.000000000e+00       9      30  1.000000000e+00
      4700       1831       1830 * * R     180 BWI sh  3.900000000e+01  1.010000000e+02       7     179  4.300000000e+01     187       0  1.000000000e+00
      4701       1831       1830 * * R     155 BWI sh  6.100000000e+01  1.020000000e+02      25     154  7.900000000e+01     308       0  1.000000000e+00
      4702       1831       1830 * * R     389 BWI sh  1.900000000e+01  1.010000000e+02       3     388  2.400000000e+01      92       0  1.000000000e+00
      4703       1831       1830 * * R     270 BWI sh  1.900000000e+01  1.010000000e+02       2     269  2.400000000e+01     116       0  1.000000000e+00
      4704       1831       1830 * * R     169 BWI sh  3.700000000e+01  1.050000000e+02       4     168  4.400000000e+01     186       0  1.000000000e+00
      4705       1831       1830 * * R     236 BWI sh  3.600000000e+01  1.010000000e+02       9     235  4.200000000e+01     163       0  1.000000000e+00
      4706       1831       1830 * * R      80 BWI sh  6.200000000e+01  1.020000000e+02      33      79  8.200000000e+01     382       0  1.000000000e+00
      4707       1831       1830 * * R      61 BWI sh  5.800000000e+01  1.020000000e+02       3      60  5.900000000e+01     235       0  1.000000000e+00
      4708       1831       1830 * * R      12 BWI sh  8.600000000e+01  1.010000000e+02       1      11  8.900000000e+01     404       0  1.000000000e+00
      4709       1831       1830 * M R     706 BWI sh  7.000000000e+00  1.030000000e+02      29     705  1.100000000e+01      31       0  1.000000000e+00
      4710       1831       1830 * * R     192 BWI sh  6.300000000e+01  1.010000000e+02      75     191  7.300000000e+01     327       0  1.000000000e+00
      4711       1831       1830 * * R      99 BWI sh  7.000000000e+01  1.050000000e+02       6      98  7.200000000e+01     274       0  1.000000000e+00
      4712       1831       1830 * * R      68 BWI sh  6.700000000e+01  1.020000000e+02       9      67  6.900000000e+01     296       0  1.000000000e+00
      4713       1831       1830 * * R     475 BWI sh  2.000000000e+01  1.050000000e+02      28     474  2.600000000e+01     115       0  1.000000000e+00
      4714       1831       1830 * * R     258 BWI sh  3.500000000e+01  1.010000000e+02      16     257  4.400000000e+01     173       0  1.000000000e+00
      4715       1831       1830 * * R     107 BWI sh  7.000000000e+01  1.020000000e+02      19     106  8.200000000e+01     323       0  1.000000000e+00
      4716       1831       1830 * * R     108 BWI sh  5.600000000e+01  1.010000000e+02      46     107  6.800000000e+01     217       0  1.000000000e+00
      4717       1831       1830 * * R      47 BWI sh  7.800000000e+01  1.020000000e+02      10      46  8.200000000e+01     382       0  1.000000000e+00
      4718       1831       1830 * * R     262 BWI sh  3.000000000e+01  1.030000000e+02       1     261  3.200000000e+01     149       0  1.000000000e+00
      4719       1831       1830 * * R     296 BWI sh  2.300000000e+01  1.010000000e+02       9     295  2.500000000e+01     125       0  1.000000000e+00
      4720       1831       1830 * * R      79 BWI sh  6.500000000e+01  1.030000000e+02      25      78  7.400000000e+01     303       0  1.000000000e+00
      4721       1831       1830 * * R     158 BWI sh  6.100000000e+01  1.030000000e+02       8     157  6.800000000e+01     269       0  1.000000000e+00
      4722       1831       1830 * * R     311 BWI sh  1.700000000e+01  1.020000000e+02      47     310  2.400000000e+01     110       0  1.000000000e+00
      4723       1831       1830 * * R     175 BWI sh  6.600000000e+01  1.010000000e+02       5     174  7.100000000e+01     276       0  1.000000000e+00
      4724       1831       1830 * * R     631 BWI sh  1.700000000e+01  1.010000000e+02       3     630  2.200000000e+01      76       0  1.000000000e+00
      4725       1831       1830 * * R     292 BWI sh  3.000000000e+01  1.040000000e+02       9     291  4.300000000e+01     165       0  1.000000000e+00
      4726       1831       1830 * * R     137 BWI sh  6.700000000e+01  1.030000000e+02      97     136  8.000000000e+01     364       0  1.000000000e+00
      4727       1831       1830 * * R      63 BWI sh  7.700000000e+01  1.010000000e+02      22      62  8.500000000e+01     383       0  1.000000000e+00
      4728       1831       1830 * * R     128 BWI sh  6.800000000e+01  1.030000000e+02      18     127  7.500000000e+01     263       0  1.000000000e+00
      4729       1831       1830 * * R     161 BWI sh  5.500000000e+01  1.020000000e+02      24     160  6.800000000e+01     215       0  1.000000000e+00
      4730       1831       1830 * * *     499 BTL sh  1.300000000e+01  5.000000000e+01       2     358  1.800000000e+01      60       0  1.000000000e+00
      4731       1831       1830 * * R     149 BWI sh  6.100000000e+01  1.010000000e+02      18     148  7.100000000e+01     260       0  1.000000000e+00
      4732       1831       1830 * M *     420 BTL sh  6.000000000e+00  3.500000000e+01       8     321  1.300000000e+01      15       0  1.000000000e+00
      4733       1831       1830 * M *     497 BTL sh  8.000000000e+00  6.100000000e+01      54     476  9.000000000e+00      44       0  1.000000000e+00
      4734       1831       1830 * * R     107 BWI sh  7.600000000e+01  1.020000000e+02      22     106  7.700000000e+01     380       0  1.000000000e+00
      4735       1831       1830 * * R     130 BWI sh  6.500000000e+01  1.060000000e+02      53     129  7.600000000e+01     321       0  1.000000000e+00
      4736       1831       1830 * * R     182 BWI sh  4.000000000e+01  1.020000000e+02       5     181  4.800000000e+01     194       0  1.000000000e+00
      4737       1831       1830 * * R     169 BWI sh  3.800000000e+01  1.010000000e+02      11     168  4.500000000e+01     190       0  1.000000000e+00
      4738       1831       1830 * * R     109 BWI sh  6.200000000e+01  1.010000000e+02       7     108  7.900000000e+01     324       0  1.000000000e+00
      4739       1831       1830 * * R     237 BWI sh  5.900000000e+01  1.020000000e+02      25     236  6.800000000e+01     217       0  1.000000000e+00
      4740       1831       1830 * * R     236 BWI sh  3.700000000e+01  1.030000000e+02      24     235  5.600000000e+01     200       0  1.000000000e+00
      4741       1831       1830 * * R      12 BWI sh  9.400000000e+01  1.020000000e+02      10      11  9.900000000e+01     419       0  1.000000000e+00
      4742       1831       1830 * M R     510 BWI sh  7.000000000e+00  1.040000000e+02      60     509  1.500000000e+01      47       0  1.000000000e+00
      4743       1831       1830 * * R     394 BWI sh  3.000000000e+01  1.030000000e+02       0     393  3.000000000e+01     148       0  1.000000000e+00
      4744       1831       1830 * * R     147 BWI sh  5.300000000e+01  1.020000000e+02       9     146  6.200000000e+01     230       0  1.000000000e+00
      4745       1831       1830 * * R     132 BWI sh  6.500000000e+01  1.020000000e+02       4     131  6.600000000e+01     338       0  1.000000000e+00
      4746       1831       1830 * * R      84 BWI sh  6.400000000e+01  1.020000000e+02       4      83  6.500000000e+01     251       0  1.000000000e+00
      4747       1831       1830 * * R      62 BWI sh  8.000000000e+01  1.010000000e+02       0      61  8.000000000e+01     381       0  1.000000000e+00
      4748       1831       1830 * * R      99 BWI sh  5.100000000e+01  1.060000000e+02      14      98  5.900000000e+01     235       0  1.000000000e+00
      4749       1831       1830 * * R     176 BWI sh  3.700000000e+01  1.010000000e+02       1     175  4.100000000e+01     175       0  1.000000000e+00
      4750       1831       1830 * * R      75 BWI sh  6.600000000e+01  1.010000000e+02       5      74  7.100000000e+01     277       0  1.000000000e+00
      4751       1831       1830 * * R     123 BWI sh  5.600000000e+01  1.010000000e+02       8     122  6.800000000e+01     242       0  1.000000000e+00
      4752       1831       1830 * * R     169 BWI sh  3.000000000e+01  1.010000000e+02       0     168  3.000000000e+01     148       0  1.000000000e+00
      4753       1831       1830 * * R      83 BWI sh  6.000000000e+01  1.020000000e+02      19      82  6.100000000e+01     231       0  1.000000000e+00
      4754       1831       1830 * * R     330 BWI sh  1.600000000e+01  1.050000000e+02      10     329  2.600000000e+01     115       0  1.000000000e+00
      4755       1831       1830 * M R     443 BWI sh  7.000000000e+00  1.010000000e+02      17     442  1.100000000e+01      12       0  1.000000000e+00
      4756       1831       1830 * * R     128 BWI sh  6.600000000e+01  1.010000000e+02      14     127  7.600000000e+01     305       0  1.000000000e+00
      4757       1831       1830 * * R     222 BWI sh  3.900000000e+01  1.010000000e+02       8     221  4.300000000e+01     172       0  1.000000000e+00
      4758       1831       1830 * * R     293 BWI sh  1.900000000e+01  1.040000000e+02       6     292  2.400000000e+01     116       0  1.000000000e+00
      4759       1831       1830 * * R     331 BWI sh  3.200000000e+01  1.080000000e+02       0     330  3.200000000e+01     176       0  1.000000000e+00
      4760       1831       1830 * * R     120 BWI sh  6.400000000e+01  1.010000000e+02      24     119  7.400000000e+01     295       0  1.000000000e+00
      4761       1831       1830 * M *     807 BTL sh  1.000000000e+01  9.700000000e+01      42     760  1.400000000e+01      49       0  1.000000000e+00
      4762       1831       1830 * M *     483 BTL sh  9.000000000e+00  8.600000000e+01      18     471  1.000000000e+01      41       0  1.000000000e+00
      4763       1831       1830 * * R     200 BWI sh  5.100000000e+01  1.010000000e+02       4     199  5.400000000e+01     209       0  1.000000000e+00
      4764       1831       1830 * * *     496 BTL sh  1.800000000e+01  7.900000000e+01       5     491  2.300000000e+01      95       0  1.000000000e+00
      4765       1831       1830 * * R     105 BWI sh  5.400000000e+01  1.010000000e+02       0     104  5.400000000e+01     209       0  1.000000000e+00
      4766       1831       1830 * * R      42 BWI sh  6.000000000e+01  1.020000000e+02       0      41  6.000000000e+01     286       0  1.000000000e+00
      4767       1831       1830 * * R     354 BWI sh  2.400000000e+01  1.010000000e+02       0     353  2.400000000e+01     133       0  1.000000000e+00
      4768       1831       1830 * * R     781 BWI sh  1.700000000e+01  1.010000000e+02     260     780  3.200000000e+01     141       0  1.000000000e+00
      4769       1831       1830 * * R      20 BWI sh  8.200000000e+01  1.010000000e+02      10      19  8.800000000e+01     391       0  1.000000000e+00
      4770       1831       1830 * * R      33 BWI sh  8.600000000e+01  1.010000000e+02       1      32  8.800000000e+01     414       0  1.000000000e+00
      4771       1831       1830 * * R      82 BWI sh  7.200000000e+01  1.020000000e+02      38      81  8.000000000e+01     366       0  1.000000000e+00
      4772       1831       1830 * * R      47 BWI sh  6.300000000e+01  1.010000000e+02       4      46  6.400000000e+01     245       0  1.000000000e+00
      4773       1831       1830 * * R     112 BWI sh  7.900000000e+01  1.020000000e+02      40     111  9.100000000e+01     388       0  1.000000000e+00
      4774       1831       1830 * * R      33 BWI sh  8.300000000e+01  1.050000000e+02       0      32  8.300000000e+01     393       0  1.000000000e+00
      4775       1831       1830 * * R     535 BWI sh  1.600000000e+01  1.040000000e+02      75     534  2.100000000e+01     109       0  1.000000000e+00
      4776       1831       1830 * * R      70 BWI sh  6.400000000e+01  1.010000000e+02      20      69  7.800000000e+01     349       0  1.000000000e+00
      4777       1831       1830 * * R      80 BWI sh  6.900000000e+01  1.030000000e+02       8      79  7.800000000e+01     348       0  1.000000000e+00
      4778       1832       1831 L M L      34 ACC sh  4.000000000e+00  1.300000000e+01      33      21  1.300000000e+01       3      21  1.000000000e+00
      4779       1832       1831 * M *      74 BTL sh  6.000000000e+00  2.500000000e+01       0      49  6.000000000e+00      30       0  1.000000000e+00
      4780       1833       1832 L M L      36 ACC sh  5.000000000e+00  1.500000000e+01       0      10  1.000000000e+01      20      33  1.000000000e+00
      4781       1833       1832 * M *      39 BTL sh  7.000000000e+00  1.500000000e+01      17      10  1.100000000e+01      11       0  1.000000000e+00
      4782       1833       1832 * M *      37 BTL sh  7.000000000e+00  1.700000000e+01       2      24  1.000000000e+01      15       0  1.000000000e+00
      4783       1833       1832 L M *      49 FTL sh  5.000000000e+00  2.000000000e+01       0      21  1.300000000e+01      24      38  1.000000000e+00
      4784       1833       1832 L M *      65 FTL sh  4.000000000e+00  1.500000000e+01       0      35  9.000000000e+00      31      31  1.000000000e+00
      4785       1833       1832 L M *      45 FTL sh  5.000000000e+00  1.400000000e+01       0      31  1.100000000e+01      21       3  1.000000000e+00
      4786       1833       1832 L M *      92 FTL sh  5.000000000e+00  1.700000000e+01       0      19  1.400000000e+01      27      37  1.000000000e+00
      4787       1834       1833 L M L      14 ACC sh  5.000000000e+00  1.500000000e+01       0       7  1.100000000e+01      28       6  1.000000000e+00
      4788       1834       1833 * M *      33 BTL sh  6.000000000e+00  1.500000000e+01       6      30  1.100000000e+01       6       0  1.000000000e+00
      4789       1834       1833 L M *     268 FTL sh  5.000000000e+00  3.100000000e+01       0     256  9.000000000e+00       2      58  1.000000000e+00
      4790       1834       1833 L M *      17 FTL sh  4.000000000e+00  1.500000000e+01       0       9  7.000000000e+00      11       4  1.000000000e+00
      4791       1834       1833 * M *     466 BTL sh  7.000000000e+00  8.300000000e+01       0     465  7.000000000e+00       5       0  1.000000000e+00
      4792       1834       1833 * M *      24 BTL sh  6.000000000e+00  1.400000000e+01      13      20  1.300000000e+01       8       0  1.000000000e+00
      4793       1834       1833 L M *      25 FTL sh  5.000000000e+00  1.300000000e+01       0       8  7.000000000e+00       5      14  1.000000000e+00
      4794       1835       1834 L M L      13 ACC sh  5.000000000e+00  1.300000000e+01       0       4  1.100000000e+01       9       1  1.000000000e+00
      4795       1835       1834 * M *      39 BTL sh  7.000000000e+00  1.800000000e+01       2       9  1.100000000e+01       1       0  1.000000000e+00
      4796       1835       1834 L M *      21 FTL sh  4.000000000e+00  1.600000000e+01       0      15  9.000000000e+00       9       4  1.000000000e+00
      4797       1835       1834 * M *      22 BTL sh  6.000000000e+00  1.500000000e+01       4      12  1.000000000e+01      10       0  1.000000000e+00
      4798       1836       1835 L M L      34 ACC sh  5.000000000e+00  1.400000000e+01       0      22  1.000000000e+01      10       4  1.000000000e+00
      4799       1836       1835 * M R     888 BWI sh  6.000000000e+00  1.020000000e+02       2     887  9.000000000e+00      10       0  1.000000000e+00
      4800       1836       1835 * M *      33 BTL sh  6.000000000e+00  1.600000000e+01       0      18  6.000000000e+00       8       0  1.000000000e+00
      4801       1836       1835 * M *      38 BTL sh  6.000000000e+00  1.300000000e+01       6      10  1.000000000e+01      18       0  1.000000000e+00
      4802       1836       1835 L M *      35 FTL sh  5.000000000e+00  1.300000000e+01       0      12  1.200000000e+01       3      24  1.000000000e+00
      4803       1836       1835 L M *      45 FTL sh  4.000000000e+00  1.500000000e+01       0      23  7.000000000e+00      20      41  1.000000000e+00
      4804       1837       1836 L M L      44 ACC sh  5.000000000e+00  1.900000000e+01       0      26  8.000000000e+00      30       3  1.000000000e+00
      4805       1838       1837 L M L      92 ACC sh  5.000000000e+00  1.900000000e+01       0      46  1.100000000e+01      31      68  1.000000000e+00
      4806       1839       1838 L M L      56 ACC sh  4.000000000e+00  1.900000000e+01       0      29  1.300000000e+01      69      21  1.000000000e+00
      4807       1839       1838 * M R     664 BWI sh  6.000000000e+00  1.010000000e+02      22     663  1.400000000e+01      37       0  1.000000000e+00
      4808       1840       1839 L M L      35 ACC sh  5.000000000e+00  1.400000000e+01       0       9  8.000000000e+00      54      32  1.000000000e+00
      4809       1841       1840 L M L      15 ACC sh  5.000000000e+00  1.100000000e+01       0       5  8.000000000e+00      32       8  1.000000000e+00
      4810       1841       1840 * M *      14 BTL sh  6.000000000e+00  1.500000000e+01       0      13  6.000000000e+00      12       0  1.000000000e+00
      4811       1841       1840 * M *      55 BTL sh  7.000000000e+00  2.300000000e+01       3      44  1.000000000e+01       6       0  1.000000000e+00
      4812       1841       1840 L M *      16 FTL sh  4.000000000e+00  1.200000000e+01       0       9  9.000000000e+00       4      10  1.000000000e+00
      4813       1841       1840 * M *      14 BTL sh  8.000000000e+00  1.100000000e+01       3       1  1.000000000e+01       6       0  1.000000000e+00
      4814       1842       1841 L M L      18 ACC sh  4.000000000e+00  1.500000000e+01       0       4  9.000000000e+00       1       2  1.000000000e+00
      4815       1843       1842 L M L      34 ACC sh  5.000000000e+00  1.700000000e+01       0      17  1.300000000e+01      13       6  1.000000000e+00
      4816       1844       1843 L M L      46 ACC sh  5.000000000e+00  2.200000000e+01       0      37  1.400000000e+01       7      10  1.000000000e+00
      4817       1845       1844 L M L      39 ACC sh  3.000000000e+00  1.800000000e+01      38      11  1.300000000e+01       8      26  1.000000000e+00
      4818       1846       1845 L M L      38 ACC sh  5.000000000e+00  1.600000000e+01       0      25  1.400000000e+01       7      23  1.000000000e+00
      4819       1847       1846 L M L      48 ACC sh  5.000000000e+00  1.500000000e+01       0      12  8.000000000e+00      12       4  1.000000000e+00
      4820       1847       1846 L * L      12 NCR sh  2.000000000e+00  9.000000000e+00       0       8  8.000000000e+00      45       5  1.000000000e+00
      4821       1847       1846 L * L      12 NCR sh  3.000000000e+00  9.000000000e+00       0       8  9.000000000e+00      39       8  1.000000000e+00
      4822       1847       1846 * M *      48 BTL sh  6.000000000e+00  2.200000000e+01       3      24  9.000000000e+00       1       0  1.000000000e+00
      4823       1847       1846 L M *     108 FTL sh  4.000000000e+00  2.200000000e+01       0      68  8.000000000e+00       8      31  1.000000000e+00
      4824       1848       1847 L M L      55 ACC sh  4.000000000e+00  1.400000000e+01       0      22  9.000000000e+00      17      38  1.000000000e+00
      4825       1849       1848 L M L      45 ACC sh  5.000000000e+00  1.900000000e+01       0       9  1.100000000e+01      48       3  1.000000000e+00
      4826       1850       1849 L M L      33 ACC sh  5.000000000e+00  1.400000000e+01       0      23  8.000000000e+00      42      18  1.000000000e+00
      4827       1851       1850 L M L      14 ACC sh  3.000000000e+00  1.400000000e+01      13       4  1.000000000e+01       3      11  1.000000000e+00
      4828       1851       1850 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       0       2  7.000000000e+00       9       7  1.000000000e+00
      4829       1852       1851 L M L      12 ACC sh  2.000000000e+00  1.200000000e+01       0       9  6.000000000e+00      10       4  1.000000000e+00
      4830       1852       1851 L * L       8 NCR sh  2.000000000e+00  1.000000000e+01       0       5  9.000000000e+00       1       2  1.000000000e+00
      4831       1853       1852 L M L      32 ACC sh  4.000000000e+00  1.200000000e+01       0      10  8.000000000e+00       5       2  1.000000000e+00
      4832       1854       1853 L M L      20 ACC sh  4.000000000e+00  1.400000000e+01       0      12  9.000000000e+00       5       7  1.000000000e+00
      4833       1855       1854 L M L      17 ACC sh  5.000000000e+00  1.400000000e+01       0       9  1.400000000e+01      12       9  1.000000000e+00
      4834       1855       1854 * M *      17 BTL sh  6.000000000e+00  1.300000000e+01      10       6  7.000000000e+00       1       0  1.000000000e+00
      4835       1856       1855 L M L      14 ACC sh  5.000000000e+00  1.200000000e+01       0       3  6.000000000e+00      13      12  1.000000000e+00
      4836       1856       1855 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       3  7.000000000e+00       1       2  1.000000000e+00
      4837       1857       1856 L M L      18 ACC sh  4.000000000e+00  1.600000000e+01       0      12  1.000000000e+01       4       7  1.000000000e+00
      4838       1858       1857 L M L      17 ACC sh  4.000000000e+00  1.400000000e+01      16       6  1.000000000e+01       7       9  1.000000000e+00
      4839       1859       1858 L M L      13 ACC sh  5.000000000e+00  1.200000000e+01       0       7  1.100000000e+01       8       8  1.000000000e+00
      4840       1860       1859 L M L       9 ACC sh  4.000000000e+00  1.400000000e+01       0       4  1.200000000e+01       7       5  1.000000000e+00
      4841       1860       1859 L M L       9 FTL sh  3.000000000e+00  1.400000000e+01       0       6  1.200000000e+01       6       5  1.000000000e+00
      4842       1860       1859 L M *      12 FTL sh  5.000000000e+00  1.300000000e+01       0       3  1.200000000e+01       6       6  1.000000000e+00
      4843       1861       1860 L M L      13 ACC sh  4.000000000e+00  1.300000000e+01      12       7  1.200000000e+01       6       6  1.000000000e+00
      4844       1861       1860 L * L       7 NCR sh  5.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       1       3  1.000000000e+00
      4845       1862       1861 L M L      10 ACC sh  4.000000000e+00  1.400000000e+01       0       5  8.000000000e+00       5       2  1.000000000e+00
      4846       1862       1861 L M L      10 FTL sh  3.000000000e+00  1.200000000e+01       9       6  1.100000000e+01       3       4  1.000000000e+00
      4847       1862       1861 L M *      15 FTL sh  4.000000000e+00  1.400000000e+01       0      10  1.300000000e+01       4       6  1.000000000e+00
      4848       1863       1862 L M L      13 ACC sh  3.000000000e+00  1.300000000e+01       0       7  1.300000000e+01       4       7  1.000000000e+00
      4849       1863       1862 L M *      16 FTL sh  4.000000000e+00  1.400000000e+01       0       4  1.000000000e+01       3      12  1.000000000e+00
      4850       1863       1862 L * L       8 NCR sh  4.000000000e+00  1.000000000e+01       7       4  1.000000000e+01       3       5  1.000000000e+00
      4851       1864       1863 L M L      19 ACC sh  4.000000000e+00  1.200000000e+01       0       7  8.000000000e+00      11      14  1.000000000e+00
      4852       1865       1864 L M L      20 ACC sh  5.000000000e+00  1.500000000e+01       0       8  1.200000000e+01       7      17  1.000000000e+00
      4853       1866       1865 L M L      19 ACC sh  5.000000000e+00  1.500000000e+01       0      14  7.000000000e+00      15      17  1.000000000e+00
      4854       1867       1866 L M L      24 ACC sh  4.000000000e+00  1.200000000e+01      23      17  1.200000000e+01      15      17  1.000000000e+00
      4855       1868       1867 L M L      25 ACC sh  4.000000000e+00  1.700000000e+01       0      12  8.000000000e+00       3       4  1.000000000e+00
      4856       1869       1868 L M L      27 ACC sh  4.000000000e+00  1.400000000e+01       0      10  8.000000000e+00       8      17  1.000000000e+00
      4857       1870       1869 L M L      27 ACC sh  5.000000000e+00  1.400000000e+01       0      10  1.100000000e+01       4       6  1.000000000e+00
      4858       1871       1870 L M L      30 ACC sh  4.000000000e+00  1.900000000e+01      29       8  7.000000000e+00       9      21  1.000000000e+00
      4859       1871       1870 L M *      41 FTL sh  5.000000000e+00  1.600000000e+01       0      30  1.000000000e+01       2       4  1.000000000e+00
      4860       1872       1871 L M L      46 ACC sh  3.000000000e+00  1.400000000e+01       0      13  9.000000000e+00       6      32  1.000000000e+00
      4861       1873       1872 L M L      34 ACC sh  3.000000000e+00  1.900000000e+01       0      13  8.000000000e+00      22      21  1.000000000e+00
      4862       1874       1873 L M L      21 ACC sh  4.000000000e+00  1.200000000e+01       0      12  1.000000000e+01      22       9  1.000000000e+00
      4863       1874       1873 L M *      24 FTL sh  5.000000000e+00  1.900000000e+01       0      15  1.100000000e+01       4       3  1.000000000e+00
      4864       1875       1874 L M L      16 ACC sh  4.000000000e+00  1.900000000e+01       0      12  1.000000000e+01      16       2  1.000000000e+00
      4865       1876       1875 L M L      13 ACC sh  5.000000000e+00  1.500000000e+01       0      10  1.100000000e+01       3       7  1.000000000e+00
      4866       1876       1875 * M *      16 BTL sh  8.000000000e+00  2.000000000e+01       3      11  1.000000000e+01       4       0  1.000000000e+00
      4867       1876       1875 * M L      23 BTL sh  4.000000000e+00  1.300000000e+01      22       1  1.000000000e+01       4       0  1.000000000e+00
      4868       1877       1876 L M L      23 ACC sh  2.000000000e+00  1.500000000e+01      22       4  1.500000000e+01      10       4  1.000000000e+00
      4869       1878       1877 L M L      12 ACC sh  4.000000000e+00  1.100000000e+01      11       4  8.000000000e+00       1      10  1.000000000e+00
      4870       1879       1878 L M L      12 ACC sh  3.000000000e+00  1.400000000e+01       0       6  1.100000000e+01       8       8  1.000000000e+00
      4871       1879       1878 L * L       9 NCR sh  5.000000000e+00  9.000000000e+00       0       3  9.000000000e+00       3       3  1.000000000e+00
      4872       1879       1878 L M *      15 FTL sh  3.000000000e+00  1.200000000e+01       0       4  8.000000000e+00       9       7  1.000000000e+00
      4873       1879       1878 L * L       6 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       3       3  1.000000000e+00
      4874       1879       1878 L * L       5 NCR sh  4.000000000e+00  6.000000000e+00       0       1  6.000000000e+00       1       3  1.000000000e+00
      4875       1879       1878 L * L       6 NCR sh  3.000000000e+00  9.000000000e+00       5       2  9.000000000e+00       3       3  1.000000000e+00
      4876       1879       1878 L * L      14 NCR sh  5.000000000e+00  1.000000000e+01       0       1  8.000000000e+00       9       4  1.000000000e+00
      4877       1880       1879 L M L      10 ACC sh  4.000000000e+00  1.400000000e+01       0       7  1.400000000e+01       6       7  1.000000000e+00
      4878       1881       1880 L M L      33 ACC sh  4.000000000e+00  1.400000000e+01       0      22  7.000000000e+00       4      19  1.000000000e+00
      4879       1882       1881 L M L      31 ACC sh  3.000000000e+00  1.500000000e+01      30       9  1.100000000e+01       9      25  1.000000000e+00
      4880       1883       1882 L M L      15 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       6       7  1.000000000e+00
      4881       1883       1882 * M *      18 BTL sh  7.000000000e+00  1.200000000e+01       3      11  1.100000000e+01       7       0  1.000000000e+00
      4882       1884       1883 L M L      67 ACC sh  5.000000000e+00  1.800000000e+01       0      15  8.000000000e+00       5       7  1.000000000e+00
      4883       1884       1883 L M *     104 FTL sh  5.000000000e+00  2.800000000e+01       0     103  1.200000000e+01      21      11  1.000000000e+00
      4884       1885       1884 L M L      33 ACC sh  5.000000000e+00  1.400000000e+01       0       7  8.000000000e+00      57      10  1.000000000e+00
      4885       1885       1884 L M *      33 FTL sh  4.000000000e+00  1.700000000e+01       0      10  1.400000000e+01      19      16  1.000000000e+00
      4886       1886       1885 L M L      38 ACC sh  4.000000000e+00  2.100000000e+01       0      23  1.000000000e+01      18      34  1.000000000e+00
      4887       1886       1885 L M *      70 FTL sh  5.000000000e+00  1.600000000e+01       0      15  1.200000000e+01      36      52  1.000000000e+00
      4888       1887       1886 L M L      93 ACC sh  5.000000000e+00  1.800000000e+01       0      59  7.000000000e+00      15      20  1.000000000e+00
      4889       1888       1887 L M L      32 ACC sh  1.000000000e+00  1.900000000e+01       0      21  1.400000000e+01      63      17  1.000000000e+00
      4890       1889       1888 L M L      44 ACC sh  3.000000000e+00  1.600000000e+01       0      17  1.600000000e+01      12      17  1.000000000e+00
      4891       1889       1888 * M *      65 BTL sh  6.000000000e+00  2.700000000e+01       3      60  1.000000000e+01       5       0  1.000000000e+00
      4892       1890       1889 L M L      45 ACC sh  4.000000000e+00  1.700000000e+01      44       7  1.600000000e+01      17      11  1.000000000e+00
      4893       1891       1890 L M L      62 ACC sh  2.000000000e+00  2.100000000e+01      61      34  1.000000000e+01      27      43  1.000000000e+00
      4894       1891       1890 * M *     118 BTL sh  6.000000000e+00  2.600000000e+01       9      63  1.000000000e+01      49       0  1.000000000e+00
      4895       1892       1891 L M L       6 ACC sh  4.000000000e+00  1.100000000e+01       0       3  6.000000000e+00       1       4  1.000000000e+00
      4896       1892       1891 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       3       0  1.000000000e+00
      4897       1892       1891 L * L       6 NCR sh  4.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       1       1  1.000000000e+00
      4898       1893       1892 L M L       6 ACC sh  3.000000000e+00  1.100000000e+01       5       1  1.100000000e+01       3       1  1.000000000e+00
      4899       1893       1892 * M *       5 BTL sh  7.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       1       0  1.000000000e+00
      4900       1893       1892 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       1  9.000000000e+00       2       1  1.000000000e+00
      4901       1893       1892 L * *       6 FTL sh  3.000000000e+00  9.000000000e+00       0       5  7.000000000e+00       3       1  1.000000000e+00
      4902       1893       1892 * * *       6 BTL sh  6.000000000e+00  9.000000000e+00       0       1  6.000000000e+00       4       0  1.000000000e+00
      4903       1893       1892 * M *       8 BTL sh  6.000000000e+00  1.200000000e+01       1       6  7.000000000e+00       3       0  1.000000000e+00
      4904       1893       1892 L * L       4 NCR sh  2.000000000e+00  7.000000000e+00       3       2  6.000000000e+00       4       1  1.000000000e+00
      4905       1893       1892 * * L       6 BTL sh  5.000000000e+00  9.000000000e+00       5       1  6.000000000e+00       4       0  1.000000000e+00
      4906       1894       1893 L M L       9 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       1       4  1.000000000e+00
      4907       1895       1894 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       4       2  1.000000000e+00
      4908       1895       1894 L * *       8 FTL sh  4.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       3       1  1.000000000e+00
      4909       1895       1894 * M L       4 BTL sh  4.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      4910       1895       1894 L * L       6 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       3       2  1.000000000e+00
      4911       1895       1894 L * L       4 NCR sh  5.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       3       2  1.000000000e+00
      4912       1895       1894 L M *       5 FTL sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      4913       1895       1894 * M *       4 BTL sh  8.000000000e+00  1.100000000e+01       0       1  8.000000000e+00       1       0  1.000000000e+00
      4914       1895       1894 L * L      10 NCR sh  3.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       1       5  1.000000000e+00
      4915       1895       1894 L * L       7 NCR sh  4.000000000e+00  1.000000000e+01       0       4  1.000000000e+01       3       4  1.000000000e+00
      4916       1895       1894 L M *       5 FTL sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      4917       1895       1894 L * L       5 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       3       2  1.000000000e+00
      4918       1895       1894 L * L       4 NCR sh  4.000000000e+00  1.000000000e+01       0       2  1.000000000e+01       3       2  1.000000000e+00
      4919       1895       1894 * * *       4 BTL sh  7.000000000e+00  9.000000000e+00       1       2  8.000000000e+00       1       0  1.000000000e+00
      4920       1896       1895 L M L       8 ACC sh  2.000000000e+00  1.200000000e+01       7       3  1.100000000e+01       2       5  1.000000000e+00
      4921       1896       1895 L M *      11 FTL sh  4.000000000e+00  1.200000000e+01       0       6  1.200000000e+01       3       6  1.000000000e+00
      4922       1896       1895 L M *      10 FTL sh  5.000000000e+00  1.100000000e+01       0       4  1.000000000e+01       2       3  1.000000000e+00
      4923       1896       1895 L M *       8 FTL sh  5.000000000e+00  1.200000000e+01       0       6  1.000000000e+01       2       3  1.000000000e+00
      4924       1896       1895 * M *       7 BTL sh  7.000000000e+00  1.200000000e+01       3       0  1.200000000e+01       4       0  1.000000000e+00
      4925       1896       1895 L * L      10 NCR sh  2.000000000e+00  1.000000000e+01       0       4  8.000000000e+00       1       6  1.000000000e+00
      4926       1897       1896 L M L      22 ACC sh  3.000000000e+00  1.200000000e+01       0      11  1.200000000e+01       3      17  1.000000000e+00
      4927       1898       1897 L M L      14 ACC sh  4.000000000e+00  1.300000000e+01       0       6  1.100000000e+01      18       7  1.000000000e+00
      4928       1899       1898 L M L      13 ACC sh  2.000000000e+00  1.100000000e+01       0       6  8.000000000e+00       4       9  1.000000000e+00
      4929       1900       1899 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       6       2  1.000000000e+00
      4930       1900       1899 * M *       6 BTL sh  7.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       3       0  1.000000000e+00
      4931       1900       1899 * * *       5 BTL sh  7.000000000e+00  1.000000000e+01       1       0  1.000000000e+01       1       0  1.000000000e+00
      4932       1900       1899 * M *      12 BTL sh  6.000000000e+00  1.200000000e+01       5       1  1.000000000e+01       1       0  1.000000000e+00
      4933       1900       1899 * M *       7 BTL sh  8.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       3       0  1.000000000e+00
      4934       1900       1899 * * *       4 BTL sh  6.000000000e+00  1.000000000e+01       2       0  1.000000000e+01       1       0  1.000000000e+00
      4935       1900       1899 L * L      10 NCR sh  3.000000000e+00  1.000000000e+01       0       3  1.000000000e+01       1       8  1.000000000e+00
      4936       1900       1899 * M *       4 BTL sh  7.000000000e+00  1.100000000e+01       1       0  1.100000000e+01       3       0  1.000000000e+00
      4937       1900       1899 * M *       5 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      4938       1901       1900 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       8  1.100000000e+01       3       7  1.000000000e+00
      4939       1901       1900 L * L      12 FTL sh  3.000000000e+00  9.000000000e+00       0       5  8.000000000e+00       1       7  1.000000000e+00
      4940       1902       1901 L M L      18 ACC sh  4.000000000e+00  1.200000000e+01       0       4  8.000000000e+00       5      14  1.000000000e+00
      4941       1902       1901 L * L       8 NCR sh  3.000000000e+00  9.000000000e+00       0       4  6.000000000e+00       3       2  1.000000000e+00
      4942       1903       1902 L M L      11 ACC sh  4.000000000e+00  1.200000000e+01       0       3  6.000000000e+00       3       5  1.000000000e+00
      4943       1903       1902 L * L       5 NCR sh  4.000000000e+00  7.000000000e+00       0       2  7.000000000e+00       1       3  1.000000000e+00
      4944       1903       1902 L * L       9 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       8       2  1.000000000e+00
      4945       1903       1902 L * L      12 FTL sh  4.000000000e+00  1.000000000e+01       0       8  9.000000000e+00       2       7  1.000000000e+00
      4946       1903       1902 * M *      13 BTL sh  6.000000000e+00  1.300000000e+01       0       8  6.000000000e+00       5       0  1.000000000e+00
      4947       1904       1903 L M L      10 ACC sh  4.000000000e+00  1.200000000e+01       0       7  1.200000000e+01       7       7  1.000000000e+00
      4948       1904       1903 L * L       8 NCR sh  5.000000000e+00  8.000000000e+00       0       3  6.000000000e+00       3       4  1.000000000e+00
      4949       1905       1904 L M L      10 ACC sh  5.000000000e+00  1.200000000e+01       0       2  1.200000000e+01       7       3  1.000000000e+00
      4950       1905       1904 L * L       5 NCR sh  4.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       8       3  1.000000000e+00
      4951       1905       1904 L * L      11 NCR sh  4.000000000e+00  9.000000000e+00      10       4  9.000000000e+00       5       4  1.000000000e+00
      4952       1905       1904 * M *       9 BTL sh  7.000000000e+00  1.100000000e+01       1       5  8.000000000e+00       7       0  1.000000000e+00
      4953       1905       1904 L * *      10 FTL sh  4.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       7       3  1.000000000e+00
      4954       1905       1904 * * *       9 BTL sh  6.000000000e+00  1.000000000e+01       8       0  1.000000000e+01       6       0  1.000000000e+00
      4955       1906       1905 L M L      13 ACC sh  3.000000000e+00  1.200000000e+01      12       4  1.200000000e+01       3       4  1.000000000e+00
      4956       1906       1905 L * L       9 NCR sh  4.000000000e+00  1.000000000e+01       8       2  6.000000000e+00       2       1  1.000000000e+00
      4957       1906       1905 L * L       3 NCR sh  3.000000000e+00  6.000000000e+00       0       1  6.000000000e+00      11       1  1.000000000e+00
      4958       1906       1905 L * L       5 NCR sh  5.000000000e+00  7.000000000e+00       0       3  6.000000000e+00       2       1  1.000000000e+00
      4959       1907       1906 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       2  8.000000000e+00       3       3  1.000000000e+00
      4960       1907       1906 * * L       6 BTL sh  4.000000000e+00  1.000000000e+01       5       1  6.000000000e+00       1       0  1.000000000e+00
      4961       1907       1906 L * *       8 FTL sh  4.000000000e+00  1.000000000e+01       0       6  7.000000000e+00       4       3  1.000000000e+00
      4962       1907       1906 L * L       5 NCR sh  5.000000000e+00  9.000000000e+00       0       2  8.000000000e+00       3       3  1.000000000e+00
      4963       1907       1906 L * *       7 FTL sh  3.000000000e+00  9.000000000e+00       0       5  8.000000000e+00       3       4  1.000000000e+00
      4964       1907       1906 L * L       5 NCR sh  3.000000000e+00  9.000000000e+00       4       1  6.000000000e+00       1       2  1.000000000e+00
      4965       1907       1906 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       4       1  9.000000000e+00       5       2  1.000000000e+00
      4966       1908       1907 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      4967       1908       1907 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       1       1  1.000000000e+00
      4968       1908       1907 L * L       6 NCR sh  4.000000000e+00  9.000000000e+00       5       1  6.000000000e+00       5       4  1.000000000e+00
      4969       1908       1907 L * L      10 NCR sh  4.000000000e+00  1.000000000e+01       0       7  6.000000000e+00       5       2  1.000000000e+00
      4970       1908       1907 L * L       9 NCR sh  2.000000000e+00  9.000000000e+00       0       6  7.000000000e+00       1       3  1.000000000e+00
      4971       1909       1908 L M L       9 ACC sh  4.000000000e+00  1.100000000e+01       8       6  1.100000000e+01       4       6  1.000000000e+00
      4972       1909       1908 L * *      10 FTL sh  3.000000000e+00  9.000000000e+00       0       6  6.000000000e+00       2       4  1.000000000e+00
      4973       1910       1909 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       6       2  1.000000000e+00
      4974       1910       1909 * * *       5 BTL sh  6.000000000e+00  1.000000000e+01       2       0  1.000000000e+01       1       0  1.000000000e+00
      4975       1910       1909 L M *       9 FTL sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      4976       1910       1909 L * L       4 NCR sh  5.000000000e+00  1.000000000e+01       0       1  1.000000000e+01       1       1  1.000000000e+00
      4977       1910       1909 L M L      18 FTL sh  1.000000000e+00  1.200000000e+01      17       4  8.000000000e+00       3      12  1.000000000e+00
      4978       1911       1910 L M L       6 ACC sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       2       3  1.000000000e+00
      4979       1911       1910 L M L       6 FTL sh  5.000000000e+00  1.100000000e+01       0       3  1.100000000e+01       3       3  1.000000000e+00
      4980       1911       1910 L M L       7 FTL sh  3.000000000e+00  1.100000000e+01       6       2  1.100000000e+01       3       2  1.000000000e+00
      4981       1911       1910 L * *       7 FTL sh  5.000000000e+00  8.000000000e+00       0       3  8.000000000e+00       1       3  1.000000000e+00
      4982       1911       1910 L * L       7 NCR sh  4.000000000e+00  9.000000000e+00       0       3  8.000000000e+00       1       5  1.000000000e+00
      4983       1911       1910 L * L       3 NCR sh  4.000000000e+00  7.000000000e+00       0       1  7.000000000e+00       4       1  1.000000000e+00
      4984       1911       1910 L * *       6 FTL sh  5.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       2       2  1.000000000e+00
      4985       1911       1910 * * L       5 BTL sh  4.000000000e+00  8.000000000e+00       4       0  8.000000000e+00       1       0  1.000000000e+00
      4986       1911       1910 L * L       5 NCR sh  4.000000000e+00  9.000000000e+00       0       2  9.000000000e+00       2       2  1.000000000e+00
      4987       1912       1911 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       3       2  1.000000000e+00
      4988       1912       1911 * M *       7 BTL sh  6.000000000e+00  1.100000000e+01       2       0  1.100000000e+01       2       0  1.000000000e+00
      4989       1912       1911 * M L       4 BTL sh  5.000000000e+00  1.100000000e+01       3       0  1.100000000e+01       2       0  1.000000000e+00
      4990       1912       1911 * M *      12 BTL sh  6.000000000e+00  1.100000000e+01       6       9  7.000000000e+00       3       0  1.000000000e+00
      4991       1913       1912 L M L       7 ACC sh  4.000000000e+00  1.100000000e+01       0       4  1.100000000e+01       2       4  1.000000000e+00
      4992       1913       1912 * * *       6 BTL sh  7.000000000e+00  9.000000000e+00       3       0  9.000000000e+00       3       0  1.000000000e+00
      4993       1913       1912 L M *      16 FTL sh  3.000000000e+00  1.200000000e+01       0       3  1.100000000e+01       4       2  1.000000000e+00
      4994       1914       1913 L M L       5 ACC sh  4.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       4       2  1.000000000e+00
      4995       1914       1913 * * *       8 BTL sh  6.000000000e+00  1.000000000e+01       0       7  6.000000000e+00       1       0  1.000000000e+00
      4996       1914       1913 L M *       5 FTL sh  5.000000000e+00  1.100000000e+01       0       1  1.100000000e+01       2       1  1.000000000e+00
      4997       1914       1913 L M *      19 FTL sh  5.000000000e+00  1.400000000e+01       0      17  1.100000000e+01       2       2  1.000000000e+00
      4998       1914       1913 * * L       4 BTL sh  5.000000000e+00  9.000000000e+00       3       0  9.000000000e+00       3       0  1.000000000e+00
      4999       1915       1914 L M L       5 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00
      5000       1916       1915 L M L       7 ACC sh  5.000000000e+00  1.100000000e+01       0       2  1.100000000e+01       2       2  1.000000000e+00


==> Figures/1-hole/1-OP_vs_dt/13-LL.txt <==
# Cycle: 225, status: ACC, move: ('cs', 12, 8, 1771)
#     Time       Orderp
         0     5.000000     9.000000     6.000000   131.000000    78.000000     4.000000    80.000000    76.000000    80.000000    84.000000    81.000000    84.000000    80.000000     0.000000
         1     6.000000     9.000000     6.000000   145.000000     2.000000    31.000000    80.000000    76.000000    80.000000    83.000000    80.000000    84.000000    77.000000     0.000000    80.000000     0.000000
         2     7.000000     9.000000    10.000000   143.000000    80.000000    76.000000    83.000000    80.000000     0.000000    80.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
         3     7.000000     9.000000    10.000000   150.000000    80.000000    76.000000    83.000000    80.000000     0.000000    80.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
         4    10.000000     9.000000     9.000000   165.000000    80.000000     1.000000    42.000000     9.000000    80.000000    76.000000     0.000000    80.000000    80.000000    84.000000    81.000000    84.000000    74.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
         5    10.000000     9.000000    10.000000   157.000000    80.000000     1.000000    42.000000     9.000000    23.000000    55.000000    80.000000    76.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
         6     8.000000     9.000000    10.000000   155.000000    80.000000     1.000000    42.000000     9.000000    80.000000    76.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000    81.000000     0.000000
         7     7.000000     9.000000    10.000000   158.000000    80.000000     1.000000    80.000000    76.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000    81.000000     0.000000
         8     7.000000     9.000000    10.000000   157.000000    80.000000     1.000000    80.000000    76.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000    81.000000     0.000000
         9     8.000000     9.000000     7.000000   159.000000    80.000000     1.000000    75.000000     8.000000    14.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        10     6.000000     9.000000     6.000000   150.000000    80.000000     1.000000    75.000000     8.000000    83.000000    80.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
        11     8.000000    10.000000     6.000000   168.000000    80.000000     1.000000    77.000000     4.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        12    11.000000    10.000000     7.000000   180.000000    80.000000     1.000000    77.000000     4.000000    78.000000     4.000000    75.000000     8.000000    23.000000    55.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        13     7.000000     9.000000     9.000000   168.000000    80.000000     1.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        14    10.000000     9.000000     8.000000   171.000000    77.000000     1.000000    80.000000     1.000000    73.000000    73.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        15    12.000000     8.000000     8.000000   158.000000    77.000000     1.000000    80.000000     1.000000    82.000000    74.000000     4.000000    79.000000     8.000000    79.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        16    10.000000     8.000000     8.000000   151.000000    77.000000     1.000000    80.000000     1.000000    82.000000    74.000000     4.000000    79.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        17    10.000000     9.000000     8.000000   164.000000    77.000000     1.000000    80.000000     1.000000    82.000000    74.000000     4.000000    79.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        18    11.000000     8.000000     8.000000   154.000000    77.000000     1.000000    80.000000     1.000000    82.000000    74.000000     0.000000    76.000000     4.000000    79.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        19    12.000000     8.000000     8.000000   150.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    82.000000    74.000000     0.000000    76.000000     4.000000    79.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        20    11.000000     9.000000     8.000000   144.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000     0.000000    76.000000     4.000000    79.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        21    11.000000     9.000000     8.000000   147.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000     0.000000    76.000000     4.000000    79.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        22    11.000000     9.000000     9.000000   160.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000     3.000000    75.000000     0.000000    76.000000     4.000000    79.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        23    11.000000     9.000000     8.000000   161.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000     3.000000    75.000000     4.000000    79.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        24    12.000000    10.000000     8.000000   151.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000    76.000000     4.000000    79.000000    83.000000    81.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        25    11.000000    10.000000     8.000000   163.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000     5.000000    14.000000    80.000000    76.000000     4.000000    79.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        26    10.000000    10.000000     7.000000   155.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000     5.000000    14.000000    80.000000    76.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        27    11.000000     8.000000     7.000000   149.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000     5.000000    14.000000    80.000000    76.000000     4.000000    79.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        28    12.000000    11.000000     8.000000   170.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000    76.000000    11.000000    82.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        29    13.000000    11.000000     5.000000   158.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     1.000000    29.000000    80.000000    76.000000    11.000000    82.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        30    14.000000    11.000000     8.000000   146.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     1.000000    29.000000    80.000000    76.000000     1.000000    80.000000    11.000000    82.000000    80.000000    84.000000    12.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        31    14.000000    11.000000     8.000000   142.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     1.000000    29.000000    80.000000    76.000000     1.000000    80.000000    11.000000    82.000000    80.000000    84.000000    12.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        32    13.000000    11.000000     8.000000   152.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    80.000000    76.000000     1.000000    80.000000    11.000000    82.000000    80.000000    84.000000    12.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        33    15.000000    12.000000     8.000000   166.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    16.000000    41.000000     3.000000    75.000000    80.000000    76.000000     1.000000    80.000000    80.000000    84.000000    12.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        34    14.000000    12.000000     8.000000   155.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     1.000000    22.000000     3.000000    75.000000     1.000000    80.000000    80.000000    84.000000    12.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        35    13.000000    12.000000     8.000000   150.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    80.000000     2.000000     1.000000    22.000000     3.000000    75.000000    72.000000    84.000000    12.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
        36    13.000000    12.000000     6.000000   161.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    80.000000     2.000000     3.000000    75.000000     1.000000    82.000000     1.000000    84.000000    72.000000    84.000000    12.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
        37    11.000000     9.000000     6.000000   165.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    80.000000     2.000000     1.000000    82.000000    72.000000    84.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        38    11.000000     9.000000     6.000000   158.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    80.000000     2.000000     1.000000    81.000000     1.000000    82.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        39    10.000000     9.000000     6.000000   159.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    80.000000     2.000000     1.000000    81.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        40    11.000000     9.000000     7.000000   158.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    80.000000     2.000000     1.000000    81.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        41    14.000000     8.000000     7.000000   141.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    47.000000    22.000000     1.000000    80.000000     1.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        42    15.000000     8.000000     7.000000   149.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    80.000000     2.000000    47.000000    69.000000     1.000000    80.000000     1.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        43    18.000000     8.000000     7.000000   152.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    80.000000     2.000000    77.000000     3.000000    78.000000     4.000000    70.000000    74.000000     1.000000    80.000000     1.000000    81.000000     1.000000    82.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        44    15.000000     7.000000     7.000000   154.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    47.000000    69.000000     1.000000    80.000000     1.000000    81.000000     1.000000    82.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        45    14.000000     6.000000     7.000000   152.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     1.000000    80.000000     1.000000    81.000000     1.000000    82.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        46    14.000000     7.000000     8.000000   170.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     1.000000    80.000000     1.000000    81.000000     1.000000    82.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        47    13.000000     9.000000     8.000000   156.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     1.000000    80.000000     1.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        48    15.000000     8.000000     8.000000   155.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     5.000000    11.000000     0.000000    22.000000     1.000000    80.000000     1.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        49    16.000000     9.000000     8.000000   161.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     3.000000    14.000000     0.000000    22.000000     1.000000    80.000000     1.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        50    17.000000     9.000000     8.000000   170.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     0.000000    22.000000    71.000000    64.000000    70.000000    77.000000     1.000000    80.000000     1.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        51    15.000000     9.000000     8.000000   151.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    71.000000    64.000000    70.000000    77.000000     1.000000    80.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        52    15.000000     9.000000     8.000000   141.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     6.000000     6.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    72.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        53    15.000000     8.000000     8.000000   147.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    83.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    72.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        54    12.000000     8.000000     8.000000   163.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     0.000000    22.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        55    12.000000     8.000000     8.000000   173.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     2.000000    30.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        56    14.000000     8.000000     8.000000   181.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     0.000000    22.000000     6.000000    27.000000     2.000000    30.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        57    12.000000     8.000000     8.000000   169.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     0.000000    22.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        58    12.000000     8.000000     8.000000   167.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     0.000000    22.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        59    13.000000     8.000000     8.000000   154.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     4.000000     3.000000     0.000000    22.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        60    14.000000     8.000000     8.000000   152.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        61    14.000000     8.000000     8.000000   154.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        62    16.000000     7.000000     8.000000   156.000000    17.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        63    15.000000     7.000000     8.000000   155.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        64    15.000000     7.000000     9.000000   142.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000    82.000000     0.000000
        65    16.000000     8.000000     9.000000   153.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    17.000000    54.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000    82.000000     0.000000
        66    14.000000     9.000000     8.000000   139.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        67    15.000000    10.000000     7.000000   139.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    71.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        68    14.000000    10.000000     7.000000   148.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    71.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        69    16.000000    11.000000     7.000000   148.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    81.000000    83.000000    71.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        70    16.000000    11.000000     7.000000   141.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    81.000000    83.000000    71.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        71    15.000000    12.000000     7.000000   141.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    17.000000    40.000000    81.000000    83.000000    71.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        72    13.000000    12.000000     7.000000   146.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    81.000000    83.000000    71.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        73    12.000000    13.000000     7.000000   158.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    84.000000    80.000000    81.000000    83.000000    71.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        74    12.000000     9.000000     7.000000   142.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    81.000000    83.000000    71.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        75    11.000000     9.000000     7.000000   127.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    81.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        76    10.000000     9.000000     6.000000   137.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    81.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        77    11.000000     9.000000     7.000000   150.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    10.000000    25.000000    79.000000    83.000000    81.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        78    10.000000    11.000000     7.000000   155.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    81.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        79    10.000000    10.000000     8.000000   145.000000    80.000000     1.000000    80.000000     2.000000    79.000000    83.000000    81.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        80    11.000000     9.000000     8.000000   144.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    79.000000    83.000000    81.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
        81    11.000000     9.000000     6.000000   154.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000     3.000000    12.000000    79.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        82     9.000000     9.000000     8.000000   149.000000    80.000000     1.000000    79.000000     2.000000    79.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        83     6.000000     9.000000     6.000000   149.000000    80.000000     1.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        84     8.000000     8.000000     6.000000   159.000000    80.000000     1.000000    80.000000     2.000000    10.000000    24.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
        85     9.000000     7.000000     7.000000   149.000000    80.000000     1.000000    80.000000     2.000000    10.000000    24.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        86    10.000000     7.000000     7.000000   139.000000    80.000000     1.000000    80.000000     2.000000    10.000000    24.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        87     9.000000     7.000000     7.000000   130.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    10.000000    24.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        88     8.000000     7.000000     7.000000   146.000000    80.000000     1.000000    79.000000     2.000000     4.000000    82.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        89    11.000000     8.000000     7.000000   151.000000    79.000000     2.000000    10.000000    24.000000     9.000000    25.000000     4.000000    82.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        90     8.000000     7.000000     7.000000   145.000000    79.000000     2.000000     4.000000    82.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        91     8.000000     7.000000     9.000000   145.000000    80.000000     1.000000    79.000000     2.000000     4.000000    82.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        92    10.000000     7.000000     7.000000   154.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000     4.000000    82.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        93    11.000000     7.000000     7.000000   141.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000     9.000000     4.000000     4.000000    82.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        94     9.000000     7.000000     7.000000   136.000000    80.000000     1.000000    79.000000     2.000000     4.000000    82.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        95    10.000000     8.000000     9.000000   136.000000    79.000000     1.000000    80.000000     1.000000     4.000000    82.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        96     9.000000     8.000000    11.000000   140.000000    80.000000     1.000000     9.000000     4.000000     4.000000    82.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        97    10.000000     6.000000     8.000000   131.000000    80.000000     1.000000     2.000000     8.000000    76.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        98    12.000000     6.000000     7.000000   152.000000    80.000000     1.000000     2.000000     8.000000    84.000000    75.000000    76.000000    83.000000    77.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
        99    11.000000     6.000000     7.000000   162.000000    80.000000     1.000000     2.000000     8.000000    84.000000    75.000000    76.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       100    13.000000     6.000000     7.000000   159.000000    79.000000     1.000000    80.000000     1.000000    84.000000    75.000000    76.000000    83.000000    77.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       101    15.000000     7.000000     9.000000   167.000000    79.000000     1.000000    80.000000     1.000000    15.000000    27.000000    84.000000    75.000000    76.000000    83.000000    77.000000    83.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       102    12.000000     7.000000    10.000000   162.000000    79.000000     1.000000    80.000000     1.000000    84.000000    75.000000    77.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       103    14.000000     7.000000    11.000000   164.000000    76.000000     1.000000    79.000000     1.000000    80.000000     1.000000    45.000000    78.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       104    14.000000     6.000000    11.000000   157.000000    79.000000     1.000000    80.000000     1.000000    41.000000    10.000000    14.000000    67.000000    45.000000    78.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       105    14.000000     6.000000     9.000000   150.000000    79.000000     1.000000    80.000000     1.000000    13.000000    67.000000    14.000000    67.000000    45.000000    78.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       106    12.000000     6.000000     8.000000   156.000000    79.000000     1.000000    80.000000     1.000000    14.000000    67.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       107     8.000000     6.000000     8.000000   143.000000    79.000000     1.000000    80.000000     1.000000    77.000000    83.000000    78.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       108    10.000000     6.000000     8.000000   143.000000    75.000000     1.000000    79.000000     1.000000    80.000000     1.000000    14.000000    34.000000    77.000000    83.000000    78.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       109    10.000000     6.000000     9.000000   150.000000    75.000000     1.000000    79.000000     1.000000    80.000000     1.000000    14.000000    34.000000    77.000000    83.000000    78.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       110    12.000000     6.000000     9.000000   160.000000    75.000000     1.000000    79.000000     1.000000    80.000000     1.000000     1.000000     7.000000    14.000000    34.000000    14.000000    67.000000    77.000000    83.000000    78.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       111    10.000000     7.000000     8.000000   145.000000    75.000000     1.000000    79.000000     1.000000    80.000000     1.000000     1.000000     7.000000    77.000000    83.000000    78.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       112    11.000000     6.000000     8.000000   150.000000    75.000000     1.000000    79.000000     1.000000    80.000000     1.000000    84.000000    27.000000    78.000000    82.000000    77.000000    83.000000    78.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       113     7.000000     6.000000     7.000000   148.000000    75.000000     1.000000    80.000000     1.000000    78.000000    82.000000    78.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       114    10.000000     6.000000     8.000000   144.000000    75.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000    82.000000    77.000000    83.000000    78.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       115    10.000000     6.000000     8.000000   139.000000    75.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000    82.000000    77.000000    83.000000    78.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       116    11.000000     6.000000     8.000000   144.000000    75.000000     1.000000    79.000000     1.000000    80.000000     1.000000    84.000000    74.000000    78.000000    82.000000    77.000000    83.000000    78.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       117     9.000000     6.000000     7.000000   157.000000    80.000000     1.000000    77.000000    82.000000    78.000000    82.000000    77.000000    83.000000    71.000000    84.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       118    10.000000     8.000000     7.000000   174.000000    80.000000     1.000000    77.000000    82.000000    78.000000    82.000000     4.000000    83.000000    77.000000    83.000000    71.000000    84.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       119    10.000000     8.000000     7.000000   159.000000    72.000000     1.000000    80.000000     1.000000    84.000000    74.000000    77.000000    82.000000    78.000000    82.000000    78.000000    84.000000    71.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       120    11.000000     8.000000     7.000000   164.000000    72.000000     1.000000    80.000000     1.000000    84.000000    74.000000    45.000000    77.000000    78.000000    82.000000    77.000000    83.000000    78.000000    84.000000    71.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       121    11.000000     6.000000     7.000000   139.000000    80.000000     1.000000    10.000000    21.000000    47.000000    21.000000    84.000000    74.000000    45.000000    77.000000    78.000000    82.000000    77.000000    83.000000    78.000000    84.000000    70.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       122     7.000000     7.000000     5.000000   137.000000    80.000000     1.000000    78.000000    82.000000    77.000000    83.000000    78.000000    84.000000    70.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       123     9.000000     7.000000     5.000000   149.000000    80.000000     1.000000    81.000000     3.000000    78.000000    82.000000    77.000000    83.000000    78.000000    84.000000    70.000000     0.000000    72.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       124     9.000000     9.000000     6.000000   158.000000    80.000000     1.000000    80.000000     6.000000    65.000000    16.000000    67.000000    42.000000    78.000000    82.000000    70.000000     0.000000    72.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       125     8.000000     6.000000     6.000000   157.000000    80.000000     1.000000    77.000000    83.000000    71.000000    84.000000    78.000000    84.000000    70.000000     0.000000    72.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       126     6.000000     5.000000     5.000000   153.000000    80.000000     1.000000    77.000000    83.000000    78.000000    84.000000    83.000000    84.000000    72.000000     0.000000    79.000000     0.000000
       127     7.000000     6.000000     5.000000   157.000000    80.000000     1.000000    77.000000    83.000000    78.000000    84.000000    83.000000    84.000000    72.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       128    12.000000     6.000000     6.000000   165.000000    75.000000     1.000000    80.000000     1.000000    14.000000    67.000000    13.000000    68.000000    84.000000    81.000000    78.000000    83.000000    80.000000    83.000000    79.000000    84.000000    83.000000    84.000000    72.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       129    13.000000     6.000000     8.000000   174.000000    75.000000     1.000000    80.000000     1.000000    65.000000    16.000000    13.000000    68.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    72.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       130    11.000000     6.000000     8.000000   177.000000    75.000000     1.000000    80.000000     1.000000    13.000000    68.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    78.000000    84.000000    79.000000    84.000000    72.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       131     9.000000     6.000000     7.000000   167.000000    80.000000     1.000000    23.000000    28.000000    84.000000    81.000000    78.000000    83.000000    71.000000    84.000000    78.000000    84.000000    79.000000    84.000000    72.000000     0.000000    79.000000     0.000000
       132     6.000000     6.000000     7.000000   161.000000    83.000000    80.000000    78.000000    83.000000    78.000000    84.000000    79.000000    84.000000    72.000000     0.000000    79.000000     0.000000
       133     7.000000     7.000000     7.000000   164.000000    79.000000     1.000000    83.000000    80.000000    84.000000    81.000000    77.000000    82.000000    78.000000    82.000000    78.000000    84.000000    79.000000     0.000000
       134    10.000000     7.000000     6.000000   177.000000    79.000000     1.000000    83.000000    80.000000    84.000000    81.000000    77.000000    82.000000    78.000000    82.000000    77.000000    83.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       135    11.000000     7.000000     7.000000   170.000000    79.000000     1.000000    83.000000    80.000000    84.000000    81.000000    77.000000    82.000000    78.000000    82.000000    77.000000    83.000000    65.000000    84.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       136    11.000000     7.000000     6.000000   175.000000    79.000000     1.000000    83.000000    80.000000    84.000000    81.000000    77.000000    82.000000    78.000000    82.000000    77.000000    83.000000    65.000000    84.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       137     9.000000     7.000000     6.000000   165.000000    79.000000     1.000000    83.000000    80.000000    84.000000    81.000000    77.000000    83.000000    78.000000    84.000000    71.000000     0.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       138     8.000000     6.000000     6.000000   139.000000    79.000000     1.000000    80.000000     2.000000    77.000000    83.000000    78.000000    84.000000    71.000000     0.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       139    10.000000     6.000000     6.000000   156.000000    79.000000     1.000000    80.000000     2.000000    81.000000     3.000000     5.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       140    10.000000     7.000000     6.000000   164.000000    84.000000    81.000000     5.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       141    13.000000     7.000000     8.000000   189.000000     9.000000    78.000000     5.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    65.000000    84.000000    78.000000    84.000000    79.000000    84.000000    84.000000    84.000000    71.000000     0.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       142    14.000000     7.000000     6.000000   180.000000    67.000000     2.000000    77.000000    13.000000     9.000000    78.000000     2.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    78.000000    84.000000    79.000000    84.000000    84.000000    84.000000    71.000000     0.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       143    15.000000     7.000000     6.000000   172.000000     7.000000     2.000000    67.000000     2.000000    77.000000    13.000000    76.000000    49.000000     2.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    78.000000    84.000000    79.000000    84.000000    84.000000    84.000000    71.000000     0.000000    78.000000     0.000000    79.000000     0.000000    83.000000     0.000000
       144    12.000000     7.000000     8.000000   161.000000     7.000000     2.000000    67.000000     2.000000    76.000000    49.000000     2.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    78.000000    84.000000    79.000000    84.000000    84.000000    84.000000    79.000000     0.000000    83.000000     0.000000
       145    10.000000     7.000000     6.000000   150.000000     7.000000     2.000000    67.000000     2.000000     2.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    78.000000    84.000000    79.000000    84.000000    84.000000    84.000000    79.000000     0.000000
       146    14.000000     8.000000     6.000000   146.000000    79.000000     1.000000     7.000000     2.000000    67.000000     2.000000    79.000000    81.000000     2.000000    82.000000    77.000000    82.000000    78.000000    82.000000    78.000000    83.000000    78.000000    84.000000    79.000000    84.000000    84.000000    84.000000    79.000000     0.000000    83.000000     0.000000    84.000000     0.000000
       147    16.000000     8.000000     7.000000   146.000000    79.000000     1.000000    80.000000     1.000000     7.000000     2.000000    67.000000     2.000000    65.000000     7.000000    79.000000    81.000000    77.000000    82.000000    78.000000    82.000000     2.000000    83.000000    78.000000    83.000000    78.000000    84.000000    79.000000    84.000000    84.000000    84.000000    79.000000     0.000000    83.000000     0.000000    84.000000     0.000000
       148    16.000000     8.000000     7.000000   151.000000    79.000000     1.000000    80.000000     1.000000     7.000000     2.000000    77.000000    82.000000    78.000000    82.000000    79.000000    82.000000     2.000000    83.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    79.000000     0.000000    84.000000     0.000000     0.000000     0.000000
       149    15.000000    10.000000     7.000000   142.000000    79.000000     1.000000    80.000000     1.000000     7.000000     2.000000    67.000000     2.000000    77.000000    82.000000    79.000000    82.000000     2.000000    83.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    79.000000     0.000000    84.000000     0.000000
       150    15.000000    10.000000     7.000000   164.000000    79.000000     1.000000    80.000000     1.000000     7.000000     2.000000    67.000000     2.000000    77.000000    82.000000    79.000000    82.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       151    14.000000    10.000000     6.000000   153.000000    79.000000     1.000000     7.000000     2.000000    67.000000     2.000000    77.000000    82.000000    79.000000    82.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       152    14.000000    11.000000     6.000000   160.000000    79.000000     1.000000     7.000000     2.000000    67.000000     2.000000    80.000000     2.000000    79.000000    82.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       153    15.000000     9.000000     6.000000   151.000000    79.000000     1.000000     7.000000     2.000000    67.000000     2.000000    80.000000     2.000000    10.000000    30.000000    79.000000    82.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       154    15.000000    10.000000     6.000000   146.000000    79.000000     1.000000     7.000000     2.000000    67.000000     2.000000    80.000000     2.000000    84.000000    75.000000    79.000000    82.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       155    16.000000     9.000000     6.000000   154.000000    79.000000     1.000000     7.000000     2.000000    67.000000     2.000000    80.000000     2.000000    81.000000     3.000000    84.000000    75.000000    79.000000    82.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    79.000000     0.000000    83.000000     0.000000    84.000000     0.000000
       156    16.000000     9.000000     6.000000   178.000000    79.000000     1.000000     7.000000     2.000000    67.000000     2.000000    80.000000     2.000000    81.000000     3.000000    84.000000    75.000000    79.000000    82.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000     0.000000     0.000000
       157    13.000000     9.000000     7.000000   164.000000    79.000000     1.000000     7.000000     2.000000    80.000000     2.000000    81.000000     3.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000     0.000000     0.000000
       158    11.000000     9.000000     6.000000   157.000000    79.000000     1.000000    80.000000     2.000000    81.000000     3.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       159    12.000000     9.000000     7.000000   167.000000    79.000000     1.000000    80.000000     2.000000    68.000000    83.000000    77.000000    83.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       160    12.000000     9.000000     7.000000   168.000000    79.000000     1.000000    80.000000     2.000000    38.000000    24.000000    68.000000    83.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       161    12.000000     9.000000     7.000000   164.000000    79.000000     1.000000    80.000000     2.000000     1.000000     3.000000    38.000000    24.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       162    13.000000     8.000000     7.000000   159.000000    79.000000     1.000000    80.000000     1.000000     1.000000     3.000000     5.000000    29.000000    10.000000    30.000000     3.000000    81.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       163    14.000000     9.000000     7.000000   174.000000    79.000000     1.000000    80.000000     1.000000     1.000000     3.000000     5.000000    29.000000    10.000000    30.000000    84.000000    75.000000    79.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000    84.000000     0.000000
       164    13.000000     7.000000     7.000000   171.000000    79.000000     1.000000    80.000000     1.000000     1.000000     3.000000    10.000000    30.000000    84.000000    75.000000     0.000000    82.000000    79.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       165    14.000000     7.000000     7.000000   180.000000    79.000000     1.000000    80.000000     1.000000     1.000000     3.000000    84.000000    75.000000    83.000000    82.000000     0.000000    82.000000    79.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       166    14.000000     7.000000     7.000000   181.000000    79.000000     1.000000    80.000000     1.000000     1.000000     3.000000    84.000000    75.000000    83.000000    82.000000     0.000000    82.000000    79.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       167    14.000000     7.000000     7.000000   183.000000    79.000000     1.000000    80.000000     1.000000    32.000000    71.000000    84.000000    75.000000     3.000000    81.000000    83.000000    82.000000    79.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       168    16.000000     8.000000     7.000000   175.000000    79.000000     1.000000    80.000000     1.000000    10.000000     4.000000    18.000000    53.000000    84.000000    75.000000     2.000000    80.000000     3.000000    81.000000    83.000000    82.000000    79.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       169    14.000000     8.000000     7.000000   168.000000    76.000000     1.000000    79.000000     1.000000    80.000000     1.000000    84.000000    75.000000     0.000000    76.000000    83.000000    82.000000    79.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       170    12.000000     7.000000     7.000000   178.000000    76.000000     1.000000    80.000000     1.000000     0.000000    76.000000    83.000000    82.000000    79.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       171     9.000000     8.000000     7.000000   175.000000    79.000000     1.000000    80.000000     1.000000     0.000000    79.000000    83.000000    82.000000    79.000000    83.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       172    13.000000     8.000000     7.000000   168.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    72.000000    72.000000    84.000000    75.000000     0.000000    79.000000    83.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       173    11.000000     8.000000     7.000000   176.000000    79.000000     1.000000    80.000000     1.000000     0.000000    79.000000    82.000000    80.000000    83.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    79.000000     0.000000    80.000000     0.000000
       174    12.000000    10.000000     6.000000   165.000000    71.000000     1.000000    79.000000     1.000000     6.000000    13.000000    82.000000    80.000000    83.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000     1.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       175    14.000000     9.000000     6.000000   171.000000    71.000000     1.000000     6.000000    13.000000    84.000000    75.000000    82.000000    80.000000    79.000000    82.000000    83.000000    82.000000    78.000000    83.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000     1.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       176    13.000000     9.000000     6.000000   168.000000     6.000000    13.000000    84.000000    75.000000    82.000000    80.000000    83.000000    81.000000    83.000000    82.000000    84.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000     1.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       177    14.000000     9.000000     6.000000   179.000000     6.000000    13.000000    84.000000    75.000000    82.000000    80.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    84.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000     1.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       178    13.000000     9.000000     7.000000   185.000000     4.000000     8.000000    82.000000    80.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    84.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000     1.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       179    14.000000     9.000000     6.000000   188.000000     4.000000     8.000000    63.000000    51.000000    82.000000    80.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    84.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000     1.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       180    12.000000     9.000000     6.000000   180.000000    82.000000    80.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    84.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000     1.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       181    12.000000     9.000000     6.000000   180.000000    83.000000     2.000000    79.000000    12.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000     1.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       182    13.000000    10.000000     7.000000   185.000000    79.000000     1.000000    83.000000     2.000000     4.000000    27.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    79.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000     1.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       183    12.000000    10.000000     6.000000   177.000000    79.000000     1.000000    83.000000     2.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    79.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       184    15.000000    10.000000     6.000000   179.000000    79.000000     1.000000    75.000000     2.000000    83.000000     2.000000     7.000000    41.000000    84.000000    75.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    79.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       185    14.000000     9.000000     6.000000   190.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    83.000000     2.000000    84.000000    75.000000    83.000000    81.000000    83.000000    82.000000    78.000000    83.000000     1.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       186    12.000000     9.000000     6.000000   191.000000    79.000000     1.000000    75.000000     2.000000    84.000000    75.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000     1.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       187    14.000000     9.000000     7.000000   188.000000    79.000000     1.000000    75.000000     2.000000    69.000000    43.000000    84.000000    75.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    78.000000    83.000000     1.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       188    14.000000     9.000000     7.000000   189.000000    79.000000     1.000000    75.000000     2.000000    69.000000    43.000000    84.000000    75.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000    78.000000    83.000000     1.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       189    14.000000     9.000000     7.000000   185.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    14.000000    11.000000    84.000000    75.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000     1.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       190    13.000000     9.000000     7.000000   192.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    14.000000    11.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000     1.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       191    16.000000     8.000000     8.000000   190.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    14.000000    11.000000    63.000000    51.000000    82.000000    80.000000    83.000000    81.000000    84.000000    81.000000    83.000000    82.000000     0.000000    82.000000     1.000000    84.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       192    13.000000    11.000000     7.000000   177.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    14.000000    11.000000     0.000000    80.000000    83.000000    81.000000     1.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       193    13.000000    11.000000     7.000000   169.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    14.000000    11.000000     0.000000    80.000000    83.000000    81.000000     1.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       194    12.000000    11.000000     7.000000   178.000000    79.000000     1.000000    80.000000     1.000000    14.000000    11.000000     0.000000    80.000000    80.000000    83.000000     1.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       195    11.000000    10.000000     7.000000   181.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000     5.000000    29.000000     0.000000    80.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       196    12.000000    10.000000     7.000000   188.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    78.000000    19.000000     5.000000    29.000000     0.000000    80.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       197    10.000000    10.000000     6.000000   177.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000     5.000000    12.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       198    12.000000    10.000000     7.000000   162.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000     5.000000    12.000000     5.000000    29.000000     0.000000    80.000000    80.000000    83.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       199    13.000000    10.000000     6.000000   148.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000     5.000000    12.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       200    15.000000     9.000000     6.000000   172.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000     5.000000    12.000000    83.000000    81.000000    78.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       201    15.000000     8.000000     6.000000   161.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    84.000000    76.000000    83.000000    81.000000    78.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       202    15.000000     9.000000     6.000000   172.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    84.000000    76.000000    83.000000    81.000000    78.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       203    14.000000     9.000000     6.000000   164.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    84.000000    76.000000    83.000000    81.000000    78.000000    83.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       204    13.000000     9.000000     7.000000   171.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000     5.000000    28.000000    84.000000    76.000000    80.000000    83.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       205    15.000000     9.000000     7.000000   157.000000    67.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    83.000000    76.000000    84.000000    76.000000    83.000000    81.000000     0.000000    81.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       206    14.000000     9.000000     7.000000   155.000000    67.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    83.000000    76.000000    84.000000    76.000000    83.000000    81.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       207    14.000000     9.000000     6.000000   164.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    83.000000    76.000000    84.000000    76.000000    83.000000    81.000000    78.000000    84.000000    79.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       208    13.000000     9.000000     6.000000   169.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    11.000000     6.000000    84.000000    76.000000    83.000000    81.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       209    14.000000     9.000000     6.000000   174.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    11.000000     6.000000    84.000000    76.000000    83.000000    81.000000    71.000000    82.000000    78.000000    84.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       210    15.000000     9.000000     7.000000   178.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    11.000000     6.000000    84.000000    76.000000    77.000000    79.000000    83.000000    81.000000    71.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       211    14.000000     9.000000     7.000000   173.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    79.000000     2.000000    80.000000     2.000000    11.000000     6.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       212    14.000000     9.000000     7.000000   169.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    79.000000     2.000000    80.000000     2.000000    11.000000     6.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       213    12.000000     9.000000     7.000000   177.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    79.000000     2.000000    80.000000     2.000000    11.000000     6.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       214    12.000000     9.000000     9.000000   176.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    80.000000     2.000000    11.000000     6.000000     6.000000     9.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       215    14.000000     8.000000    10.000000   185.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    77.000000     2.000000    11.000000     6.000000     6.000000     9.000000    13.000000    32.000000    73.000000    75.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       216    18.000000     7.000000     8.000000   182.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    11.000000     6.000000     6.000000     9.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       217    19.000000     8.000000     8.000000   177.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    80.000000     2.000000    11.000000     6.000000    31.000000    25.000000    73.000000    75.000000    71.000000    81.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       218    20.000000     7.000000     9.000000   165.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    80.000000     2.000000    81.000000     2.000000     4.000000     3.000000    77.000000     3.000000    11.000000     6.000000    80.000000    75.000000    71.000000    81.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       219    15.000000     6.000000     8.000000   175.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    80.000000     2.000000    76.000000     3.000000    11.000000     6.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       220    17.000000     7.000000     7.000000   166.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    78.000000     2.000000    80.000000     2.000000    78.000000    19.000000    80.000000    75.000000    83.000000    80.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       221    16.000000     7.000000    10.000000   167.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    78.000000     2.000000    80.000000     2.000000    81.000000     2.000000    83.000000    80.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       222    17.000000     6.000000     9.000000   172.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     2.000000     7.000000    28.000000     1.000000    60.000000    80.000000    81.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       223    16.000000     6.000000     9.000000   171.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000    19.000000    19.000000    46.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       224    15.000000     7.000000     8.000000   168.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     2.000000     7.000000    28.000000    80.000000    75.000000    77.000000    84.000000    78.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       225    16.000000     8.000000     8.000000   161.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     9.000000    84.000000    23.000000     7.000000    28.000000    83.000000    81.000000    77.000000    84.000000    78.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       226    16.000000     7.000000     8.000000   172.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000    19.000000    84.000000    23.000000     7.000000    28.000000    84.000000    76.000000    83.000000    81.000000    77.000000    84.000000    78.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       227    19.000000    13.000000     8.000000   174.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    10.000000     4.000000    84.000000    23.000000     7.000000    28.000000     0.000000    75.000000    84.000000    76.000000    80.000000    82.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       228    17.000000     7.000000     8.000000   166.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000     0.000000    75.000000    84.000000    76.000000    80.000000    82.000000    71.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       229    16.000000     7.000000     8.000000   173.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    84.000000    81.000000    80.000000    82.000000    71.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       230    18.000000     7.000000     8.000000   167.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    53.000000    60.000000    84.000000    81.000000    80.000000    82.000000    71.000000    83.000000     1.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       231    18.000000    13.000000     8.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000     9.000000    62.000000    84.000000    81.000000    80.000000    82.000000    71.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       232    16.000000    12.000000     8.000000   167.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    53.000000    60.000000     9.000000    62.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       233    14.000000    13.000000     8.000000   153.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       234    17.000000    13.000000     8.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000    19.000000    80.000000    81.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       235    16.000000    13.000000     8.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000     9.000000    62.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       236    18.000000    13.000000     8.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    79.000000     2.000000     9.000000    62.000000    80.000000    82.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       237    19.000000    13.000000     7.000000   149.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    79.000000     2.000000     9.000000    62.000000    80.000000    82.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       238    18.000000    13.000000     7.000000   141.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000     9.000000    62.000000    80.000000    82.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       239    16.000000     9.000000     7.000000   149.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    84.000000    23.000000     9.000000    62.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       240    17.000000     8.000000     7.000000   147.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    13.000000    33.000000     9.000000    62.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       241    15.000000     8.000000     7.000000   149.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    13.000000    33.000000     9.000000    62.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000     0.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       242    15.000000     8.000000     7.000000   148.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    13.000000    33.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       243    16.000000     8.000000     7.000000   150.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    13.000000    33.000000    70.000000    75.000000    72.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       244    16.000000     8.000000     7.000000   150.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    72.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       245    18.000000     8.000000     7.000000   164.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000     0.000000    81.000000    80.000000    83.000000    72.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       246    19.000000    13.000000     7.000000   156.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000     9.000000    62.000000     0.000000    81.000000    80.000000    82.000000     1.000000    83.000000    80.000000    83.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       247    16.000000     9.000000     7.000000   154.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    10.000000    26.000000     1.000000    83.000000    80.000000    83.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       248    15.000000     8.000000     7.000000   162.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     4.000000    26.000000    10.000000    26.000000     9.000000    62.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       249    16.000000     9.000000     7.000000   168.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    11.000000     6.000000     9.000000    62.000000    83.000000    81.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       250    14.000000     9.000000     7.000000   160.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    11.000000     6.000000     6.000000    28.000000    83.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       251    14.000000     9.000000     7.000000   168.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    11.000000     6.000000     6.000000    28.000000    83.000000    81.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       252    14.000000     9.000000     9.000000   169.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000     6.000000    28.000000    83.000000    81.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       253    10.000000     9.000000     9.000000   156.000000    78.000000     1.000000    79.000000     1.000000    80.000000     2.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       254    11.000000     9.000000     8.000000   168.000000    78.000000     1.000000    79.000000     1.000000    80.000000     2.000000    59.000000    68.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       255    10.000000     9.000000     8.000000   157.000000    78.000000     1.000000    79.000000     1.000000    80.000000     2.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       256    11.000000     9.000000     8.000000   154.000000    78.000000     1.000000    79.000000     1.000000    80.000000     2.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       257    10.000000     9.000000     8.000000   146.000000    78.000000     1.000000    79.000000     1.000000    80.000000     2.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       258    10.000000     9.000000     8.000000   161.000000    78.000000     1.000000    79.000000     1.000000    80.000000     2.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       259     8.000000     9.000000     7.000000   154.000000    78.000000     1.000000    79.000000     1.000000    80.000000     2.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       260     9.000000     9.000000     7.000000   143.000000    78.000000     1.000000    79.000000     1.000000    80.000000     2.000000     6.000000    28.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       261     9.000000     9.000000     6.000000   139.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     2.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       262    12.000000     9.000000     6.000000   144.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    83.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       263    11.000000     9.000000     6.000000   138.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       264    12.000000     9.000000     6.000000   152.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    83.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       265    12.000000     9.000000     6.000000   154.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    83.000000    81.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       266    12.000000    13.000000     6.000000   161.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000     2.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       267    14.000000     9.000000     6.000000   142.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000     2.000000     5.000000    27.000000     6.000000    28.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       268    13.000000    10.000000     8.000000   154.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    81.000000     2.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       269    15.000000    10.000000     8.000000   154.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    80.000000     2.000000    81.000000     2.000000     5.000000    27.000000     6.000000    28.000000    84.000000    76.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       270    12.000000     7.000000     8.000000   156.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    84.000000    76.000000     1.000000    80.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       271    18.000000     7.000000     8.000000   173.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000     5.000000    27.000000     6.000000    28.000000    84.000000    76.000000     1.000000    80.000000    83.000000    81.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       272    18.000000    13.000000     8.000000   160.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000     3.000000     6.000000     5.000000    27.000000     6.000000    28.000000    84.000000    76.000000     1.000000    80.000000     2.000000    81.000000    77.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       273    16.000000    13.000000     7.000000   151.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000     6.000000    11.000000    84.000000    76.000000     1.000000    80.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       274    12.000000    13.000000     7.000000   154.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000     1.000000    80.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       275    14.000000    13.000000     6.000000   161.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     3.000000     6.000000    11.000000     1.000000    80.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       276    13.000000    13.000000     7.000000   171.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000     6.000000    11.000000     1.000000    80.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       277    14.000000    13.000000     8.000000   176.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000     6.000000    11.000000     1.000000    80.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       278    13.000000    13.000000     8.000000   179.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     6.000000     1.000000    80.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       279    12.000000    12.000000     8.000000   169.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     2.000000     1.000000    80.000000     2.000000    81.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       280    12.000000    12.000000     8.000000   147.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     2.000000    70.000000    74.000000     2.000000    81.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       281    15.000000    12.000000     8.000000   160.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     2.000000    73.000000     5.000000    70.000000    74.000000     1.000000    80.000000     2.000000    81.000000    81.000000    83.000000    71.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       282    17.000000    12.000000     8.000000   182.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     2.000000     6.000000    28.000000    10.000000    32.000000    68.000000    41.000000    80.000000    65.000000    70.000000    74.000000     1.000000    80.000000    81.000000    83.000000    71.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       283    16.000000     7.000000     9.000000   166.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     2.000000     6.000000    28.000000    10.000000    32.000000    68.000000    41.000000    80.000000    65.000000     1.000000    80.000000    82.000000    80.000000    81.000000    83.000000    80.000000    84.000000    76.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       284    15.000000     7.000000     9.000000   159.000000    76.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     2.000000    76.000000     3.000000     6.000000    28.000000    80.000000    65.000000    80.000000    77.000000     1.000000    80.000000    82.000000    80.000000    81.000000    83.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000
       285    14.000000     8.000000     9.000000   158.000000    76.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    80.000000    65.000000    80.000000    77.000000     1.000000    80.000000    82.000000    80.000000    81.000000    83.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000
       286    16.000000     8.000000     9.000000   154.000000    76.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    80.000000    65.000000    80.000000    77.000000     1.000000    80.000000    80.000000    82.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       287    18.000000     8.000000     9.000000   161.000000    76.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    80.000000    65.000000    81.000000    66.000000    80.000000    77.000000     1.000000    80.000000    82.000000    80.000000    80.000000    82.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       288    18.000000     8.000000     9.000000   161.000000    76.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     3.000000    80.000000    65.000000    81.000000    66.000000    80.000000    77.000000     1.000000    80.000000    80.000000    82.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       289    16.000000     8.000000     9.000000   148.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     3.000000    77.000000     7.000000    80.000000    77.000000    80.000000    82.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       290    17.000000     8.000000     9.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    77.000000     7.000000    80.000000    77.000000    83.000000    81.000000    80.000000    82.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       291    16.000000     8.000000     9.000000   170.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000     2.000000    77.000000     7.000000    80.000000    65.000000    84.000000    67.000000    80.000000    77.000000     1.000000    80.000000    83.000000    81.000000    82.000000    83.000000    77.000000     0.000000    78.000000     0.000000
       292    18.000000     8.000000     9.000000   170.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     3.000000    77.000000     7.000000    80.000000    77.000000    83.000000    81.000000    83.000000    82.000000    82.000000    83.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       293    14.000000     8.000000     7.000000   163.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     3.000000    80.000000    65.000000    84.000000    67.000000    83.000000    81.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       294    17.000000     8.000000     8.000000   162.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    81.000000     2.000000    80.000000    65.000000    84.000000    67.000000    70.000000    74.000000     0.000000    76.000000    82.000000    80.000000    83.000000    81.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       295    15.000000    15.000000     8.000000   161.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     3.000000    80.000000    65.000000    84.000000    67.000000    70.000000    74.000000     0.000000    76.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       296    15.000000     8.000000     8.000000   160.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     3.000000    80.000000    66.000000    82.000000    80.000000    80.000000    82.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       297    16.000000     8.000000     8.000000   157.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     3.000000    80.000000    65.000000    80.000000    66.000000    82.000000    80.000000    80.000000    82.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       298    15.000000    15.000000     8.000000   153.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    81.000000     2.000000    81.000000     3.000000    80.000000    65.000000    80.000000    66.000000    80.000000    82.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       299    19.000000     9.000000     7.000000   161.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000     2.000000    80.000000     3.000000    80.000000     9.000000    76.000000    11.000000    77.000000    12.000000    80.000000    66.000000    82.000000    80.000000    80.000000    82.000000    81.000000    83.000000    76.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       300    17.000000     9.000000     7.000000   160.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000     2.000000    80.000000     3.000000    80.000000     9.000000    76.000000    11.000000    77.000000    12.000000    77.000000    14.000000    80.000000    66.000000    76.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       301    16.000000     9.000000     7.000000   158.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000     2.000000    80.000000     3.000000    80.000000     9.000000    77.000000    14.000000    80.000000    66.000000     3.000000    81.000000    76.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       302    16.000000     9.000000     7.000000   154.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000     2.000000    80.000000     3.000000    80.000000     9.000000    77.000000    14.000000    80.000000    65.000000    80.000000    66.000000    81.000000    83.000000    76.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       303    18.000000    10.000000     7.000000   158.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000     2.000000    80.000000     3.000000    12.000000     7.000000    79.000000     9.000000    64.000000    10.000000    80.000000    66.000000     1.000000    81.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       304    16.000000     9.000000     7.000000   166.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000     2.000000    80.000000     3.000000    79.000000     9.000000    80.000000    66.000000     1.000000    81.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       305    16.000000     9.000000     7.000000   164.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    80.000000     3.000000    79.000000     9.000000     6.000000    14.000000    80.000000    66.000000     1.000000    81.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       306    16.000000     9.000000     7.000000   139.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    80.000000     3.000000    79.000000     9.000000    80.000000    66.000000     1.000000    81.000000    81.000000    83.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       307    11.000000     9.000000     7.000000   135.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    79.000000     9.000000    81.000000    83.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       308    12.000000     9.000000     7.000000   134.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    79.000000     9.000000     1.000000    81.000000    81.000000    83.000000     0.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       309    12.000000     9.000000     8.000000   141.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    79.000000     9.000000    79.000000    65.000000    81.000000    83.000000     0.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       310     8.000000    10.000000     8.000000   149.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    79.000000     9.000000    81.000000    83.000000     0.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       311     6.000000    10.000000     8.000000   142.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     0.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       312     6.000000    10.000000     7.000000   139.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000
       313     6.000000    10.000000     7.000000   146.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000
       314     9.000000    10.000000     7.000000   143.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    79.000000    65.000000     2.000000    81.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000
       315    10.000000     9.000000     7.000000   153.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    77.000000    12.000000    79.000000    65.000000     2.000000    81.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000
       316    10.000000     9.000000     8.000000   168.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    77.000000    12.000000    79.000000    65.000000     2.000000    81.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000
       317    11.000000     9.000000     7.000000   158.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    77.000000    12.000000    78.000000    71.000000     2.000000    81.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       318    12.000000     8.000000     7.000000   177.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    78.000000    71.000000     1.000000    80.000000     2.000000    81.000000    81.000000    83.000000     1.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       319    11.000000     8.000000     7.000000   179.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     2.000000    81.000000    81.000000    83.000000     1.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       320    10.000000    12.000000     7.000000   180.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000     2.000000    81.000000    81.000000    83.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       321    12.000000    16.000000     7.000000   174.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    21.000000    28.000000     2.000000    81.000000    81.000000    83.000000     1.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       322    12.000000    15.000000     7.000000   177.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    21.000000    28.000000    81.000000    83.000000     1.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       323     9.000000    15.000000     7.000000   176.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    81.000000    83.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       324     8.000000    15.000000     7.000000   173.000000    79.000000     1.000000    80.000000     1.000000     2.000000    81.000000    81.000000    83.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       325     8.000000    10.000000     8.000000   172.000000    79.000000     1.000000    80.000000     1.000000     2.000000    81.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       326    12.000000     8.000000     8.000000   166.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    70.000000    75.000000     2.000000    81.000000    83.000000    81.000000    77.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       327    12.000000     8.000000     9.000000   167.000000    76.000000     1.000000    79.000000     1.000000    80.000000     1.000000    83.000000    80.000000     2.000000    81.000000    83.000000    81.000000    77.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       328    11.000000     6.000000     9.000000   157.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    83.000000    80.000000    83.000000    81.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       329    11.000000     6.000000     9.000000   154.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    83.000000    81.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       330    10.000000     6.000000     9.000000   164.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    83.000000    81.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       331    11.000000     6.000000     8.000000   150.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    83.000000    81.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       332    14.000000    11.000000     7.000000   154.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    80.000000     2.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       333    12.000000     7.000000     7.000000   152.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    78.000000    84.000000    79.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       334    12.000000     6.000000     7.000000   155.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    48.000000    67.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       335    13.000000     6.000000     8.000000   159.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    77.000000    12.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       336    15.000000     7.000000     8.000000   172.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    77.000000    12.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       337    13.000000     7.000000     8.000000   172.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       338    13.000000     7.000000     7.000000   160.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       339    12.000000    11.000000     7.000000   168.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       340    12.000000    11.000000     7.000000   168.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       341    12.000000    15.000000     7.000000   162.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       342    11.000000    15.000000     7.000000   168.000000    79.000000     1.000000    80.000000     1.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       343    11.000000    13.000000     6.000000   168.000000    79.000000     1.000000    80.000000     1.000000    16.000000    63.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       344    11.000000    11.000000     6.000000   163.000000    79.000000     1.000000    80.000000     1.000000    16.000000    63.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       345    15.000000    12.000000     6.000000   153.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    77.000000     5.000000    10.000000     7.000000    16.000000    63.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       346    14.000000    12.000000     6.000000   150.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    10.000000     7.000000    78.000000    46.000000    80.000000    83.000000    81.000000    83.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       347    17.000000    12.000000     7.000000   148.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    77.000000     5.000000    10.000000     7.000000    78.000000    75.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       348    17.000000    12.000000     7.000000   148.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    10.000000     7.000000    78.000000    75.000000     0.000000    76.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       349    15.000000    12.000000     7.000000   152.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    10.000000     7.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       350    15.000000    12.000000     6.000000   139.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    10.000000     7.000000    80.000000    82.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       351    15.000000    12.000000     6.000000   150.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    37.000000    25.000000    70.000000    75.000000    80.000000    82.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       352    18.000000    12.000000     6.000000   153.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    79.000000     3.000000     6.000000     8.000000    70.000000    75.000000     0.000000    76.000000    80.000000    82.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       353    16.000000    12.000000     6.000000   153.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000     6.000000     8.000000    37.000000    25.000000    70.000000    75.000000     0.000000    76.000000    80.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       354    14.000000    12.000000     6.000000   163.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    70.000000    75.000000     0.000000    76.000000    80.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       355    15.000000    12.000000     6.000000   155.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    70.000000    75.000000    80.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       356    13.000000    12.000000     6.000000   143.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    79.000000    66.000000    70.000000    75.000000    80.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       357    15.000000    12.000000     6.000000   146.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    79.000000    66.000000    78.000000    75.000000    80.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       358    14.000000    12.000000     6.000000   144.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000    75.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       359    13.000000    10.000000     6.000000   147.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       360    14.000000    11.000000     6.000000   144.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       361    12.000000    10.000000     6.000000   143.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       362    15.000000    11.000000     8.000000   160.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    79.000000    66.000000    80.000000    67.000000     2.000000    81.000000    81.000000    83.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       363    18.000000    12.000000     8.000000   161.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    80.000000    80.000000     2.000000    81.000000    80.000000    81.000000    81.000000    83.000000    77.000000    84.000000    80.000000    84.000000    81.000000    84.000000    82.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       364    21.000000    12.000000     8.000000   181.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    80.000000    80.000000     2.000000    81.000000    80.000000    81.000000    81.000000    82.000000    83.000000    82.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    80.000000    84.000000    81.000000    84.000000    82.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       365    17.000000    16.000000     8.000000   176.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000    80.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    82.000000    84.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       366    17.000000    16.000000     8.000000   187.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000    80.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    82.000000    84.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       367    16.000000    11.000000     7.000000   180.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000     2.000000    81.000000    80.000000    81.000000     1.000000    82.000000    81.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       368    16.000000     9.000000     7.000000   177.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000     2.000000    81.000000    80.000000    81.000000     1.000000    82.000000    81.000000    82.000000    81.000000    83.000000    82.000000    83.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       369    14.000000    11.000000     7.000000   187.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000    66.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       370    14.000000    11.000000     7.000000   173.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000    66.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       371    14.000000    11.000000     7.000000   159.000000    77.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     9.000000    80.000000    66.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    77.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       372    12.000000    10.000000     7.000000   162.000000    79.000000     1.000000    80.000000     1.000000    78.000000     9.000000    80.000000    66.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       373    16.000000    11.000000     7.000000   176.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    78.000000     9.000000    80.000000    66.000000    84.000000    76.000000    80.000000    81.000000    81.000000    82.000000    77.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000     0.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       374    17.000000    11.000000     7.000000   168.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    78.000000     9.000000    80.000000    66.000000     9.000000    75.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000     0.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       375    17.000000    14.000000     7.000000   180.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000     9.000000    80.000000    66.000000     9.000000    75.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    77.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       376    17.000000    14.000000     7.000000   177.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000     9.000000    80.000000    66.000000    13.000000    78.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    77.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       377    14.000000    11.000000     7.000000   161.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    80.000000    66.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       378    15.000000    11.000000     7.000000   173.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000     9.000000    80.000000    66.000000    80.000000    81.000000    81.000000    82.000000    81.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       379    17.000000    11.000000     7.000000   176.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000     9.000000    23.000000    45.000000    80.000000    66.000000    80.000000    81.000000    80.000000    82.000000    81.000000    82.000000    81.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       380    13.000000    10.000000     7.000000   160.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    78.000000     9.000000    80.000000    81.000000    80.000000    82.000000    81.000000    82.000000    81.000000    83.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       381    13.000000    10.000000     7.000000   140.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000    81.000000    80.000000    82.000000    81.000000    82.000000    81.000000    83.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       382    14.000000    13.000000     7.000000   136.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    81.000000    80.000000    80.000000    81.000000    80.000000    82.000000    81.000000    82.000000    81.000000    83.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       383    16.000000    13.000000     7.000000   133.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    78.000000    13.000000    81.000000    80.000000    80.000000    81.000000     1.000000    82.000000    80.000000    82.000000    81.000000    82.000000    81.000000    83.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       384    17.000000    13.000000     7.000000   147.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    81.000000     5.000000    78.000000     9.000000    80.000000    81.000000     1.000000    82.000000    80.000000    82.000000    81.000000    82.000000    80.000000    83.000000    81.000000    83.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       385    17.000000    13.000000     7.000000   142.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    78.000000     9.000000    80.000000    81.000000    80.000000    82.000000    81.000000    82.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       386    19.000000    11.000000     7.000000   146.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    78.000000     9.000000    80.000000    81.000000    81.000000    81.000000    80.000000    82.000000    81.000000    82.000000    82.000000    82.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       387    16.000000    11.000000     7.000000   151.000000    78.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    78.000000     9.000000    80.000000    81.000000    81.000000    81.000000    80.000000    82.000000    81.000000    82.000000    82.000000    82.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000    77.000000     0.000000
       388    17.000000    10.000000     7.000000   154.000000    78.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    78.000000     9.000000    80.000000    81.000000    81.000000    81.000000     1.000000    82.000000    80.000000    82.000000    81.000000    82.000000    82.000000    82.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000    77.000000     0.000000
       389    21.000000    11.000000     6.000000   161.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000     8.000000    83.000000    73.000000    80.000000    81.000000    81.000000    81.000000     1.000000    82.000000    80.000000    82.000000    81.000000    82.000000    82.000000    82.000000    80.000000    83.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       390    20.000000    11.000000     6.000000   160.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000     8.000000    78.000000     9.000000    83.000000    73.000000    81.000000    81.000000     1.000000    82.000000    80.000000    82.000000    81.000000    82.000000    82.000000    82.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       391    21.000000    11.000000     7.000000   157.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000     8.000000    78.000000     9.000000    83.000000    73.000000    81.000000    81.000000     1.000000    82.000000    80.000000    82.000000    81.000000    82.000000    82.000000    82.000000    81.000000    83.000000    82.000000    83.000000    77.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       392    17.000000    10.000000     7.000000   143.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    78.000000     8.000000    78.000000     9.000000    78.000000    14.000000    81.000000    81.000000    80.000000    82.000000    81.000000    82.000000    82.000000    82.000000    81.000000    83.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       393    16.000000    11.000000     7.000000   138.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000     8.000000    78.000000     9.000000    81.000000    81.000000    80.000000    82.000000    81.000000    82.000000    82.000000    82.000000    81.000000    83.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       394    17.000000    12.000000     7.000000   143.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    81.000000     5.000000    78.000000     9.000000    80.000000    81.000000    81.000000    81.000000    80.000000    82.000000    81.000000    82.000000    82.000000    82.000000    81.000000    83.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       395    19.000000    12.000000     7.000000   137.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    81.000000     5.000000    78.000000     9.000000    80.000000    81.000000    81.000000    81.000000    81.000000    82.000000    82.000000    82.000000    81.000000    83.000000    82.000000    83.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       396    17.000000     8.000000     7.000000   136.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000     9.000000    17.000000    10.000000     1.000000    80.000000    80.000000    81.000000    81.000000    81.000000    81.000000    82.000000    82.000000    82.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       397    15.000000     8.000000     7.000000   130.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000     9.000000     1.000000    80.000000    81.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       398    16.000000     8.000000     7.000000   132.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000     9.000000     1.000000    80.000000    81.000000    81.000000    81.000000    82.000000    82.000000    82.000000    82.000000    83.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       399    16.000000     8.000000     7.000000   134.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    78.000000     2.000000    79.000000     2.000000    81.000000    81.000000     1.000000    82.000000    81.000000    82.000000    82.000000    82.000000    82.000000    83.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       400    16.000000     6.000000     7.000000   124.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    81.000000     5.000000    81.000000    81.000000     1.000000    82.000000    81.000000    82.000000    82.000000    82.000000    82.000000    83.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       401    15.000000     6.000000     7.000000   136.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    81.000000     5.000000    81.000000    81.000000    81.000000    82.000000    82.000000    82.000000    82.000000    83.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       402    14.000000     7.000000     7.000000   152.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    81.000000     5.000000    81.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       403    15.000000     7.000000     7.000000   145.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    81.000000     5.000000     9.000000    79.000000    81.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       404    12.000000     7.000000     7.000000   153.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    81.000000    81.000000    83.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       405    13.000000     7.000000     7.000000   151.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    21.000000    49.000000    81.000000    81.000000    83.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       406    14.000000     6.000000     7.000000   150.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    68.000000    40.000000    21.000000    49.000000    81.000000    81.000000    83.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       407    15.000000     6.000000     7.000000   164.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    21.000000    49.000000    81.000000    81.000000    83.000000    81.000000     1.000000    82.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       408    17.000000     6.000000     7.000000   161.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    81.000000     5.000000    21.000000    49.000000    82.000000    81.000000    83.000000    81.000000     1.000000    82.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       409    16.000000     6.000000     6.000000   144.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    81.000000     5.000000    78.000000     6.000000    82.000000    81.000000     1.000000    82.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       410    17.000000     6.000000     7.000000   145.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    81.000000     5.000000    78.000000     6.000000     9.000000     9.000000    82.000000    81.000000    83.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       411    16.000000     6.000000     6.000000   139.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    81.000000     5.000000    78.000000     6.000000    82.000000    81.000000    83.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       412    15.000000     6.000000     6.000000   142.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    81.000000     5.000000    77.000000     6.000000    78.000000     6.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       413    16.000000     6.000000     6.000000   149.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    81.000000     5.000000    77.000000     6.000000    78.000000     6.000000    29.000000    13.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       414    17.000000     6.000000     6.000000   153.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    81.000000     5.000000    77.000000     6.000000    78.000000     6.000000    78.000000    10.000000    83.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       415    16.000000     6.000000     7.000000   156.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    77.000000     6.000000    78.000000     6.000000    78.000000    10.000000    83.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       416    16.000000     6.000000     7.000000   145.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     5.000000    77.000000     6.000000    78.000000     6.000000    78.000000    10.000000    82.000000    81.000000    83.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       417    14.000000     6.000000     8.000000   150.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     5.000000    77.000000     6.000000    78.000000    10.000000    82.000000    81.000000    83.000000    81.000000    81.000000    82.000000    82.000000    82.000000    78.000000     0.000000    79.000000     0.000000
       418    13.000000     6.000000     8.000000   147.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     5.000000    78.000000    10.000000     1.000000    57.000000    82.000000    81.000000    83.000000    81.000000    82.000000    82.000000    78.000000     0.000000    79.000000     0.000000
       419    14.000000     6.000000     8.000000   157.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000    10.000000    82.000000    81.000000    83.000000    81.000000    82.000000    82.000000    81.000000    83.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000
       420    14.000000     6.000000     7.000000   162.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000    10.000000     4.000000    77.000000    82.000000    81.000000    82.000000    82.000000    81.000000    83.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000
       421    13.000000     7.000000     7.000000   154.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000    10.000000    78.000000    71.000000    82.000000    82.000000    81.000000    83.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000
       422    18.000000     6.000000     7.000000   148.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    78.000000    10.000000    77.000000    71.000000    10.000000    76.000000    83.000000    81.000000    82.000000    82.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       423    13.000000     6.000000     6.000000   161.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000    78.000000    10.000000    77.000000    71.000000    81.000000    83.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000
       424    13.000000     6.000000     6.000000   171.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000    78.000000    10.000000    82.000000    82.000000    81.000000    83.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000
       425    12.000000     6.000000     6.000000   159.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000     1.000000    79.000000    81.000000    83.000000    80.000000    84.000000    78.000000     0.000000    79.000000     0.000000
       426    12.000000     7.000000     6.000000   163.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000    73.000000    75.000000    80.000000    84.000000    76.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       427    13.000000     8.000000     7.000000   163.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       428    13.000000     8.000000     7.000000   166.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       429    15.000000     8.000000     7.000000   151.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000    77.000000    71.000000     8.000000    78.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       430    13.000000     8.000000     7.000000   149.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       431    14.000000     7.000000     7.000000   140.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000     3.000000    77.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       432    15.000000     7.000000     6.000000   144.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    77.000000     9.000000     3.000000    77.000000     0.000000    82.000000    81.000000    83.000000    78.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       433    12.000000     6.000000     8.000000   138.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    81.000000     1.000000    79.000000     2.000000    80.000000     2.000000     0.000000    82.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       434    11.000000     6.000000     8.000000   149.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     6.000000     0.000000    82.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       435    12.000000     6.000000     8.000000   165.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000     6.000000     0.000000    82.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       436    12.000000     6.000000     8.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    75.000000    73.000000     0.000000    82.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       437    11.000000     6.000000     7.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000     0.000000    82.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       438    11.000000     7.000000     8.000000   147.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    78.000000    10.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       439    11.000000     6.000000     8.000000   144.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000     3.000000    82.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       440    10.000000     6.000000     8.000000   140.000000    76.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    79.000000    68.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       441    13.000000     6.000000     8.000000   146.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       442    11.000000     6.000000     7.000000   142.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       443    10.000000     6.000000     7.000000   144.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       444    11.000000     6.000000     8.000000   150.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000     0.000000     1.000000    78.000000     2.000000    79.000000     2.000000    79.000000    68.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       445     8.000000     6.000000     8.000000   131.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       446    11.000000     6.000000     8.000000   136.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000     0.000000     1.000000    78.000000     2.000000    79.000000     2.000000    75.000000     4.000000     0.000000    82.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       447    10.000000     6.000000     8.000000   138.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    75.000000     4.000000     1.000000    57.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       448    10.000000     7.000000     8.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    75.000000     4.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       449    10.000000     8.000000     8.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    75.000000     4.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       450    10.000000     7.000000     6.000000   153.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000     7.000000    31.000000    79.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       451    13.000000     7.000000     6.000000   150.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    77.000000     6.000000     0.000000    83.000000    77.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       452    12.000000     7.000000     7.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    77.000000     6.000000     0.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       453    15.000000     7.000000     7.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    84.000000     2.000000    77.000000     6.000000     5.000000     8.000000     4.000000     9.000000     0.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       454    13.000000     7.000000     7.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    77.000000     6.000000     5.000000     8.000000     4.000000     9.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       455    17.000000     8.000000     7.000000   179.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    77.000000     6.000000     5.000000     8.000000     4.000000     9.000000     1.000000    57.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       456    16.000000     7.000000     7.000000   172.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    77.000000     6.000000     5.000000     8.000000     4.000000     9.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       457    16.000000     7.000000     7.000000   195.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    79.000000     2.000000     5.000000     8.000000     4.000000     9.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       458    15.000000     7.000000     7.000000   186.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000     5.000000     8.000000     4.000000     9.000000     5.000000    23.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       459    16.000000     7.000000     7.000000   193.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000     4.000000     8.000000     5.000000     8.000000     4.000000     9.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       460    17.000000     7.000000     8.000000   189.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    76.000000     6.000000     4.000000     8.000000     5.000000     8.000000     4.000000     9.000000     6.000000    82.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       461    13.000000     7.000000     8.000000   198.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    76.000000     6.000000     4.000000     8.000000     4.000000     9.000000    75.000000     0.000000    77.000000     0.000000
       462    16.000000     7.000000     8.000000   177.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    76.000000     6.000000     4.000000     8.000000     4.000000     9.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       463    14.000000     8.000000     9.000000   177.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    77.000000     6.000000     4.000000     8.000000     4.000000     9.000000    75.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       464    19.000000     8.000000     9.000000   188.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    77.000000     6.000000     4.000000     8.000000     4.000000     9.000000    79.000000    68.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       465    17.000000     7.000000     9.000000   179.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     6.000000     4.000000     8.000000     4.000000     9.000000    81.000000    81.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       466    18.000000     7.000000     8.000000   147.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000     0.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     6.000000     4.000000     8.000000     4.000000     9.000000    81.000000    81.000000    75.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       467    20.000000     7.000000     9.000000   153.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000     0.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     6.000000     4.000000     8.000000     3.000000     9.000000     4.000000     9.000000     4.000000    10.000000    81.000000    81.000000    75.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       468    20.000000     7.000000     9.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000     0.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     4.000000     8.000000     3.000000     9.000000     4.000000     9.000000    81.000000    81.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       469    20.000000     6.000000     9.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     3.000000     9.000000     4.000000     9.000000     0.000000    76.000000    81.000000    81.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       470    19.000000     7.000000     8.000000   157.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     2.000000     5.000000     4.000000     9.000000     0.000000    76.000000    81.000000    81.000000    81.000000    82.000000    75.000000     0.000000    76.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       471    19.000000     6.000000     8.000000   153.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     2.000000     5.000000     4.000000     9.000000     0.000000    76.000000    81.000000    81.000000    81.000000    82.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       472    16.000000     6.000000     8.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     4.000000     9.000000     0.000000    76.000000    81.000000    81.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       473    15.000000     6.000000     7.000000   164.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    78.000000     2.000000    79.000000     2.000000     4.000000     9.000000     7.000000    59.000000     0.000000    76.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       474    15.000000     6.000000     7.000000   171.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000     4.000000     9.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       475    14.000000     6.000000     7.000000   157.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000     4.000000     9.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       476    18.000000     7.000000     8.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    84.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000     6.000000    29.000000    80.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       477    17.000000     7.000000     8.000000   142.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    84.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       478    18.000000     7.000000     8.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    84.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    77.000000    71.000000    80.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       479    17.000000     7.000000     8.000000   150.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    77.000000    71.000000    80.000000    82.000000    79.000000    83.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       480    14.000000     7.000000     8.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000    82.000000    79.000000    83.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       481    15.000000     9.000000     8.000000   150.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    77.000000    71.000000    80.000000    82.000000    79.000000    83.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       482    11.000000     9.000000     8.000000   165.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       483    13.000000     9.000000     8.000000   175.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000     8.000000     5.000000    65.000000    69.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       484    16.000000     9.000000     7.000000   169.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000     6.000000    12.000000    75.000000    49.000000    65.000000    69.000000    75.000000    84.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       485    15.000000     8.000000     7.000000   175.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000     6.000000    12.000000    65.000000    69.000000    80.000000    72.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       486    17.000000    10.000000     7.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000     3.000000     8.000000    80.000000    72.000000    80.000000    83.000000    76.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       487    23.000000     9.000000     7.000000   176.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000     3.000000     8.000000     3.000000    14.000000     5.000000    23.000000    82.000000    74.000000    80.000000    82.000000    79.000000    83.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    78.000000    84.000000    79.000000    84.000000    72.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       488    18.000000     9.000000     7.000000   167.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000     0.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000    71.000000    82.000000    74.000000    75.000000    84.000000    76.000000    84.000000    79.000000    84.000000    72.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       489    21.000000     9.000000     7.000000   190.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000     0.000000     1.000000    78.000000     2.000000    79.000000     2.000000    82.000000    74.000000    80.000000    82.000000    79.000000    83.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    72.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       490    17.000000     9.000000     7.000000   178.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    72.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       491    17.000000     9.000000     7.000000   171.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    84.000000     3.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    72.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       492    20.000000     9.000000     7.000000   173.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    84.000000     3.000000    10.000000     5.000000    82.000000    82.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    72.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       493    16.000000     8.000000     7.000000   169.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       494    16.000000     9.000000     8.000000   155.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       495    17.000000    10.000000     7.000000   164.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     3.000000    77.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       496    19.000000     9.000000    10.000000   190.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     3.000000    77.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       497    18.000000     9.000000    10.000000   174.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       498    21.000000     9.000000    10.000000   175.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000    71.000000    80.000000    82.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       499    23.000000     9.000000    10.000000   174.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000    71.000000    80.000000    82.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       500    24.000000     9.000000     8.000000   179.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000    71.000000    80.000000    82.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       501    24.000000     9.000000     8.000000   177.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    77.000000    71.000000    80.000000    82.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       502    25.000000     9.000000     8.000000   181.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     8.000000     5.000000    77.000000    71.000000    80.000000    82.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       503    26.000000     9.000000     8.000000   192.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     8.000000     5.000000    77.000000    18.000000     5.000000    78.000000    80.000000    82.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000    81.000000     0.000000
       504    20.000000     9.000000     7.000000   182.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000     8.000000     5.000000    80.000000    82.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       505    21.000000     9.000000     7.000000   175.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000     8.000000     5.000000    15.000000    71.000000    76.000000    83.000000    79.000000    83.000000    80.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       506    19.000000     9.000000     8.000000   166.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    79.000000     2.000000     8.000000     5.000000    76.000000    83.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       507    20.000000     9.000000     8.000000   164.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000    72.000000    80.000000    82.000000    76.000000    83.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    72.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       508    20.000000     9.000000     7.000000   167.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000    72.000000    76.000000    83.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    72.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       509    17.000000     9.000000     7.000000   162.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    77.000000    72.000000    82.000000    79.000000    76.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       510    19.000000    10.000000     8.000000   161.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    82.000000    79.000000    76.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       511    19.000000    11.000000     8.000000   168.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000     7.000000    57.000000    82.000000    79.000000    77.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       512    19.000000    11.000000     8.000000   173.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    79.000000     2.000000    80.000000     2.000000    82.000000    79.000000    77.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       513    19.000000    11.000000     8.000000   175.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    80.000000     2.000000    77.000000    72.000000    77.000000    83.000000    79.000000    83.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       514    22.000000    11.000000     8.000000   180.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    77.000000    72.000000    77.000000    83.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       515    24.000000    11.000000     8.000000   154.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     9.000000     8.000000    26.000000    15.000000    77.000000    72.000000    78.000000    73.000000     2.000000    77.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       516    23.000000    11.000000     8.000000   153.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     9.000000     8.000000    77.000000    72.000000    78.000000    73.000000     2.000000    77.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    84.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       517    22.000000    11.000000     9.000000   173.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    77.000000    72.000000    78.000000    73.000000     2.000000    77.000000    76.000000    83.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       518    22.000000    10.000000     9.000000   174.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000    73.000000     2.000000    77.000000    76.000000    83.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       519    22.000000    10.000000     9.000000   162.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    77.000000    18.000000    78.000000    73.000000     2.000000    77.000000    76.000000    83.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       520    24.000000    10.000000     9.000000   168.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000     1.000000     8.000000    77.000000    18.000000     2.000000    77.000000    76.000000    83.000000    77.000000    83.000000    80.000000    83.000000    81.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       521    24.000000    10.000000     9.000000   178.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    77.000000    18.000000     2.000000    77.000000    76.000000    83.000000    77.000000    83.000000    80.000000    83.000000    81.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       522    26.000000    10.000000     9.000000   193.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    77.000000    18.000000    76.000000    72.000000     2.000000    77.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    80.000000    83.000000    81.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       523    28.000000    10.000000     9.000000   186.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    79.000000     3.000000    80.000000     4.000000    77.000000    18.000000    76.000000    72.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       524    29.000000    10.000000     9.000000   183.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    77.000000    18.000000     7.000000    69.000000    76.000000    72.000000     3.000000    78.000000    81.000000    79.000000     2.000000    81.000000    77.000000    83.000000    78.000000    83.000000    80.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    80.000000    84.000000    81.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       525    21.000000    10.000000     8.000000   168.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000    72.000000    81.000000    79.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       526    23.000000    10.000000     8.000000   171.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    84.000000     2.000000    79.000000     3.000000     0.000000     8.000000    81.000000    79.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    84.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       527    22.000000    10.000000     8.000000   169.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    84.000000     2.000000     0.000000     8.000000    81.000000    79.000000    82.000000    79.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    84.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       528    20.000000    10.000000     8.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000     0.000000     8.000000     9.000000    76.000000    82.000000    79.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    84.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       529    17.000000    10.000000     8.000000   150.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000     0.000000     8.000000     9.000000    76.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       530    15.000000    10.000000     8.000000   148.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000     0.000000     8.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       531    14.000000    10.000000     9.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       532    17.000000    10.000000    10.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    82.000000    79.000000     0.000000    80.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       533    15.000000    10.000000     9.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       534    17.000000    10.000000     9.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       535    19.000000    12.000000     8.000000   172.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    77.000000    83.000000    81.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       536    20.000000    12.000000     8.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000    73.000000    80.000000    83.000000    81.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       537    19.000000    12.000000     7.000000   161.000000    75.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    83.000000     3.000000    35.000000    26.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       538    15.000000    12.000000     7.000000   157.000000    76.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       539    16.000000    11.000000     7.000000   155.000000    76.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    82.000000    79.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       540    16.000000    12.000000     8.000000   153.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    83.000000     3.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       541    17.000000    10.000000     8.000000   159.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    83.000000     3.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       542    15.000000    10.000000     7.000000   155.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       543    17.000000     8.000000     7.000000   153.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000     9.000000    23.000000    22.000000    40.000000    74.000000    72.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       544    14.000000     9.000000     7.000000   149.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       545    16.000000     9.000000     7.000000   149.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    16.000000    14.000000    79.000000    18.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       546    14.000000    10.000000     7.000000   151.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       547    15.000000     8.000000     7.000000   138.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    76.000000     4.000000    80.000000    83.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       548    15.000000     8.000000     7.000000   148.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    76.000000     4.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       549    14.000000     8.000000     7.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    76.000000     4.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       550    14.000000     7.000000     7.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    23.000000    40.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       551    16.000000     7.000000     7.000000   157.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    23.000000    40.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       552    15.000000     9.000000     7.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    80.000000    83.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       553    15.000000     9.000000     7.000000   139.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000     4.000000    77.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       554    13.000000     9.000000     7.000000   135.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       555    13.000000     9.000000     7.000000   129.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       556    13.000000     9.000000     7.000000   142.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       557    17.000000     9.000000     8.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     3.000000    13.000000    10.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       558    19.000000     9.000000     8.000000   160.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     4.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       559    20.000000     9.000000     8.000000   149.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       560    20.000000    10.000000     8.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       561    19.000000    10.000000     7.000000   167.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       562    22.000000    10.000000     7.000000   176.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    84.000000     7.000000    77.000000    18.000000    84.000000    66.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       563    23.000000    10.000000     7.000000   185.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    84.000000     7.000000    77.000000    18.000000    84.000000    66.000000    74.000000    76.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       564    22.000000     7.000000     7.000000   173.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    77.000000    18.000000    84.000000    66.000000    74.000000    76.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       565    21.000000     7.000000     7.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    84.000000    66.000000    74.000000    76.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       566    21.000000     8.000000     7.000000   165.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    34.000000    54.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       567    21.000000     8.000000     7.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    34.000000    54.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       568    23.000000     9.000000     8.000000   177.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000     1.000000    27.000000    16.000000    49.000000    34.000000    54.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       569    24.000000     9.000000     8.000000   183.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    16.000000    49.000000    34.000000    54.000000    35.000000    55.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       570    23.000000     9.000000     8.000000   187.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    34.000000    54.000000    82.000000    66.000000     3.000000    78.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       571    23.000000     9.000000     7.000000   167.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    34.000000    54.000000    82.000000    66.000000     3.000000    78.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       572    20.000000     9.000000     7.000000   146.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    80.000000     3.000000    80.000000     4.000000     0.000000    27.000000    82.000000    66.000000    84.000000    66.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       573    17.000000    11.000000     6.000000   165.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    80.000000     3.000000    80.000000     4.000000     0.000000    27.000000     4.000000    78.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       574    15.000000    10.000000     6.000000   167.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    80.000000     3.000000    80.000000     4.000000     1.000000     8.000000     0.000000    27.000000     4.000000    78.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       575    18.000000    10.000000     6.000000   168.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     3.000000    80.000000     4.000000     1.000000     8.000000     0.000000    27.000000    84.000000    66.000000     3.000000    77.000000     4.000000    78.000000    69.000000    81.000000    76.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       576    21.000000    10.000000     7.000000   183.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     3.000000    80.000000     4.000000     1.000000     8.000000    71.000000    14.000000    82.000000    17.000000     0.000000    27.000000    82.000000    66.000000    73.000000    76.000000     3.000000    77.000000     4.000000    78.000000    76.000000    84.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       577    26.000000    10.000000     9.000000   180.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000     1.000000     8.000000    71.000000    14.000000    82.000000    17.000000     0.000000    27.000000    82.000000    66.000000    73.000000    76.000000     3.000000    77.000000     4.000000    78.000000     2.000000    81.000000    76.000000    84.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       578    19.000000    10.000000     6.000000   174.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     3.000000    80.000000     4.000000    82.000000    17.000000    73.000000    76.000000     3.000000    78.000000     0.000000    82.000000    84.000000    83.000000    76.000000    84.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       579    16.000000    10.000000     6.000000   167.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     4.000000    82.000000    17.000000    73.000000    76.000000     3.000000    78.000000    76.000000    84.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       580    18.000000    10.000000     7.000000   175.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     4.000000    82.000000    66.000000    73.000000    76.000000     3.000000    78.000000     0.000000    82.000000    84.000000    83.000000    76.000000    84.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       581    19.000000    10.000000     7.000000   181.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     3.000000    80.000000     4.000000    82.000000    66.000000    73.000000    76.000000     3.000000    78.000000     0.000000    82.000000    84.000000    83.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       582    16.000000    10.000000     7.000000   171.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     3.000000     3.000000    78.000000     0.000000    82.000000    84.000000    83.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       583    21.000000     9.000000     9.000000   171.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000     3.000000    78.000000     0.000000    82.000000    84.000000    83.000000    77.000000    84.000000     0.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       584    21.000000    10.000000     9.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000     3.000000    78.000000     0.000000    82.000000    84.000000    83.000000    77.000000    84.000000     0.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       585    19.000000     8.000000     9.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000     3.000000    78.000000     0.000000    82.000000    84.000000    83.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       586    20.000000     9.000000     9.000000   159.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000     2.000000    77.000000     3.000000    78.000000    13.000000    79.000000     0.000000    82.000000    84.000000    83.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       587    23.000000     8.000000     9.000000   164.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    84.000000    19.000000     2.000000    77.000000     3.000000    78.000000    13.000000    79.000000     0.000000    82.000000    84.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       588    22.000000     9.000000     9.000000   173.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    84.000000    19.000000     3.000000    78.000000     0.000000    82.000000    84.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       589    16.000000     9.000000     8.000000   168.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     3.000000    84.000000    19.000000     3.000000    78.000000    84.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       590    19.000000     7.000000     9.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    84.000000    19.000000     3.000000    78.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       591    21.000000     8.000000     9.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    84.000000    19.000000    11.000000    80.000000    76.000000    83.000000    77.000000    84.000000     0.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       592    18.000000     8.000000     9.000000   159.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    76.000000    83.000000    77.000000    84.000000     0.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       593    20.000000     8.000000     9.000000   187.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    84.000000    19.000000    77.000000    84.000000     0.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       594    21.000000     8.000000     9.000000   180.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    80.000000     4.000000    84.000000    19.000000    77.000000    84.000000     0.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       595    18.000000     8.000000     9.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    60.000000    36.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       596    18.000000     8.000000     8.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000     5.000000    78.000000    74.000000    79.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       597    17.000000     8.000000     9.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       598    17.000000     8.000000     8.000000   159.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       599    16.000000     8.000000     9.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       600    18.000000     8.000000     8.000000   172.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    73.000000    75.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       601    16.000000     8.000000     8.000000   185.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    82.000000    67.000000    73.000000    75.000000    77.000000     0.000000    78.000000     0.000000
       602    16.000000     8.000000     8.000000   190.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    73.000000    75.000000    77.000000     0.000000    78.000000     0.000000
       603    17.000000     8.000000     8.000000   193.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       604    16.000000     8.000000     8.000000   170.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       605    15.000000     8.000000     8.000000   175.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       606    17.000000     8.000000     8.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    63.000000    37.000000    84.000000    80.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       607    15.000000     9.000000     7.000000   175.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    74.000000    14.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       608    15.000000     9.000000     8.000000   164.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    74.000000    14.000000    77.000000     0.000000    79.000000     0.000000
       609    15.000000     9.000000     7.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    47.000000    23.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       610    15.000000     9.000000     7.000000   154.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    47.000000    23.000000    59.000000    58.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       611    12.000000     9.000000     7.000000   163.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    47.000000    23.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       612    13.000000    10.000000     8.000000   176.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000     0.000000    27.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       613    15.000000     9.000000     7.000000   166.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000     0.000000    27.000000    75.000000    73.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       614    16.000000    10.000000     7.000000   175.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000     8.000000     4.000000    70.000000    13.000000     0.000000    27.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       615    14.000000    10.000000     7.000000   167.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000     8.000000     4.000000     0.000000    27.000000    17.000000    49.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       616    16.000000    10.000000     7.000000   175.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000     8.000000     4.000000    80.000000     4.000000     0.000000    27.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       617    12.000000     9.000000     6.000000   168.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     3.000000     8.000000     4.000000    80.000000     4.000000    77.000000     0.000000    78.000000     0.000000
       618    15.000000     9.000000     8.000000   165.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    80.000000     3.000000     8.000000     4.000000    80.000000     4.000000    77.000000     0.000000    78.000000     0.000000
       619    13.000000     9.000000     8.000000   164.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000     8.000000     4.000000    77.000000     0.000000    78.000000     0.000000
       620    14.000000     8.000000     8.000000   162.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000     8.000000     4.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       621    13.000000     9.000000     8.000000   164.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       622    15.000000     7.000000     7.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000     6.000000    82.000000    82.000000    82.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       623    16.000000     9.000000     7.000000   157.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    81.000000    79.000000     6.000000    82.000000    82.000000    82.000000    77.000000    84.000000    77.000000     0.000000    78.000000     0.000000
       624    15.000000     9.000000     7.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    83.000000     5.000000     6.000000    82.000000    82.000000    82.000000    83.000000    82.000000    77.000000     0.000000    78.000000     0.000000
       625    16.000000     8.000000     7.000000   172.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    83.000000     5.000000     6.000000    82.000000    83.000000    82.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       626    15.000000     8.000000     7.000000   147.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    83.000000     5.000000     6.000000    82.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       627    17.000000     8.000000     8.000000   157.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    80.000000     3.000000    83.000000     5.000000     6.000000    82.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       628    17.000000     8.000000     7.000000   148.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    83.000000     5.000000    70.000000    13.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       629    17.000000     8.000000     7.000000   150.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    83.000000     5.000000     5.000000    78.000000    13.000000    79.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       630    19.000000     8.000000     8.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    83.000000     5.000000     5.000000    78.000000    13.000000    79.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       631    19.000000     9.000000     7.000000   165.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    83.000000     5.000000    73.000000    75.000000     5.000000    78.000000    13.000000    79.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       632    19.000000     9.000000     7.000000   173.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    83.000000     5.000000    73.000000    75.000000     5.000000    78.000000     2.000000    81.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       633    19.000000     9.000000     7.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    84.000000     3.000000    83.000000     5.000000    18.000000    44.000000    73.000000    75.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       634    19.000000     9.000000     7.000000   157.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    83.000000     5.000000    24.000000    22.000000    18.000000    44.000000    83.000000    68.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       635    21.000000     9.000000     8.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    83.000000     5.000000     7.000000    12.000000    24.000000    22.000000    18.000000    44.000000    83.000000    68.000000    73.000000    75.000000     5.000000    81.000000    76.000000     0.000000    77.000000     0.000000
       636    17.000000     8.000000     8.000000   152.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    83.000000     5.000000    73.000000    75.000000     5.000000    81.000000    76.000000     0.000000    77.000000     0.000000
       637    17.000000     9.000000     8.000000   149.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    83.000000     5.000000    73.000000    75.000000    76.000000     0.000000    77.000000     0.000000
       638    20.000000     9.000000     8.000000   161.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    81.000000     5.000000    83.000000     5.000000     9.000000    22.000000     2.000000    67.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
       639    17.000000     9.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    81.000000     5.000000    83.000000     5.000000     9.000000    22.000000    76.000000     0.000000    77.000000     0.000000
       640    20.000000     9.000000     8.000000   172.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    75.000000     3.000000    76.000000     3.000000    81.000000     5.000000    83.000000     5.000000    30.000000    14.000000    14.000000    18.000000     9.000000    22.000000     2.000000    67.000000    76.000000     0.000000    77.000000     0.000000
       641    17.000000     9.000000     8.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    74.000000     3.000000    76.000000     3.000000    81.000000     5.000000    83.000000     5.000000    30.000000    14.000000    76.000000     0.000000    77.000000     0.000000
       642    15.000000     8.000000     7.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    83.000000     5.000000     3.000000    80.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
       643    15.000000     8.000000     8.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    83.000000     5.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
       644    15.000000     8.000000     7.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    83.000000     5.000000    84.000000     8.000000     3.000000    66.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
       645    13.000000     8.000000     7.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    83.000000     5.000000    84.000000     8.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
       646    15.000000     8.000000     7.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    83.000000     5.000000    84.000000     8.000000     5.000000    80.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       647    14.000000     7.000000     7.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    82.000000     5.000000    83.000000     5.000000     5.000000    80.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
       648    11.000000     7.000000     7.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    84.000000    19.000000    20.000000    47.000000    76.000000     0.000000    77.000000     0.000000
       649    12.000000     7.000000     7.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    84.000000    19.000000     8.000000    29.000000    76.000000     0.000000    77.000000     0.000000
       650    15.000000     7.000000     7.000000   160.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    83.000000     5.000000    84.000000    19.000000     8.000000    29.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       651    17.000000     7.000000     7.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    83.000000     4.000000    82.000000     5.000000    83.000000     5.000000    84.000000    19.000000     3.000000    80.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       652    18.000000     8.000000     7.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     3.000000    81.000000     4.000000    83.000000     4.000000    82.000000     5.000000    84.000000    19.000000     3.000000    80.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       653    19.000000     8.000000     7.000000   187.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     3.000000    81.000000     4.000000    82.000000     5.000000    83.000000     5.000000    84.000000     8.000000    74.000000    75.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       654    18.000000     6.000000     7.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     3.000000    81.000000     4.000000    84.000000     8.000000    74.000000    75.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       655    17.000000     6.000000     8.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     3.000000    84.000000     8.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       656    16.000000     9.000000     7.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    84.000000     8.000000    81.000000    82.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       657    16.000000     9.000000     7.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    84.000000     8.000000     5.000000    80.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       658    14.000000     9.000000     7.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    84.000000     8.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       659    16.000000     9.000000     7.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    79.000000     2.000000    84.000000     8.000000    67.000000    76.000000     5.000000    80.000000     6.000000    81.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       660    13.000000     7.000000     7.000000   178.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    67.000000    76.000000     6.000000    81.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       661    17.000000     9.000000     7.000000   185.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    82.000000    79.000000     6.000000    81.000000    81.000000    82.000000    80.000000    83.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       662    16.000000     9.000000     7.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    75.000000     3.000000     2.000000    79.000000    81.000000    82.000000    80.000000    83.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       663    15.000000     9.000000     7.000000   172.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000     2.000000    79.000000    80.000000    83.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       664    15.000000     9.000000     7.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000     2.000000    79.000000    80.000000    82.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       665    12.000000     7.000000     7.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       666    11.000000     7.000000     6.000000   137.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       667    11.000000     8.000000     6.000000   148.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000     2.000000    79.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       668    16.000000     8.000000     7.000000   159.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    84.000000     3.000000     2.000000    79.000000    80.000000    82.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       669    17.000000     8.000000     8.000000   156.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    77.000000     3.000000    84.000000     3.000000     2.000000    79.000000    80.000000    82.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       670    18.000000    11.000000     8.000000   184.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    84.000000     3.000000     2.000000    79.000000    80.000000    82.000000     5.000000    83.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       671    19.000000    11.000000     7.000000   188.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    84.000000     3.000000     2.000000    79.000000     6.000000    82.000000     5.000000    83.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       672    18.000000    11.000000     7.000000   178.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    84.000000     3.000000     2.000000    79.000000     6.000000    82.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       673    14.000000    11.000000     7.000000   179.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       674    14.000000    11.000000     7.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       675    14.000000    11.000000     8.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       676    16.000000    11.000000     8.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    80.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       677    17.000000    11.000000     8.000000   165.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    84.000000    19.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       678    18.000000    10.000000     8.000000   176.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    83.000000    12.000000    84.000000    19.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       679    19.000000    11.000000     8.000000   194.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    83.000000    12.000000    84.000000    19.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       680    17.000000    12.000000     8.000000   176.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    84.000000    19.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       681    18.000000    12.000000     7.000000   170.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    40.000000    83.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       682    17.000000    12.000000     7.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    79.000000     3.000000    40.000000    83.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       683    16.000000    12.000000     7.000000   147.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    84.000000     2.000000    77.000000     3.000000    79.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       684    19.000000    12.000000     7.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000     8.000000    15.000000    34.000000    22.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       685    16.000000    13.000000     7.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    79.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       686    15.000000    13.000000     7.000000   160.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    79.000000     3.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       687    17.000000     6.000000     7.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    34.000000    22.000000     4.000000    26.000000     6.000000    80.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       688    13.000000     6.000000     6.000000   146.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    79.000000     3.000000     6.000000    80.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       689    12.000000     8.000000     7.000000   156.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    76.000000     0.000000    77.000000     0.000000
       690    14.000000     8.000000     7.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    79.000000     3.000000    32.000000    53.000000     6.000000    80.000000    76.000000     0.000000
       691    10.000000     8.000000     6.000000   156.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    76.000000     0.000000    77.000000     0.000000
       692    12.000000     8.000000     7.000000   152.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000     4.000000    77.000000    76.000000     0.000000
       693    14.000000     8.000000     7.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000     4.000000    77.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       694    12.000000     8.000000     7.000000   156.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    79.000000     3.000000     4.000000    77.000000    76.000000     0.000000    77.000000     0.000000
       695    12.000000     8.000000     7.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    76.000000     0.000000    77.000000     0.000000
       696    16.000000     8.000000     7.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    34.000000    22.000000    34.000000    56.000000     6.000000    78.000000    76.000000     0.000000    77.000000     0.000000
       697    16.000000     8.000000    11.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    84.000000     7.000000    34.000000    22.000000     6.000000    78.000000    76.000000     0.000000    77.000000     0.000000
       698    16.000000     7.000000    12.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    84.000000     7.000000    34.000000    22.000000     6.000000    78.000000    76.000000     0.000000    77.000000     0.000000
       699    15.000000     7.000000    12.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    84.000000     7.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       700    16.000000     7.000000    11.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    78.000000     7.000000     6.000000    78.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       701    14.000000     7.000000    11.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       702    15.000000     7.000000    11.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000    10.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       703    14.000000     7.000000    11.000000   153.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000     4.000000    77.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       704    13.000000     7.000000    10.000000   152.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       705    14.000000     7.000000    10.000000   172.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000     0.000000     7.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       706    14.000000     7.000000    10.000000   170.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000     0.000000     7.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       707    15.000000     7.000000    10.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     3.000000     0.000000     7.000000    18.000000    18.000000    33.000000    23.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       708    13.000000     7.000000     7.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     3.000000    33.000000    23.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       709    15.000000     7.000000     7.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     3.000000    33.000000    23.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       710    16.000000     7.000000     9.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    79.000000     3.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       711    18.000000     7.000000     9.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000     3.000000    31.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       712    18.000000     7.000000     7.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    78.000000     3.000000    79.000000     3.000000    33.000000    23.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       713    18.000000     7.000000     9.000000   160.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000    11.000000    34.000000    22.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       714    18.000000     7.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     9.000000    33.000000    23.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       715    17.000000     7.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    75.000000    14.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       716    17.000000     9.000000     8.000000   160.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    75.000000    14.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       717    17.000000     9.000000     8.000000   161.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000     5.000000    81.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       718    17.000000     6.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000     3.000000    11.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       719    19.000000     6.000000     8.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000     3.000000    11.000000    83.000000    12.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       720    16.000000     6.000000     8.000000   146.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000     3.000000    11.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       721    14.000000     6.000000     7.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000     3.000000    11.000000    78.000000    82.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       722    15.000000     6.000000     7.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000     3.000000    11.000000    78.000000    82.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       723    14.000000     6.000000     7.000000   133.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    78.000000    82.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       724    12.000000     6.000000     7.000000   143.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       725    14.000000     6.000000     8.000000   150.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       726    15.000000     6.000000     7.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    81.000000     3.000000     3.000000    32.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       727    15.000000     6.000000     8.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000     3.000000    32.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       728    16.000000     6.000000     8.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000     3.000000    32.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       729    15.000000     6.000000     8.000000   150.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000     2.000000    81.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       730    14.000000     6.000000     8.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       731    14.000000     6.000000     8.000000   148.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       732    14.000000     7.000000     8.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       733    15.000000     7.000000     8.000000   150.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       734    14.000000     6.000000     8.000000   148.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       735    15.000000     8.000000     8.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    81.000000     3.000000     7.000000    78.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       736    14.000000     6.000000     8.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     7.000000    74.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       737    15.000000     6.000000     8.000000   180.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    25.000000    48.000000     7.000000    74.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       738    14.000000    11.000000     8.000000   176.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       739    14.000000    10.000000     8.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       740    15.000000    10.000000     8.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    29.000000    48.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       741    17.000000    11.000000     8.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    80.000000     3.000000    83.000000     5.000000     7.000000    74.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       742    14.000000    11.000000     7.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     5.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       743    15.000000    11.000000     7.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     5.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       744    15.000000    11.000000     9.000000   161.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     5.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       745    14.000000     8.000000     9.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     2.000000    81.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       746    14.000000     8.000000     8.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     2.000000    81.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       747    13.000000     8.000000     8.000000   183.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     2.000000    81.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       748    13.000000     8.000000     8.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     2.000000    81.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       749    14.000000     8.000000     8.000000   180.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       750    17.000000     8.000000    10.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    74.000000     3.000000    76.000000     3.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       751    17.000000     8.000000     9.000000   177.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    76.000000     3.000000    55.000000    76.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       752    17.000000     8.000000     9.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    76.000000     3.000000    32.000000    26.000000     2.000000    81.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       753    17.000000    10.000000     9.000000   181.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    76.000000     3.000000     7.000000    74.000000     2.000000    81.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       754    17.000000    10.000000    10.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    76.000000     3.000000    60.000000    59.000000     7.000000    74.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       755    16.000000     8.000000    10.000000   171.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000     7.000000    74.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       756    15.000000     8.000000    10.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       757    16.000000     8.000000    10.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    54.000000    77.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       758    18.000000     8.000000    10.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       759    16.000000     8.000000     7.000000   143.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       760    16.000000     8.000000     7.000000   143.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       761    17.000000    11.000000     8.000000   161.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       762    17.000000    11.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       763    17.000000    11.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       764    19.000000    11.000000     8.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    30.000000    48.000000     1.000000    81.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       765    18.000000    11.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    80.000000    11.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       766    19.000000    11.000000     8.000000   143.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    19.000000    29.000000    30.000000    48.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       767    19.000000    11.000000     8.000000   145.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    19.000000    29.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       768    18.000000    11.000000     8.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    19.000000    29.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       769    19.000000    10.000000     8.000000   148.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    19.000000    29.000000    30.000000    48.000000    75.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       770    19.000000    10.000000     8.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    83.000000     4.000000    19.000000    29.000000    75.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       771    17.000000    10.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    76.000000     3.000000    83.000000     4.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       772    20.000000    10.000000     8.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    18.000000    58.000000    74.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       773    21.000000    10.000000     8.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000     8.000000    30.000000    18.000000    58.000000    74.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       774    20.000000    10.000000     8.000000   148.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    18.000000    58.000000    43.000000    77.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       775    19.000000    10.000000     7.000000   146.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    82.000000    69.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       776    17.000000    10.000000     7.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    83.000000     4.000000    82.000000    69.000000     0.000000    82.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       777    18.000000    10.000000     8.000000   142.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    83.000000     4.000000    65.000000    69.000000     0.000000    82.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       778    17.000000    10.000000     8.000000   153.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    83.000000     4.000000     0.000000    82.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       779    16.000000     7.000000     8.000000   145.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000     0.000000    82.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       780    16.000000     7.000000     8.000000   138.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    64.000000    77.000000     0.000000    82.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       781    15.000000    10.000000     7.000000   138.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000     0.000000    82.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       782    14.000000    10.000000     7.000000   136.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       783    14.000000    11.000000     7.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       784    16.000000    11.000000     7.000000   141.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    75.000000    84.000000     2.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       785    16.000000    11.000000     7.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    75.000000    84.000000     2.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       786    18.000000    11.000000     8.000000   154.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000     6.000000    84.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       787    16.000000     8.000000     8.000000   144.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       788    16.000000     7.000000     8.000000   146.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       789    17.000000     7.000000     8.000000   155.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       790    15.000000     7.000000     8.000000   154.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000     1.000000    82.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       791    16.000000     7.000000     8.000000   152.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000     1.000000    82.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       792    14.000000     7.000000     8.000000   138.000000    74.000000     1.000000    75.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    77.000000     3.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       793    14.000000     7.000000     8.000000   144.000000    74.000000     1.000000    75.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    77.000000     3.000000    13.000000     4.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       794    13.000000     8.000000     7.000000   142.000000    75.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000     1.000000    13.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       795    15.000000     9.000000     7.000000   128.000000    75.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    77.000000     4.000000     1.000000    13.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       796    17.000000     9.000000     7.000000   127.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    77.000000     4.000000     1.000000    13.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       797    19.000000     9.000000     7.000000   141.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    77.000000     4.000000    71.000000     7.000000     1.000000    13.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       798    21.000000     8.000000     8.000000   141.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    77.000000     4.000000    71.000000     7.000000     1.000000    13.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       799    19.000000     8.000000     8.000000   138.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000     1.000000    13.000000    23.000000    17.000000    83.000000    68.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       800    19.000000     8.000000     8.000000   150.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000     1.000000    13.000000    23.000000    17.000000    83.000000    68.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       801    19.000000     6.000000     8.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000     1.000000    13.000000    23.000000    17.000000    83.000000    68.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       802    17.000000     7.000000     8.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    83.000000    68.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       803    15.000000     7.000000     9.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       804    19.000000     7.000000     9.000000   171.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000     1.000000    13.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       805    15.000000     7.000000     9.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       806    15.000000     7.000000     9.000000   134.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       807    16.000000     7.000000     8.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000    77.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       808    15.000000     8.000000     8.000000   139.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       809    15.000000     8.000000     8.000000   141.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       810    15.000000     8.000000     8.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    33.000000    22.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       811    10.000000     6.000000     8.000000   144.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    78.000000     2.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       812    13.000000     5.000000     8.000000   142.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    82.000000     1.000000    78.000000     2.000000    33.000000    22.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       813    18.000000     7.000000     8.000000   146.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    82.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       814    19.000000     7.000000     8.000000   149.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    82.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000     2.000000    13.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       815    20.000000     6.000000     7.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    82.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000     0.000000     2.000000    79.000000     3.000000     2.000000    13.000000    59.000000    58.000000     0.000000    82.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       816    20.000000     6.000000     7.000000   144.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    82.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000     0.000000     2.000000    79.000000     3.000000     2.000000    13.000000    59.000000    58.000000     0.000000    82.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       817    18.000000     6.000000     7.000000   138.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000     0.000000     2.000000    79.000000     3.000000     2.000000    13.000000     0.000000    82.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       818    18.000000     6.000000     7.000000   125.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     2.000000     0.000000     2.000000    75.000000     3.000000    79.000000     3.000000     0.000000    82.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       819    20.000000     6.000000     8.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000     0.000000     2.000000    78.000000     3.000000    79.000000     3.000000     0.000000    82.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       820    21.000000     6.000000     8.000000   138.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000     0.000000    82.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       821    19.000000     8.000000     8.000000   148.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000     1.000000    12.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       822    19.000000     8.000000     9.000000   145.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000     1.000000    12.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       823    20.000000     9.000000     9.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000     3.000000    79.000000     3.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       824    19.000000     9.000000     8.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000     3.000000    79.000000     3.000000    77.000000     7.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       825    20.000000     9.000000    10.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    82.000000     2.000000    78.000000     3.000000    79.000000     3.000000    77.000000     7.000000    48.000000    48.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       826    19.000000     7.000000     9.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    82.000000     2.000000    78.000000     3.000000    79.000000     3.000000    77.000000     7.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       827    20.000000     6.000000     9.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    82.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       828    21.000000    11.000000     9.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    82.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       829    19.000000    12.000000    10.000000   161.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    82.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       830    22.000000    12.000000    10.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    82.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     7.000000    84.000000    82.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       831    24.000000    12.000000    10.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    82.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000    84.000000    82.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       832    23.000000    12.000000     8.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000    84.000000    82.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       833    23.000000    12.000000     9.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000    84.000000    82.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       834    23.000000    12.000000     8.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000    75.000000    80.000000    84.000000    82.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       835    23.000000    11.000000     8.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000     9.000000    21.000000    84.000000    82.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       836    21.000000    11.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000    82.000000    81.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       837    25.000000    11.000000     9.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000    70.000000    73.000000     9.000000    77.000000    75.000000    80.000000    82.000000    81.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       838    24.000000    11.000000     9.000000   168.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000     7.000000    24.000000    70.000000    73.000000     1.000000    79.000000    82.000000    81.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       839    23.000000    11.000000     9.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000     1.000000    79.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       840    21.000000    11.000000     9.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    77.000000     5.000000     1.000000    79.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       841    20.000000     8.000000     9.000000   145.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000     1.000000    79.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       842    18.000000     8.000000     7.000000   132.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       843    20.000000     8.000000     7.000000   137.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    82.000000    81.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       844    18.000000     8.000000     7.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    82.000000    81.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       845    19.000000     8.000000     7.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000     0.000000    79.000000    82.000000    81.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       846    20.000000     8.000000     7.000000   162.000000    75.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000     0.000000    79.000000    82.000000    81.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       847    22.000000    11.000000     7.000000   185.000000    75.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    12.000000    35.000000    37.000000    54.000000     0.000000    79.000000    82.000000    81.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       848    22.000000    12.000000     8.000000   170.000000    75.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    37.000000    54.000000    82.000000    81.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       849    24.000000    12.000000     8.000000   169.000000    75.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    12.000000    35.000000    37.000000    54.000000     0.000000    79.000000    82.000000    81.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       850    24.000000    12.000000     8.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       851    22.000000     8.000000     8.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       852    23.000000     8.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    70.000000    73.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       853    21.000000     8.000000     8.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000    78.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       854    23.000000     8.000000     8.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    70.000000    73.000000    80.000000    78.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       855    24.000000     8.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000     4.000000    23.000000    70.000000    73.000000    80.000000    78.000000    83.000000    81.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       856    24.000000     8.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000     3.000000    79.000000     3.000000     4.000000    23.000000    35.000000    23.000000    10.000000    26.000000    80.000000    78.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       857    23.000000     8.000000     8.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000     4.000000    23.000000    35.000000    23.000000    80.000000    78.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       858    21.000000    10.000000     8.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000     4.000000    23.000000    80.000000    78.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       859    20.000000    10.000000     8.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000     4.000000    23.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       860    20.000000     9.000000     8.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000     4.000000    23.000000    79.000000    77.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       861    20.000000    10.000000     7.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    74.000000    15.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       862    19.000000     9.000000     7.000000   180.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       863    21.000000    10.000000     7.000000   179.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    74.000000    15.000000    78.000000    82.000000    75.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       864    21.000000    10.000000     7.000000   181.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    74.000000    15.000000    78.000000    82.000000    75.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       865    23.000000    10.000000     7.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    79.000000     4.000000    34.000000    23.000000    13.000000    69.000000    78.000000    82.000000    75.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       866    24.000000    10.000000     7.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    79.000000     4.000000     1.000000    13.000000    34.000000    23.000000    13.000000    69.000000    78.000000    82.000000    75.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       867    25.000000    10.000000     7.000000   180.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    79.000000     4.000000    34.000000    22.000000    34.000000    23.000000    13.000000    69.000000    78.000000    82.000000    75.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       868    25.000000    10.000000     7.000000   183.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    79.000000     4.000000    34.000000    22.000000    34.000000    23.000000    13.000000    69.000000    14.000000    69.000000    78.000000    82.000000    75.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       869    26.000000    11.000000     7.000000   183.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000    79.000000     4.000000    34.000000    23.000000    13.000000    69.000000    14.000000    69.000000    73.000000    80.000000    78.000000    82.000000    75.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       870    24.000000    11.000000     7.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000    34.000000    23.000000     9.000000    25.000000    73.000000    80.000000    78.000000    82.000000    75.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       871    22.000000    11.000000     7.000000   191.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000    14.000000    60.000000    73.000000    80.000000    78.000000    82.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       872    20.000000    11.000000     7.000000   169.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000    73.000000    80.000000    78.000000    82.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       873    18.000000    11.000000     7.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000    73.000000    80.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       874    22.000000    11.000000     7.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000    76.000000     7.000000    73.000000    80.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       875    22.000000    11.000000     7.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000     6.000000    79.000000    73.000000    80.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       876    25.000000    11.000000     7.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000    76.000000     7.000000    45.000000    62.000000    82.000000    67.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       877    24.000000     9.000000     7.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000    76.000000     7.000000    45.000000    62.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       878    27.000000     9.000000     7.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    78.000000     4.000000    76.000000     7.000000     1.000000    12.000000     0.000000    13.000000    45.000000    62.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       879    25.000000     9.000000     8.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    76.000000     7.000000    45.000000    62.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       880    23.000000     9.000000     8.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    76.000000     7.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       881    24.000000     9.000000     9.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    76.000000     7.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       882    24.000000     9.000000     8.000000   182.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    76.000000     7.000000    14.000000    68.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       883    22.000000     9.000000     8.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    76.000000     7.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       884    23.000000     8.000000     8.000000   197.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    76.000000     7.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       885    24.000000     8.000000     8.000000   182.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    80.000000     3.000000    76.000000     7.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       886    25.000000    12.000000     8.000000   176.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    80.000000     3.000000    76.000000     7.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       887    26.000000     8.000000     8.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    80.000000     3.000000    76.000000     7.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       888    25.000000     9.000000     8.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    80.000000     3.000000    76.000000     6.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       889    30.000000    13.000000     8.000000   176.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    74.000000     3.000000    80.000000     3.000000    76.000000     6.000000    77.000000     6.000000    77.000000    39.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       890    29.000000    13.000000     8.000000   185.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    74.000000     3.000000    76.000000     6.000000    77.000000     6.000000    83.000000    80.000000    77.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       891    25.000000    11.000000     8.000000   181.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    74.000000     3.000000    76.000000     6.000000    83.000000    80.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       892    29.000000    11.000000     8.000000   199.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    74.000000     3.000000    76.000000     6.000000    84.000000    13.000000    82.000000    79.000000    83.000000    80.000000    75.000000    82.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       893    27.000000    11.000000     8.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    83.000000     5.000000    76.000000     6.000000    82.000000    79.000000    83.000000    80.000000    75.000000    82.000000    77.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       894    26.000000    11.000000     9.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     6.000000    82.000000    79.000000    75.000000    82.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       895    23.000000    11.000000     9.000000   161.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       896    27.000000    11.000000    10.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    80.000000     3.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       897    28.000000    11.000000    10.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    82.000000     2.000000    80.000000     3.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       898    25.000000    10.000000     9.000000   177.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    80.000000     3.000000    84.000000    13.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       899    24.000000    10.000000     9.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    80.000000     3.000000    84.000000    13.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       900    26.000000    10.000000     9.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    84.000000    13.000000    74.000000    79.000000    82.000000    79.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       901    24.000000    10.000000     9.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    74.000000    79.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    80.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
       902    22.000000    10.000000     9.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    24.000000    58.000000    74.000000    79.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    80.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       903    19.000000    10.000000     9.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    80.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       904    21.000000    10.000000     9.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    80.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       905    21.000000    10.000000    10.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    83.000000    80.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       906    20.000000    10.000000    11.000000   175.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    83.000000    80.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    80.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       907    25.000000    11.000000    10.000000   183.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    83.000000    80.000000    75.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       908    23.000000    11.000000    10.000000   193.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    83.000000    80.000000    75.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       909    23.000000    12.000000    10.000000   187.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    83.000000    80.000000    77.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       910    24.000000    11.000000    11.000000   190.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000     4.000000    24.000000    83.000000    80.000000    76.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       911    25.000000    11.000000    10.000000   173.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000     4.000000    24.000000    83.000000    80.000000    75.000000    82.000000    76.000000    82.000000    77.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       912    24.000000     8.000000     9.000000   168.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000     4.000000    24.000000    83.000000    80.000000    75.000000    82.000000    76.000000    82.000000    77.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       913    23.000000     8.000000    10.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    83.000000    80.000000    77.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       914    23.000000     8.000000     8.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    83.000000    80.000000    75.000000    82.000000    77.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       915    21.000000     8.000000     7.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    83.000000    80.000000    77.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       916    20.000000     8.000000     7.000000   150.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    83.000000    80.000000    77.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       917    20.000000     8.000000     7.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    83.000000    80.000000    75.000000    82.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       918    18.000000     8.000000     7.000000   145.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    75.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       919    15.000000     8.000000     8.000000   143.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     3.000000    79.000000     4.000000    75.000000    82.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
       920    15.000000     8.000000     8.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     3.000000    79.000000     4.000000    75.000000    82.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
       921    17.000000     9.000000     7.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     3.000000    79.000000     4.000000    83.000000    80.000000    75.000000    82.000000    76.000000    82.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
       922    16.000000     9.000000     7.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    78.000000     2.000000    79.000000     3.000000    74.000000    82.000000    75.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
       923    20.000000     9.000000     7.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    75.000000     3.000000    79.000000     3.000000    13.000000     6.000000    10.000000    70.000000    75.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
       924    17.000000     9.000000     7.000000   137.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    13.000000     6.000000    75.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
       925    20.000000     8.000000     7.000000   143.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     3.000000    75.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       926    21.000000     8.000000     7.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     3.000000    25.000000    47.000000    83.000000    80.000000    75.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       927    21.000000     8.000000     7.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    78.000000     2.000000    79.000000     3.000000    84.000000     5.000000    83.000000    80.000000    75.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       928    20.000000     8.000000     7.000000   150.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     3.000000    83.000000    80.000000    75.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       929    16.000000     7.000000     7.000000   140.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    83.000000    80.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       930    15.000000     7.000000     7.000000   146.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    83.000000    80.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       931    18.000000     7.000000     7.000000   157.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    83.000000    80.000000    82.000000    81.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       932    21.000000     7.000000     7.000000   168.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    79.000000     2.000000    80.000000     3.000000    83.000000    80.000000    82.000000    81.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       933    20.000000     7.000000     7.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    80.000000     3.000000    83.000000    80.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       934    21.000000     8.000000     7.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    83.000000    80.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       935    23.000000     8.000000     8.000000   165.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    83.000000    80.000000    82.000000    81.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       936    19.000000     8.000000     7.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    83.000000    80.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       937    22.000000     8.000000     8.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    80.000000     3.000000    82.000000    79.000000    83.000000    80.000000    82.000000    81.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       938    23.000000     8.000000     8.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    80.000000     3.000000    84.000000     5.000000    50.000000    66.000000    83.000000    80.000000    82.000000    81.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       939    22.000000     8.000000     8.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    84.000000     5.000000    82.000000    79.000000    83.000000    80.000000    82.000000    81.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       940    22.000000     8.000000     8.000000   164.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    80.000000     3.000000    84.000000     5.000000    83.000000    80.000000    82.000000    81.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       941    21.000000     8.000000     8.000000   159.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    80.000000     3.000000    83.000000    80.000000    82.000000    81.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       942    22.000000     8.000000     8.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    80.000000     3.000000    83.000000    80.000000    82.000000    81.000000    76.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       943    21.000000     8.000000     8.000000   156.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    79.000000     3.000000    80.000000     3.000000    83.000000    80.000000    82.000000    81.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       944    24.000000     8.000000     8.000000   148.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    80.000000     3.000000    83.000000    80.000000    82.000000    81.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    80.000000     0.000000
       945    23.000000     8.000000     8.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    79.000000     3.000000    82.000000    81.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       946    25.000000     8.000000     8.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    82.000000    81.000000    78.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    80.000000     0.000000
       947    25.000000     8.000000     8.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    82.000000    81.000000    78.000000    82.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    80.000000     0.000000
       948    23.000000     8.000000     8.000000   157.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     7.000000    25.000000     0.000000    80.000000    82.000000    81.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    80.000000     0.000000
       949    24.000000     8.000000     8.000000   164.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     8.000000    73.000000     0.000000    80.000000    82.000000    81.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    80.000000     0.000000
       950    24.000000     8.000000     9.000000   168.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     0.000000    80.000000    82.000000    81.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       951    24.000000     8.000000     9.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    82.000000    81.000000    74.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       952    24.000000     8.000000     9.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    82.000000    81.000000    74.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
       953    25.000000     8.000000     9.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     9.000000    39.000000    41.000000    55.000000    82.000000    81.000000    74.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       954    24.000000     8.000000     9.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     9.000000    39.000000    41.000000    55.000000    82.000000    81.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
       955    24.000000     8.000000     9.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    80.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     9.000000    39.000000    82.000000    81.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    80.000000     0.000000
       956    27.000000     9.000000     9.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     9.000000    39.000000     6.000000    79.000000    82.000000    81.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       957    28.000000     9.000000     9.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     9.000000     9.000000    39.000000     6.000000    79.000000    82.000000    81.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       958    22.000000     9.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     9.000000    39.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       959    22.000000     9.000000     8.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       960    22.000000     8.000000     7.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     6.000000    79.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       961    22.000000     8.000000     7.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     6.000000    79.000000     5.000000    82.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       962    21.000000     8.000000     8.000000   177.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     6.000000    79.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       963    22.000000     9.000000     8.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    35.000000    34.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       964    23.000000     9.000000     9.000000   180.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    83.000000    11.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       965    21.000000     9.000000     9.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    83.000000    11.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       966    20.000000     8.000000     9.000000   177.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    81.000000     0.000000
       967    18.000000     8.000000     9.000000   181.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000     6.000000    79.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       968    18.000000     8.000000     9.000000   181.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000     6.000000    79.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       969    17.000000     8.000000     8.000000   168.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     6.000000    79.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       970    20.000000     8.000000     8.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     8.000000    70.000000     1.000000    77.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       971    20.000000     8.000000     8.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     1.000000    77.000000     0.000000    77.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       972    19.000000     8.000000     8.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     1.000000    77.000000     0.000000    77.000000    77.000000    82.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       973    20.000000     8.000000     8.000000   168.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     1.000000    77.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       974    22.000000     8.000000     8.000000   171.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    17.000000    35.000000     1.000000    77.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
       975    19.000000     8.000000     8.000000   171.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       976    19.000000     8.000000     8.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       977    21.000000     8.000000     9.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     3.000000    10.000000    27.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       978    23.000000     8.000000     9.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    10.000000    27.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       979    22.000000     8.000000     9.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       980    24.000000     8.000000     7.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    83.000000    80.000000    82.000000    81.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       981    22.000000     8.000000     8.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       982    22.000000     8.000000     8.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    80.000000     3.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       983    22.000000     9.000000     8.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       984    21.000000     8.000000     8.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
       985    23.000000     8.000000     7.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    84.000000    67.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       986    23.000000     9.000000     7.000000   160.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       987    25.000000     9.000000     8.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    83.000000    80.000000    82.000000    81.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       988    23.000000     9.000000     7.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    83.000000    80.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       989    24.000000     9.000000     8.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    83.000000    11.000000    83.000000    80.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       990    21.000000     9.000000     8.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    75.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       991    21.000000     9.000000     8.000000   151.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    80.000000    51.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       992    23.000000     9.000000     8.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    49.000000    61.000000    75.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       993    24.000000    10.000000     8.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000     6.000000    79.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
       994    22.000000    10.000000     8.000000   168.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000     6.000000    79.000000    75.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       995    23.000000    11.000000     8.000000   165.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     6.000000    74.000000    69.000000    75.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       996    21.000000    11.000000     8.000000   168.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     6.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       997    24.000000    11.000000     8.000000   181.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     6.000000    75.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       998    24.000000    11.000000     8.000000   167.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     6.000000    13.000000    69.000000    75.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
       999    21.000000    11.000000     9.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    75.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1000    22.000000    11.000000     9.000000   167.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     6.000000    75.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1001    26.000000    11.000000     8.000000   171.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    78.000000     6.000000    75.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    81.000000     0.000000
      1002    23.000000    11.000000     8.000000   170.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000    80.000000    12.000000    75.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    81.000000     0.000000
      1003    21.000000    10.000000     7.000000   179.000000    76.000000     1.000000    77.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000    80.000000    12.000000    10.000000    27.000000    71.000000    75.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1004    20.000000    10.000000     7.000000   165.000000    76.000000     1.000000    77.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000    80.000000    12.000000    34.000000    61.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1005    16.000000    10.000000     7.000000   151.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1006    19.000000    10.000000     8.000000   162.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000    75.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1007    17.000000    10.000000     8.000000   163.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1008    17.000000    10.000000     8.000000   167.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1009    16.000000    10.000000     8.000000   153.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1010    19.000000    10.000000     8.000000   159.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1011    20.000000    10.000000     7.000000   148.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000     1.000000    11.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1012    21.000000    10.000000     8.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    78.000000     6.000000     4.000000    33.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1013    20.000000     8.000000     8.000000   148.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000     4.000000    79.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1014    20.000000     8.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    83.000000    80.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1015    20.000000     8.000000     8.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1016    19.000000     9.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    83.000000    11.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1017    17.000000     9.000000     8.000000   160.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    83.000000    80.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1018    20.000000     9.000000     8.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000     4.000000    79.000000    83.000000    80.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1019    17.000000     8.000000     8.000000   135.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    83.000000    80.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1020    22.000000     8.000000     7.000000   148.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000     4.000000     6.000000    12.000000    35.000000     3.000000    78.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1021    21.000000     8.000000     8.000000   142.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000     3.000000    78.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1022    19.000000     9.000000     8.000000   146.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1023    19.000000     8.000000     8.000000   139.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1024    17.000000     8.000000     9.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1025    16.000000     9.000000     9.000000   142.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1026    22.000000     9.000000     8.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000     4.000000    79.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1027    21.000000     9.000000     8.000000   143.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1028    21.000000     9.000000     8.000000   148.000000    38.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1029    24.000000     9.000000     9.000000   159.000000    38.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1030    22.000000     9.000000     9.000000   156.000000    38.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1031    21.000000     9.000000     9.000000   153.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000     4.000000    79.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1032    24.000000     9.000000     9.000000   160.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000     2.000000    10.000000     3.000000    78.000000     4.000000    79.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1033    25.000000     8.000000     9.000000   157.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000     4.000000    12.000000     3.000000    78.000000     4.000000    79.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1034    26.000000     9.000000     8.000000   152.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000     2.000000    10.000000    83.000000    67.000000     3.000000    78.000000     4.000000    79.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1035    25.000000     9.000000     8.000000   152.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000    22.000000    29.000000    83.000000    67.000000     3.000000    77.000000     3.000000    78.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1036    26.000000     9.000000     8.000000   159.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    83.000000    67.000000     3.000000    77.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1037    24.000000     9.000000     8.000000   151.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000     3.000000    77.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1038    25.000000     9.000000     8.000000   158.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000     3.000000    77.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1039    19.000000     9.000000     9.000000   154.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1040    17.000000     9.000000     9.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1041    17.000000     9.000000     8.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1042    19.000000     9.000000     8.000000   142.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    84.000000    11.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1043    19.000000     9.000000     8.000000   133.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    84.000000    11.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1044    21.000000     9.000000     8.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    82.000000    76.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1045    20.000000     8.000000     9.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    83.000000    10.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1046    21.000000     9.000000     9.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    83.000000    10.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1047    22.000000     9.000000     9.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    19.000000     9.000000    83.000000    10.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1048    21.000000     9.000000     9.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    83.000000    10.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1049    20.000000     9.000000     9.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1050    20.000000     9.000000     9.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1051    20.000000     9.000000     8.000000   149.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    77.000000     4.000000    78.000000     4.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1052    21.000000     9.000000     8.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1053    21.000000     9.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1054    21.000000     9.000000     8.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1055    25.000000     9.000000     9.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    80.000000    75.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1056    24.000000    10.000000     9.000000   179.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    77.000000     5.000000    80.000000    75.000000    76.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1057    26.000000     8.000000     9.000000   167.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    83.000000    67.000000    80.000000    75.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1058    27.000000     9.000000     9.000000   171.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    83.000000    67.000000    80.000000    75.000000    74.000000    83.000000    76.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1059    29.000000     9.000000    10.000000   176.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    83.000000    67.000000    80.000000    75.000000    56.000000    76.000000    74.000000    83.000000    76.000000    83.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1060    28.000000     9.000000    10.000000   180.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    80.000000    75.000000    74.000000    83.000000    76.000000    83.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    79.000000     0.000000
      1061    27.000000     9.000000    10.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    79.000000     0.000000
      1062    27.000000     9.000000    10.000000   179.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1063    27.000000     9.000000     9.000000   174.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    74.000000    83.000000    75.000000    83.000000    76.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1064    25.000000     9.000000     9.000000   188.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000     1.000000    83.000000    75.000000    83.000000    76.000000    83.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    80.000000     0.000000
      1065    24.000000     9.000000     9.000000   192.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    24.000000    10.000000    75.000000    83.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1066    26.000000     9.000000     9.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    24.000000    10.000000    28.000000    13.000000    74.000000    57.000000    74.000000    83.000000    75.000000    83.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1067    25.000000     9.000000     8.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    24.000000    10.000000    74.000000    57.000000    74.000000    83.000000    75.000000    83.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1068    22.000000     9.000000     9.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    74.000000    83.000000    75.000000    83.000000    74.000000    84.000000    74.000000     0.000000    75.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1069    18.000000     9.000000     8.000000   145.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000     2.000000     8.000000    74.000000    83.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1070    22.000000     9.000000     8.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    74.000000    83.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1071    20.000000     9.000000     8.000000   149.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    74.000000     4.000000    75.000000     4.000000    77.000000     4.000000    78.000000     4.000000    74.000000    83.000000    75.000000     0.000000    77.000000     0.000000
      1072    21.000000     9.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    77.000000     4.000000    78.000000     4.000000    74.000000    83.000000    75.000000     0.000000    77.000000     0.000000    80.000000     0.000000
      1073    24.000000     9.000000     8.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000     0.000000    77.000000    74.000000    83.000000    75.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
      1074    24.000000     9.000000     8.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000     0.000000    77.000000    75.000000    83.000000    75.000000     0.000000    77.000000     0.000000    78.000000     0.000000    80.000000     0.000000
      1075    23.000000     9.000000     8.000000   161.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000     0.000000    77.000000    75.000000    83.000000    75.000000     0.000000    78.000000     0.000000
      1076    24.000000     8.000000     8.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    40.000000    32.000000     0.000000    77.000000    75.000000     0.000000    78.000000     0.000000
      1077    18.000000     9.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    75.000000     0.000000
      1078    20.000000     9.000000     8.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000     0.000000    77.000000    75.000000     0.000000    80.000000     0.000000
      1079    20.000000     9.000000     8.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    12.000000    21.000000    75.000000     0.000000    80.000000     0.000000
      1080    20.000000     8.000000     8.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    84.000000    77.000000    75.000000     0.000000    80.000000     0.000000
      1081    20.000000     9.000000     8.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    69.000000     8.000000    75.000000     0.000000    80.000000     0.000000
      1082    23.000000     9.000000     8.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    53.000000     5.000000    77.000000     5.000000    69.000000     8.000000    79.000000    82.000000    75.000000     0.000000
      1083    23.000000     9.000000     8.000000   171.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    69.000000     8.000000     9.000000    27.000000    79.000000    82.000000    75.000000     0.000000
      1084    24.000000     9.000000     8.000000   168.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    53.000000     5.000000    77.000000     5.000000    79.000000    82.000000    75.000000     0.000000    78.000000     0.000000
      1085    24.000000     9.000000     8.000000   169.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    84.000000    78.000000    83.000000    79.000000    75.000000     0.000000
      1086    22.000000     9.000000     8.000000   177.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    21.000000    33.000000    75.000000    83.000000
      1087    22.000000     9.000000     8.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000     7.000000    73.000000    75.000000    83.000000
      1088    22.000000     9.000000     9.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000     5.000000    20.000000    83.000000    35.000000    75.000000    83.000000
      1089    25.000000     9.000000     9.000000   179.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    84.000000    13.000000     5.000000    20.000000    83.000000    81.000000    75.000000    83.000000
      1090    24.000000     8.000000     9.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    75.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    84.000000    13.000000    21.000000    35.000000    73.000000    73.000000    83.000000    81.000000    78.000000     0.000000
      1091    25.000000     7.000000     9.000000   168.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    74.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    80.000000     4.000000    77.000000     5.000000    82.000000     6.000000    84.000000    13.000000    83.000000    81.000000    75.000000     0.000000    78.000000     0.000000
      1092    24.000000     8.000000     9.000000   176.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    74.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    80.000000     4.000000    77.000000     5.000000    84.000000    13.000000    83.000000    81.000000    74.000000     0.000000    75.000000     0.000000    78.000000     0.000000
      1093    23.000000     7.000000     9.000000   179.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    84.000000    13.000000    73.000000    73.000000    83.000000    81.000000    74.000000     0.000000    75.000000     0.000000    78.000000     0.000000
      1094    22.000000     7.000000    10.000000   171.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    84.000000    13.000000    83.000000    81.000000    75.000000     0.000000    78.000000     0.000000
      1095    25.000000     7.000000     9.000000   181.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    80.000000     4.000000    77.000000     5.000000    84.000000    13.000000    20.000000    35.000000    83.000000    81.000000    75.000000     0.000000    78.000000     0.000000
      1096    21.000000     7.000000     8.000000   169.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    36.000000    10.000000    78.000000     0.000000
      1097    22.000000     7.000000     8.000000   177.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    36.000000    10.000000    20.000000    35.000000    68.000000    83.000000
      1098    21.000000     7.000000    10.000000   185.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    20.000000    35.000000    68.000000    83.000000
      1099    23.000000     7.000000     9.000000   192.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    78.000000     5.000000    36.000000    10.000000    20.000000    35.000000    84.000000    77.000000
      1100    22.000000     7.000000     9.000000   187.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    78.000000     5.000000    20.000000    35.000000    84.000000    77.000000    75.000000     0.000000
      1101    23.000000     8.000000    10.000000   174.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    78.000000     5.000000    36.000000    10.000000    84.000000    77.000000    75.000000     0.000000
      1102    25.000000     7.000000    10.000000   189.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    10.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    78.000000     5.000000    79.000000     5.000000    84.000000    77.000000    77.000000    82.000000    83.000000    82.000000    75.000000     0.000000
      1103    23.000000     8.000000     8.000000   191.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    10.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    78.000000     5.000000    79.000000     5.000000    77.000000    82.000000    83.000000    82.000000    75.000000     0.000000
      1104    25.000000     8.000000     9.000000   208.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    10.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    78.000000     5.000000    79.000000     5.000000    77.000000    82.000000    74.000000     0.000000    75.000000     0.000000
      1105    24.000000     8.000000     9.000000   197.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    79.000000     5.000000    69.000000    13.000000    77.000000    82.000000    75.000000    83.000000    74.000000     0.000000    75.000000     0.000000
      1106    25.000000     9.000000     9.000000   201.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    79.000000     5.000000    69.000000    13.000000    77.000000    82.000000    75.000000    83.000000    74.000000     0.000000    75.000000     0.000000
      1107    23.000000     9.000000     9.000000   186.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    69.000000    13.000000    77.000000    82.000000    74.000000     0.000000    75.000000     0.000000
      1108    23.000000     9.000000     9.000000   194.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    69.000000    13.000000    84.000000    77.000000    77.000000    82.000000    74.000000     0.000000    75.000000     0.000000
      1109    24.000000     8.000000     9.000000   182.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000     2.000000    10.000000    69.000000    13.000000     8.000000    73.000000    77.000000    82.000000    74.000000    84.000000    74.000000     0.000000    75.000000     0.000000
      1110    25.000000     8.000000     9.000000   186.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000     2.000000    10.000000     1.000000    77.000000    79.000000    81.000000    78.000000    82.000000    75.000000    83.000000    74.000000    84.000000    74.000000     0.000000    75.000000     0.000000
      1111    29.000000     9.000000     9.000000   182.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    84.000000    35.000000    79.000000    81.000000    78.000000    82.000000    74.000000    84.000000    75.000000    84.000000    73.000000     0.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1112    23.000000     8.000000     9.000000   174.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    74.000000    84.000000    75.000000    84.000000    73.000000     0.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1113    24.000000     8.000000     9.000000   177.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    74.000000    84.000000    75.000000    84.000000    73.000000     0.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1114    25.000000     8.000000     9.000000   182.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    84.000000    35.000000    74.000000    84.000000    75.000000    84.000000    73.000000     0.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1115    26.000000     8.000000     9.000000   191.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    79.000000     5.000000    84.000000    81.000000    74.000000    84.000000    75.000000    84.000000    73.000000     0.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1116    25.000000     8.000000    10.000000   198.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    79.000000     5.000000    84.000000    81.000000    79.000000    82.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1117    23.000000     8.000000    10.000000   190.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    79.000000     5.000000    84.000000    81.000000    79.000000    82.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1118    23.000000     8.000000     9.000000   194.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     5.000000    84.000000    81.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1119    20.000000     8.000000     9.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000    81.000000    84.000000    81.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1120    24.000000     8.000000     9.000000   192.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     5.000000    10.000000    20.000000    74.000000    73.000000    79.000000    81.000000    84.000000    81.000000    74.000000    83.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1121    26.000000     8.000000    10.000000   196.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    73.000000     3.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    10.000000    20.000000    84.000000    81.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1122    27.000000     8.000000    10.000000   210.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    73.000000     3.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    84.000000    81.000000    83.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1123    30.000000     9.000000    10.000000   213.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    73.000000     3.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    77.000000     5.000000    78.000000     5.000000     4.000000    15.000000    10.000000    20.000000    83.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1124    30.000000    10.000000     8.000000   201.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    78.000000     5.000000     4.000000    15.000000    10.000000    20.000000    74.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1125    28.000000    10.000000     8.000000   212.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000     4.000000    15.000000    74.000000    82.000000    75.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1126    30.000000    10.000000     8.000000   213.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    78.000000     5.000000    48.000000    48.000000     8.000000    73.000000    74.000000    82.000000    75.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1127    32.000000    10.000000     8.000000   207.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    78.000000     5.000000    48.000000    48.000000     8.000000    73.000000    74.000000    82.000000    75.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1128    33.000000    10.000000     8.000000   204.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    77.000000     5.000000    78.000000     5.000000    48.000000    48.000000     8.000000    73.000000    80.000000    76.000000    75.000000    82.000000    83.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1129    30.000000     9.000000     8.000000   192.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    47.000000    55.000000     7.000000    73.000000     8.000000    73.000000    75.000000    82.000000    83.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1130    32.000000     9.000000     8.000000   214.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    16.000000    14.000000    12.000000    22.000000    47.000000    55.000000     7.000000    73.000000     8.000000    73.000000    75.000000    82.000000    83.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1131    31.000000    10.000000     8.000000   200.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    74.000000     4.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    12.000000    22.000000    21.000000    49.000000     7.000000    73.000000     8.000000    73.000000    83.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1132    29.000000     9.000000     9.000000   196.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    21.000000    49.000000    75.000000    82.000000    83.000000    82.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1133    30.000000     9.000000     9.000000   186.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000     3.000000     6.000000    21.000000    49.000000     8.000000    73.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1134    28.000000     9.000000     8.000000   191.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    82.000000     3.000000    77.000000     4.000000    78.000000     4.000000    21.000000    49.000000     8.000000    73.000000    74.000000    83.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1135    31.000000     9.000000     8.000000   183.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    82.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    82.000000    18.000000    21.000000    49.000000    78.000000    51.000000     7.000000    73.000000     8.000000    73.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1136    31.000000     9.000000     8.000000   192.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    82.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    82.000000    18.000000    21.000000    49.000000    78.000000    51.000000     7.000000    73.000000     8.000000    73.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1137    28.000000     9.000000     9.000000   207.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000    82.000000    18.000000    21.000000    49.000000    78.000000    51.000000     7.000000    73.000000     8.000000    73.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1138    29.000000     9.000000     9.000000   195.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000    82.000000    18.000000    21.000000    49.000000    78.000000    51.000000     7.000000    73.000000     8.000000    73.000000    83.000000    76.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1139    26.000000     9.000000     9.000000   188.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000    82.000000    18.000000    78.000000    51.000000     7.000000    73.000000     8.000000    73.000000    83.000000    76.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1140    25.000000     8.000000    10.000000   207.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000    82.000000    18.000000     7.000000    73.000000     8.000000    73.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1141    26.000000     9.000000    10.000000   194.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    82.000000    18.000000     7.000000    73.000000    75.000000    82.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1142    27.000000     9.000000    10.000000   196.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    78.000000     4.000000    78.000000    51.000000    83.000000    76.000000    75.000000    82.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1143    31.000000     9.000000    10.000000   197.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000     9.000000    26.000000    78.000000    51.000000    83.000000    76.000000    75.000000    82.000000    74.000000    83.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1144    25.000000     9.000000    10.000000   187.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    78.000000    51.000000    83.000000    76.000000    74.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1145    26.000000     9.000000    10.000000   182.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    78.000000    51.000000    83.000000    76.000000    74.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1146    30.000000     9.000000     9.000000   206.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    76.000000     4.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    83.000000    76.000000    75.000000    82.000000    74.000000    83.000000    73.000000    84.000000    74.000000    84.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1147    27.000000     8.000000     9.000000   185.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    74.000000    83.000000    73.000000    84.000000    74.000000    84.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1148    26.000000     8.000000     9.000000   186.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    21.000000    35.000000    74.000000    83.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1149    25.000000     8.000000     9.000000   186.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    74.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1150    25.000000     8.000000     9.000000   186.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    74.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1151    26.000000     8.000000    10.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    73.000000    83.000000    74.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1152    27.000000     8.000000     9.000000   180.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    80.000000     4.000000    78.000000     5.000000    73.000000    83.000000    74.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1153    26.000000     8.000000     9.000000   176.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    18.000000    72.000000    74.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1154    22.000000     8.000000     8.000000   160.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    18.000000    72.000000    83.000000    76.000000    74.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1155    23.000000     8.000000     8.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    18.000000    72.000000    73.000000    84.000000    74.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1156    23.000000     8.000000     9.000000   184.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    79.000000     5.000000    83.000000    76.000000    73.000000    84.000000    74.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1157    22.000000     8.000000    10.000000   189.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    79.000000     5.000000    73.000000    84.000000    74.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1158    24.000000     8.000000     8.000000   186.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    79.000000     5.000000    73.000000    84.000000    74.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1159    22.000000     8.000000     7.000000   191.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     5.000000    73.000000    84.000000    74.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1160    20.000000     8.000000     8.000000   197.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     5.000000    73.000000    84.000000    74.000000    84.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1161    20.000000     8.000000     8.000000   203.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    79.000000     5.000000    74.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1162    19.000000     8.000000     8.000000   179.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    78.000000     5.000000    79.000000     5.000000    74.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1163    23.000000     8.000000    10.000000   196.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    79.000000     5.000000    77.000000    63.000000    74.000000    84.000000    75.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1164    20.000000     7.000000    10.000000   184.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    79.000000     5.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1165    20.000000     8.000000    10.000000   168.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    78.000000     4.000000    79.000000     4.000000    78.000000     5.000000    79.000000     5.000000    74.000000    84.000000    75.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1166    19.000000     7.000000    10.000000   161.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000    79.000000     4.000000    79.000000     5.000000     7.000000    73.000000    74.000000    84.000000    75.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1167    19.000000     7.000000    10.000000   160.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000    79.000000     4.000000    79.000000     5.000000     7.000000    73.000000    74.000000    84.000000    75.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1168    18.000000     7.000000    10.000000   161.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    78.000000     4.000000    79.000000     4.000000    79.000000     5.000000    18.000000    72.000000     7.000000    73.000000    75.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1169    14.000000     7.000000    10.000000   158.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000    75.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1170    14.000000     7.000000    10.000000   174.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000    75.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1171    15.000000     7.000000    10.000000   183.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000     2.000000    79.000000    75.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1172    14.000000     7.000000     8.000000   156.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000    82.000000    52.000000     2.000000    79.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1173     9.000000     6.000000     8.000000   155.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     5.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1174    11.000000     7.000000     8.000000   156.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000    77.000000    84.000000    76.000000     0.000000
      1175    13.000000     7.000000     8.000000   157.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000     1.000000    34.000000     7.000000    67.000000    77.000000    84.000000    76.000000     0.000000
      1176    12.000000     7.000000     7.000000   164.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000    25.000000    17.000000     1.000000    34.000000    71.000000    81.000000    77.000000    84.000000    76.000000     0.000000
      1177    10.000000     7.000000     8.000000   162.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000    77.000000    84.000000    76.000000     0.000000
      1178    10.000000     7.000000     8.000000   179.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000    77.000000    84.000000    76.000000     0.000000
      1179    13.000000     7.000000     7.000000   167.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    79.000000     5.000000    73.000000    72.000000    77.000000    84.000000    76.000000     0.000000
      1180    15.000000     6.000000     8.000000   168.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    78.000000     3.000000    78.000000     5.000000    22.000000    28.000000    73.000000    72.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1181    14.000000     6.000000     7.000000   143.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    78.000000     3.000000    78.000000     5.000000    22.000000    28.000000    73.000000    72.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1182    13.000000     6.000000     7.000000   153.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    78.000000     3.000000    82.000000     7.000000    22.000000    28.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1183    10.000000     6.000000     7.000000   142.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     3.000000    82.000000     7.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1184    14.000000     8.000000     7.000000   146.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     3.000000    22.000000    28.000000    74.000000    83.000000    75.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1185    14.000000     8.000000     7.000000   138.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     3.000000    78.000000     5.000000    83.000000    82.000000    74.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1186    11.000000     8.000000     7.000000   140.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1187    10.000000     8.000000     7.000000   137.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1188    12.000000     8.000000     7.000000   140.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000    83.000000     0.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1189    10.000000     8.000000     7.000000   138.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000     0.000000    83.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1190    11.000000     5.000000     9.000000   147.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     3.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1191    10.000000     6.000000     7.000000   139.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     3.000000    79.000000     5.000000    84.000000    81.000000    76.000000     0.000000
      1192    10.000000     5.000000     7.000000   147.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     3.000000    78.000000     5.000000    84.000000    81.000000    76.000000     0.000000
      1193    11.000000     6.000000     7.000000   149.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    78.000000     3.000000    20.000000    50.000000    76.000000     0.000000    77.000000     0.000000
      1194    15.000000     9.000000     7.000000   142.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    76.000000     3.000000    65.000000    11.000000     4.000000    18.000000    20.000000    50.000000    74.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1195    13.000000     9.000000     7.000000   146.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    76.000000     3.000000    65.000000    11.000000    74.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1196    16.000000     9.000000     7.000000   141.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000     4.000000    18.000000    20.000000    50.000000    84.000000    81.000000    74.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1197    13.000000     9.000000     8.000000   150.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    18.000000    33.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1198    13.000000     9.000000     6.000000   146.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    78.000000     5.000000    18.000000    33.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1199    13.000000     7.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    77.000000     3.000000    78.000000     5.000000    18.000000    33.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1200    12.000000     7.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    77.000000     3.000000    78.000000     5.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1201    12.000000     9.000000     9.000000   148.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    77.000000     3.000000    78.000000     5.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1202    12.000000     9.000000     9.000000   146.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    77.000000     3.000000    78.000000     5.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1203    14.000000     9.000000     9.000000   133.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000     4.000000    78.000000     5.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1204    17.000000     9.000000     9.000000   143.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000     4.000000    78.000000     5.000000    18.000000    33.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1205    16.000000     7.000000     8.000000   141.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000     4.000000    78.000000     5.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1206    14.000000     7.000000     7.000000   137.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000     4.000000    78.000000     5.000000    80.000000    43.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1207    15.000000     7.000000     7.000000   138.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    77.000000     3.000000    78.000000     5.000000    80.000000    43.000000    21.000000    49.000000     7.000000    68.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1208    11.000000     7.000000     6.000000   149.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    77.000000     3.000000    78.000000     5.000000    21.000000    49.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1209    12.000000     8.000000     7.000000   145.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    77.000000     3.000000    21.000000    49.000000    83.000000    81.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1210    15.000000     8.000000     8.000000   146.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    77.000000     3.000000    78.000000     3.000000    21.000000    49.000000     6.000000    81.000000    83.000000    81.000000     2.000000    83.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1211    13.000000     6.000000     8.000000   132.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    78.000000     3.000000     6.000000    81.000000     2.000000    83.000000    74.000000    84.000000    75.000000     0.000000    77.000000     0.000000
      1212    14.000000     7.000000     8.000000   141.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    78.000000     3.000000    21.000000    49.000000     2.000000    83.000000    74.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1213    14.000000     7.000000     8.000000   142.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    78.000000     3.000000     2.000000    83.000000    74.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1214    14.000000     8.000000     9.000000   145.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000     6.000000    81.000000    75.000000    82.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1215    11.000000     7.000000     9.000000   132.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    74.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1216    13.000000     8.000000     8.000000   142.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    50.000000    61.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1217    15.000000     8.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000    82.000000    74.000000    84.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1218    16.000000     8.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    77.000000     3.000000    83.000000    18.000000    75.000000    82.000000    74.000000    84.000000    75.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000
      1219    15.000000     8.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    77.000000     3.000000    83.000000    18.000000    82.000000    76.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1220    15.000000     7.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    77.000000     3.000000    15.000000    48.000000    82.000000    76.000000     2.000000    79.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1221    14.000000     7.000000     8.000000   159.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    82.000000     2.000000    77.000000     3.000000     9.000000    14.000000    82.000000    76.000000    74.000000    84.000000    75.000000    84.000000    84.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1222    15.000000     7.000000     8.000000   151.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    82.000000     2.000000    76.000000     3.000000    77.000000     3.000000     9.000000    14.000000    82.000000    76.000000    75.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1223    13.000000     7.000000     9.000000   153.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    82.000000     2.000000    77.000000     3.000000     9.000000    14.000000    82.000000    76.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1224    14.000000     8.000000     9.000000   155.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    82.000000     2.000000    77.000000     3.000000     9.000000    14.000000    82.000000    76.000000    75.000000    82.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1225    12.000000     7.000000     9.000000   152.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    77.000000     3.000000     9.000000    14.000000    82.000000    76.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1226    12.000000     7.000000     9.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    78.000000     3.000000    75.000000    84.000000    76.000000     0.000000
      1227    11.000000     7.000000     7.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000     7.000000     6.000000    76.000000     0.000000
      1228    15.000000     8.000000    10.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000     7.000000     6.000000    74.000000    83.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1229    15.000000     8.000000    10.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000     7.000000     6.000000    74.000000    83.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1230    17.000000     8.000000    10.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000     7.000000     6.000000    75.000000    82.000000     2.000000    83.000000    74.000000    83.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1231    18.000000     8.000000     9.000000   171.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000     7.000000     6.000000     9.000000    14.000000    75.000000    82.000000     2.000000    83.000000    74.000000    83.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1232    13.000000     8.000000     8.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1233    14.000000     8.000000     8.000000   146.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000    82.000000    74.000000    83.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1234    15.000000     8.000000     8.000000   138.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     4.000000    75.000000     6.000000    75.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1235    18.000000     8.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    79.000000     4.000000    75.000000     6.000000    76.000000    82.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1236    17.000000     8.000000     8.000000   146.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000     3.000000    75.000000     6.000000    76.000000    82.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1237    18.000000     8.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    78.000000     3.000000    83.000000     3.000000    75.000000     6.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1238    16.000000     8.000000     8.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    75.000000     6.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1239    15.000000     7.000000     9.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    75.000000     6.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1240    14.000000     7.000000     9.000000   161.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    82.000000     2.000000    74.000000     6.000000    75.000000     6.000000    22.000000    16.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1241    12.000000     7.000000     9.000000   136.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     6.000000     8.000000    73.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1242    12.000000     7.000000     8.000000   141.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     6.000000     8.000000    73.000000    75.000000    83.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000
      1243    15.000000     7.000000     8.000000   139.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     5.000000    75.000000     6.000000    22.000000    16.000000     8.000000    73.000000    75.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1244    12.000000     7.000000     8.000000   153.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000     8.000000    73.000000    75.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1245    13.000000     6.000000     8.000000   148.000000    76.000000     1.000000    77.000000     1.000000    77.000000     2.000000    78.000000     2.000000    35.000000    49.000000    76.000000    79.000000    75.000000    83.000000    38.000000    84.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1246    12.000000     7.000000     8.000000   142.000000    76.000000     1.000000    77.000000     1.000000    77.000000     2.000000    78.000000     2.000000    76.000000    79.000000    75.000000    83.000000    38.000000    84.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1247    11.000000     7.000000     8.000000   145.000000    76.000000     1.000000    77.000000     1.000000    77.000000     2.000000    78.000000     2.000000    75.000000    83.000000    38.000000    84.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1248     8.000000     7.000000     8.000000   153.000000    76.000000     1.000000    77.000000     1.000000    77.000000     2.000000    78.000000     2.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1249    10.000000     8.000000     8.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000
      1250     8.000000     8.000000     8.000000   143.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000
      1251     9.000000     6.000000     7.000000   150.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000     3.000000    18.000000    82.000000    76.000000    76.000000    84.000000    76.000000     0.000000
      1252    11.000000     7.000000     8.000000   158.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000     3.000000    18.000000    82.000000    76.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1253    15.000000     6.000000     7.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000     3.000000    18.000000     8.000000    70.000000    82.000000    76.000000    75.000000    84.000000    76.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1254    13.000000     6.000000     7.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000     8.000000    70.000000    75.000000    84.000000    76.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1255    15.000000     7.000000     8.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000     5.000000     6.000000    70.000000     7.000000     8.000000    70.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1256    14.000000     8.000000     8.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     5.000000     6.000000    75.000000    84.000000    76.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1257    14.000000     8.000000     8.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     5.000000     6.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1258    13.000000     8.000000     9.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     5.000000     6.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1259    14.000000     8.000000     9.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1260    14.000000     7.000000     9.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     4.000000     6.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1261    14.000000     7.000000    10.000000   168.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000     5.000000     6.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1262    12.000000     8.000000     9.000000   160.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     7.000000    70.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1263    12.000000     8.000000     9.000000   163.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     7.000000    70.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1264    13.000000     8.000000     8.000000   146.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1265    10.000000     8.000000     8.000000   152.000000    11.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1266    12.000000     8.000000     9.000000   167.000000    11.000000     1.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     8.000000    71.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1267    12.000000     7.000000     8.000000   160.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000     4.000000    15.000000    20.000000    48.000000     8.000000    71.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1268    14.000000     7.000000     8.000000   152.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     6.000000     8.000000    14.000000     7.000000    71.000000     8.000000    71.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1269    11.000000     7.000000     8.000000   159.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     6.000000     7.000000    71.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1270    11.000000     6.000000     7.000000   159.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     6.000000     8.000000    14.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1271    13.000000     7.000000     8.000000   163.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000     7.000000    70.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1272    15.000000     8.000000     8.000000   177.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    25.000000    32.000000     7.000000    70.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1273    12.000000     8.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1274    15.000000     8.000000     7.000000   168.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    12.000000    15.000000    20.000000    48.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1275    17.000000     8.000000     7.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    20.000000    48.000000     2.000000    59.000000    73.000000    80.000000     7.000000    83.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1276    17.000000     8.000000     8.000000   171.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    19.000000    32.000000    20.000000    48.000000     2.000000    59.000000    73.000000    80.000000     7.000000    83.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1277    16.000000     8.000000     8.000000   172.000000    11.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    20.000000    48.000000    73.000000    80.000000    76.000000    82.000000     7.000000    83.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1278    12.000000     7.000000     9.000000   166.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000    80.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1279    13.000000     8.000000     8.000000   170.000000    11.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    73.000000    80.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1280    12.000000     8.000000     8.000000   164.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1281    12.000000     8.000000     8.000000   150.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1282    12.000000     8.000000     8.000000   155.000000    11.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1283    16.000000     8.000000     8.000000   159.000000    11.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000     3.000000     9.000000     6.000000    41.000000    76.000000    59.000000    18.000000    71.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1284    13.000000     8.000000     8.000000   165.000000    76.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    77.000000     3.000000     3.000000     9.000000    76.000000    59.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1285    15.000000     8.000000     8.000000   167.000000    76.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    77.000000     3.000000    76.000000    59.000000    18.000000    71.000000    76.000000    84.000000    79.000000    84.000000    10.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1286    12.000000     7.000000     8.000000   164.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    74.000000     3.000000    77.000000     3.000000    76.000000    84.000000    10.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1287    12.000000     8.000000     8.000000   161.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    77.000000     3.000000    76.000000    84.000000    77.000000    84.000000    10.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1288    14.000000     8.000000     7.000000   147.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    74.000000     3.000000    77.000000     3.000000     6.000000     6.000000     2.000000    79.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1289    13.000000     7.000000     8.000000   159.000000    76.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    74.000000     3.000000    21.000000    49.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1290    13.000000     8.000000     8.000000   153.000000    76.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    74.000000     3.000000    21.000000    49.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1291    15.000000     8.000000     9.000000   159.000000    76.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    74.000000     3.000000     4.000000    34.000000    21.000000    49.000000    71.000000    82.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1292    12.000000     7.000000     9.000000   151.000000    76.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    74.000000     3.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1293    14.000000     7.000000     9.000000   162.000000    76.000000     1.000000    73.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    74.000000     3.000000     4.000000    34.000000    21.000000    49.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1294    14.000000     7.000000     9.000000   171.000000    75.000000     1.000000    76.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    74.000000     3.000000     4.000000    34.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1295    15.000000     8.000000    10.000000   169.000000    75.000000     1.000000    76.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    73.000000     3.000000    74.000000     3.000000     4.000000    34.000000    47.000000    76.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1296    16.000000     8.000000    10.000000   181.000000    75.000000     1.000000    76.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    73.000000     3.000000    74.000000     3.000000    78.000000     3.000000    84.000000    35.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1297    19.000000     8.000000    10.000000   174.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    73.000000     3.000000    74.000000     3.000000    78.000000     3.000000    84.000000    35.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1298    18.000000     8.000000    10.000000   170.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    73.000000     3.000000    74.000000     3.000000    75.000000     3.000000    78.000000     3.000000    22.000000    17.000000    84.000000    35.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1299    17.000000     8.000000    10.000000   177.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    73.000000     3.000000    74.000000     3.000000    75.000000     3.000000    78.000000     3.000000    21.000000    17.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1300    17.000000     8.000000    10.000000   179.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    77.000000     3.000000    78.000000     4.000000    21.000000    17.000000    21.000000    49.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1301    16.000000     8.000000    10.000000   180.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    77.000000     3.000000    78.000000     4.000000    21.000000    17.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1302    17.000000     8.000000    10.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    77.000000     3.000000    78.000000     4.000000    21.000000    17.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1303    16.000000     8.000000     9.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    77.000000     3.000000    78.000000     4.000000    21.000000    17.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1304    17.000000     8.000000     9.000000   162.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    77.000000     3.000000    78.000000     4.000000     5.000000     9.000000    74.000000    57.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1305    18.000000     8.000000     9.000000   182.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    77.000000     3.000000    78.000000     4.000000    75.000000     6.000000    76.000000    84.000000    77.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1306    15.000000     8.000000    10.000000   182.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     6.000000    60.000000    53.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1307    14.000000     8.000000    10.000000   183.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     6.000000    60.000000    53.000000    50.000000    60.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1308    17.000000     8.000000    10.000000   168.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    74.000000     3.000000    75.000000     3.000000    78.000000     3.000000    74.000000     7.000000    60.000000    53.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1309    17.000000     8.000000    10.000000   171.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    74.000000     3.000000    75.000000     3.000000    78.000000     3.000000    74.000000     7.000000    21.000000    17.000000    20.000000    49.000000    60.000000    53.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1310    16.000000     8.000000     8.000000   160.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    74.000000     3.000000    78.000000     3.000000    75.000000     6.000000    74.000000     7.000000    78.000000    42.000000    20.000000    49.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1311    16.000000     8.000000     8.000000   160.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    74.000000     3.000000    78.000000     3.000000    75.000000     6.000000    78.000000    42.000000    20.000000    49.000000    50.000000    60.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1312    18.000000     8.000000     8.000000   150.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    79.000000     2.000000    74.000000     3.000000    78.000000     3.000000    75.000000     6.000000    77.000000     6.000000    78.000000    42.000000    20.000000    49.000000    50.000000    60.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1313    16.000000     8.000000     8.000000   161.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    78.000000     3.000000    75.000000     6.000000    77.000000     6.000000    20.000000    49.000000    50.000000    60.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1314    15.000000     8.000000     8.000000   150.000000    10.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     6.000000    20.000000    49.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1315    15.000000     8.000000     8.000000   155.000000    10.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    77.000000     3.000000    75.000000     6.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1316    16.000000     8.000000     8.000000   154.000000    10.000000     1.000000    11.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    77.000000     3.000000    20.000000    49.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1317    19.000000     8.000000     7.000000   148.000000    11.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    80.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    77.000000     3.000000    75.000000     6.000000    21.000000    24.000000    20.000000    49.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1318    18.000000     9.000000     8.000000   141.000000    10.000000     1.000000    11.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    75.000000     6.000000    20.000000    49.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1319    19.000000     8.000000     8.000000   149.000000    11.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    77.000000     3.000000    21.000000    24.000000    20.000000    49.000000    23.000000    55.000000    75.000000    84.000000    76.000000    84.000000    11.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1320    16.000000     9.000000     8.000000   153.000000    11.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    20.000000    49.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1321    18.000000     9.000000     8.000000   155.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    20.000000    49.000000     0.000000    81.000000     3.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1322    19.000000     9.000000     8.000000   156.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    76.000000     3.000000    20.000000    49.000000     0.000000    81.000000     3.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1323    17.000000     8.000000     8.000000   158.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    77.000000     3.000000     0.000000    81.000000     3.000000    83.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1324    16.000000     8.000000     8.000000   148.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000     0.000000    81.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1325    15.000000     8.000000     8.000000   140.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1326    15.000000     6.000000     8.000000   137.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    41.000000    71.000000    75.000000    84.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1327    13.000000     6.000000     8.000000   136.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000    84.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1328    13.000000     6.000000     8.000000   133.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000    84.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1329    13.000000     6.000000     8.000000   128.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000    84.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1330    12.000000     8.000000     8.000000   138.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1331    15.000000     6.000000     8.000000   136.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    20.000000    49.000000    80.000000    81.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1332    15.000000     6.000000     7.000000   131.000000    12.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    20.000000    49.000000    80.000000    81.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1333    15.000000     7.000000     7.000000   139.000000    12.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    80.000000    81.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1334    14.000000     7.000000     7.000000   126.000000    12.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1335    15.000000     7.000000     7.000000   127.000000    12.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    11.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1336    14.000000     6.000000     7.000000   136.000000    12.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    75.000000    84.000000    11.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1337    15.000000     8.000000     7.000000   156.000000    12.000000     1.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    74.000000     7.000000    75.000000    84.000000    11.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1338    17.000000     7.000000     9.000000   160.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000     7.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    74.000000     7.000000    75.000000    84.000000    76.000000    84.000000    11.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1339    13.000000     7.000000     9.000000   140.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1340    15.000000     7.000000    10.000000   134.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1341    15.000000     7.000000     7.000000   151.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    16.000000    14.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1342    16.000000     8.000000     8.000000   161.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    74.000000     7.000000    16.000000    14.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1343    15.000000     8.000000     7.000000   143.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    74.000000     7.000000    16.000000    14.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1344    14.000000     8.000000     7.000000   155.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    16.000000    14.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1345    13.000000     7.000000     7.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    16.000000    14.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1346    14.000000     7.000000     8.000000   150.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    16.000000    14.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1347    14.000000     7.000000     8.000000   138.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000     8.000000    14.000000    74.000000    84.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1348    15.000000     9.000000     8.000000   147.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1349    15.000000     9.000000     8.000000   156.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1350    17.000000    10.000000    11.000000   172.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    76.000000     4.000000     7.000000    21.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1351    13.000000    10.000000     8.000000   154.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    76.000000     4.000000    74.000000    84.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1352    10.000000    10.000000    11.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    76.000000     4.000000    75.000000    84.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1353    13.000000    10.000000     8.000000   157.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    76.000000     4.000000    75.000000    84.000000    76.000000    84.000000    11.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1354    12.000000    10.000000     8.000000   150.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000    84.000000    76.000000    84.000000    11.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1355    13.000000    10.000000    11.000000   158.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000    84.000000    76.000000    84.000000    11.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1356    17.000000    10.000000    10.000000   177.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    20.000000    49.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1357    15.000000     9.000000    10.000000   164.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    20.000000    49.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1358    18.000000     9.000000    10.000000   178.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000     8.000000    14.000000    20.000000    49.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1359    20.000000     9.000000    10.000000   167.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000     8.000000    14.000000    20.000000    49.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1360    19.000000     9.000000    10.000000   161.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    20.000000    49.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1361    19.000000     9.000000    10.000000   164.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000    82.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1362    20.000000     9.000000    10.000000   180.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    75.000000    13.000000    76.000000    82.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1363    19.000000     9.000000     9.000000   182.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000     5.000000     6.000000     8.000000    14.000000    76.000000    82.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1364    17.000000     9.000000     9.000000   170.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1365    20.000000     9.000000     9.000000   160.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000     8.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000     8.000000    14.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1366    24.000000     9.000000     9.000000   166.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    76.000000     4.000000     8.000000    14.000000    74.000000    17.000000    74.000000    58.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1367    19.000000     8.000000     9.000000   165.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     8.000000    14.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1368    23.000000     9.000000     9.000000   162.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    66.000000    12.000000     8.000000    14.000000    76.000000    79.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1369    23.000000     9.000000     9.000000   160.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     8.000000    14.000000     9.000000    46.000000    76.000000    79.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1370    21.000000     9.000000     8.000000   156.000000    74.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    73.000000     2.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     9.000000    46.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1371    19.000000     8.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     9.000000    16.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1372    20.000000     8.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    80.000000     4.000000     9.000000    16.000000    76.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1373    20.000000     9.000000     8.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000    76.000000     4.000000     9.000000    16.000000    77.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1374    18.000000     8.000000     8.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     9.000000    16.000000    77.000000    84.000000    79.000000    84.000000    74.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1375    18.000000    10.000000     8.000000   140.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     9.000000    16.000000    77.000000    84.000000    79.000000    84.000000    74.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1376    16.000000     9.000000     9.000000   135.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1377    19.000000     8.000000     9.000000   140.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000     9.000000    16.000000    76.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1378    18.000000     8.000000     9.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1379    19.000000     8.000000     9.000000   139.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    74.000000     4.000000    75.000000     4.000000     9.000000    16.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1380    21.000000     9.000000     9.000000   144.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    74.000000     4.000000    75.000000     4.000000    76.000000     4.000000     9.000000    16.000000    10.000000    17.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1381    21.000000    10.000000     9.000000   145.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    75.000000     4.000000    76.000000     4.000000     9.000000    16.000000    10.000000    17.000000     8.000000    82.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1382    19.000000    10.000000     9.000000   148.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000    76.000000     4.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1383    18.000000     9.000000     9.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1384    19.000000     9.000000     9.000000   160.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000     5.000000     7.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1385    19.000000     8.000000     8.000000   145.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000     5.000000     7.000000    12.000000    15.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1386    17.000000     8.000000     8.000000   143.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000    12.000000    15.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1387    19.000000     7.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000    12.000000    15.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1388    16.000000     8.000000     8.000000   158.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000    76.000000     4.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1389    19.000000     8.000000     8.000000   149.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000    76.000000     4.000000    12.000000    15.000000    28.000000    15.000000    10.000000    17.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1390    18.000000     9.000000     8.000000   157.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000    76.000000     4.000000    12.000000    15.000000    28.000000    15.000000    10.000000    17.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1391    16.000000    10.000000     8.000000   149.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000     4.000000    76.000000     4.000000    12.000000    15.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1392    16.000000    10.000000     8.000000   161.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    75.000000     4.000000    76.000000     4.000000    77.000000     4.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1393    16.000000     9.000000     8.000000   160.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    75.000000     4.000000    77.000000     4.000000    74.000000     7.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1394    16.000000    10.000000     9.000000   165.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    75.000000     4.000000    77.000000     4.000000    74.000000     7.000000    76.000000    84.000000    74.000000     0.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1395    16.000000    10.000000     9.000000   165.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    75.000000     4.000000    73.000000     7.000000    74.000000     7.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1396    15.000000    10.000000     9.000000   162.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000     5.000000     7.000000    73.000000     7.000000    74.000000     7.000000    75.000000     7.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1397    13.000000    10.000000     9.000000   156.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    74.000000     7.000000    75.000000     7.000000    25.000000    40.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1398    14.000000    10.000000     9.000000   165.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    74.000000     7.000000    75.000000     7.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1399    16.000000    10.000000     8.000000   162.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     4.000000     6.000000    74.000000     7.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1400    17.000000    10.000000     9.000000   163.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    73.000000     6.000000    74.000000     7.000000     2.000000     9.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1401    17.000000     7.000000     7.000000   164.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     4.000000     6.000000    73.000000     6.000000     5.000000     7.000000    74.000000     7.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1402    17.000000     7.000000     7.000000   177.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     4.000000     6.000000    73.000000     6.000000     5.000000     7.000000    74.000000     7.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1403    18.000000     7.000000     9.000000   180.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     4.000000     6.000000    73.000000     6.000000     5.000000     7.000000    74.000000     7.000000    76.000000    81.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1404    14.000000     7.000000     9.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000     5.000000     7.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1405    16.000000     7.000000     7.000000   173.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000     5.000000     7.000000    22.000000    38.000000     8.000000    70.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1406    18.000000    10.000000     7.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000     7.000000     3.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000     5.000000     7.000000    74.000000     7.000000    79.000000    81.000000    75.000000    84.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1407    16.000000     7.000000     7.000000   173.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000     5.000000     7.000000    74.000000     7.000000    74.000000     8.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1408    17.000000     7.000000     7.000000   176.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000     5.000000     7.000000    74.000000     7.000000    18.000000    42.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1409    17.000000     8.000000     7.000000   166.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000     4.000000    76.000000     4.000000     5.000000     7.000000    78.000000    80.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1410    16.000000     7.000000     7.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000     5.000000     7.000000    21.000000    35.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1411    18.000000     9.000000     7.000000   168.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000     4.000000    76.000000     4.000000     5.000000     7.000000    74.000000     7.000000    21.000000    35.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1412    18.000000     9.000000     7.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000     4.000000    76.000000     4.000000     4.000000     6.000000     5.000000     7.000000    74.000000     7.000000    21.000000    35.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1413    16.000000    10.000000     7.000000   161.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000     5.000000     7.000000    74.000000     7.000000    73.000000    55.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1414    14.000000     8.000000     7.000000   144.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000     8.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000    74.000000     7.000000    44.000000    30.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1415    13.000000     8.000000     7.000000   151.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000     8.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000    74.000000     8.000000    82.000000    78.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1416    13.000000    10.000000     7.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000     8.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000    82.000000    78.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1417    12.000000     8.000000     7.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    22.000000    39.000000     6.000000    77.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1418    12.000000     8.000000     7.000000   158.000000    12.000000     1.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    73.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1419    10.000000     8.000000     7.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    82.000000    12.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1420    12.000000     8.000000     7.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1421    14.000000     9.000000     7.000000   159.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000     6.000000    16.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1422    10.000000     8.000000     6.000000   155.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1423    13.000000     8.000000     7.000000   162.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    73.000000     6.000000    74.000000     8.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1424    12.000000     8.000000     6.000000   165.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    73.000000     6.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1425    13.000000     8.000000     7.000000   155.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    73.000000     6.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1426    13.000000     8.000000     7.000000   169.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000     5.000000     7.000000    79.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1427    11.000000     8.000000     8.000000   156.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1428    11.000000     8.000000     7.000000   156.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1429    11.000000     8.000000     7.000000   136.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    17.000000    20.000000    79.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1430    10.000000     8.000000     7.000000   145.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    79.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1431    11.000000     8.000000     7.000000   144.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000     8.000000    70.000000    79.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1432    12.000000     8.000000     6.000000   143.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    79.000000    83.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1433    10.000000     8.000000     6.000000   139.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1434    11.000000     8.000000     6.000000   152.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1435    12.000000     8.000000     6.000000   147.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    75.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1436    11.000000     8.000000     6.000000   144.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    82.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1437    13.000000    10.000000     6.000000   143.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000    82.000000    76.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1438    12.000000    11.000000     6.000000   137.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    23.000000    38.000000    76.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1439    11.000000    10.000000     9.000000   138.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    60.000000    72.000000    76.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1440    11.000000    10.000000     7.000000   143.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    60.000000    72.000000    76.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1441    12.000000    11.000000     7.000000   144.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000    60.000000    72.000000    76.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1442    12.000000    11.000000     7.000000   135.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000    76.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1443    11.000000    10.000000     9.000000   124.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1444    11.000000    10.000000     9.000000   138.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    75.000000     3.000000    76.000000     3.000000    16.000000    47.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1445    11.000000    10.000000    10.000000   131.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1446    11.000000    10.000000    10.000000   127.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1447    10.000000    10.000000    10.000000   127.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1448    10.000000    10.000000    10.000000   122.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1449     9.000000    10.000000     7.000000   108.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    75.000000     3.000000    76.000000     3.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1450    12.000000    10.000000     7.000000   119.000000    31.000000     1.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000    83.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1451    10.000000    11.000000    10.000000   124.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000    81.000000    76.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1452     9.000000    10.000000    11.000000   124.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000    81.000000    77.000000    84.000000    76.000000     0.000000
      1453    12.000000    10.000000    10.000000   120.000000    75.000000     1.000000    76.000000     1.000000    74.000000     2.000000    75.000000     2.000000    73.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000    81.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1454    12.000000    10.000000     7.000000   129.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    73.000000     3.000000    75.000000     3.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1455    14.000000    11.000000     7.000000   139.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    73.000000     3.000000    74.000000     3.000000    75.000000     3.000000    76.000000     4.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1456    14.000000    11.000000     7.000000   139.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    73.000000     3.000000    74.000000     3.000000    75.000000     3.000000    76.000000     4.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1457    13.000000    11.000000     7.000000   140.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     4.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1458    14.000000    11.000000     7.000000   133.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     4.000000     8.000000    69.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1459    12.000000    11.000000     7.000000   118.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     4.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1460    13.000000     8.000000     7.000000   115.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    74.000000     2.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     4.000000    27.000000    52.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1461    12.000000    11.000000     7.000000   126.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     4.000000    27.000000    52.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1462    11.000000     8.000000     7.000000   119.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1463    10.000000     8.000000     7.000000   131.000000    75.000000     1.000000    76.000000     1.000000    78.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1464    10.000000     8.000000     9.000000   125.000000    75.000000     1.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1465     9.000000     8.000000     9.000000   128.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1466     9.000000     8.000000     5.000000   126.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000     0.000000    18.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1467     7.000000     8.000000     5.000000   122.000000    76.000000     1.000000    75.000000     2.000000    74.000000     3.000000    75.000000     3.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000
      1468    13.000000    10.000000     5.000000   127.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000     6.000000     9.000000     0.000000    18.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1469    14.000000    10.000000     7.000000   126.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    73.000000     6.000000     0.000000     7.000000     0.000000    18.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1470    17.000000    11.000000     7.000000   134.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    75.000000     4.000000    76.000000     4.000000    73.000000     6.000000     0.000000     7.000000     6.000000     9.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1471    16.000000     9.000000     7.000000   141.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     4.000000    84.000000    17.000000     0.000000    18.000000     7.000000    68.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1472    15.000000    11.000000     5.000000   147.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000     6.000000     9.000000    84.000000    17.000000     0.000000    18.000000     7.000000    68.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1473    13.000000     8.000000     5.000000   147.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    75.000000     3.000000    73.000000     6.000000     6.000000     9.000000    84.000000    17.000000     7.000000    68.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1474    14.000000     8.000000     5.000000   139.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    73.000000     6.000000     6.000000     9.000000     7.000000    68.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1475    11.000000     8.000000     6.000000   144.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    73.000000     6.000000     6.000000     9.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000
      1476    10.000000     8.000000     7.000000   135.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    75.000000     3.000000    73.000000     6.000000    22.000000    31.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1477    10.000000     7.000000     7.000000   140.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    75.000000     3.000000    73.000000     6.000000    22.000000    31.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1478     8.000000     7.000000     7.000000   142.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    75.000000     3.000000    22.000000    31.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1479    12.000000     7.000000     8.000000   140.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    75.000000     3.000000    80.000000     3.000000     3.000000     9.000000     6.000000     9.000000     8.000000    68.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1480    10.000000    10.000000     8.000000   144.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    75.000000     3.000000    75.000000     4.000000     3.000000     9.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1481    14.000000    10.000000     8.000000   143.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000     4.000000     3.000000     9.000000    77.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1482    13.000000    10.000000     8.000000   145.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    75.000000     4.000000     3.000000     9.000000    77.000000    83.000000    70.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1483    15.000000    10.000000     6.000000   145.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000    83.000000    70.000000    84.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1484    14.000000    10.000000     6.000000   144.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1485    14.000000    10.000000     6.000000   141.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1486    13.000000    10.000000     6.000000   117.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1487    14.000000    10.000000     6.000000   128.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1488    12.000000    10.000000     6.000000   124.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1489    16.000000    10.000000     6.000000   127.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000     4.000000    18.000000     3.000000    19.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1490    16.000000    10.000000     6.000000   132.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000     4.000000    18.000000     3.000000    19.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1491    14.000000    11.000000     6.000000   126.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000     4.000000    18.000000     3.000000    19.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1492    15.000000    11.000000     6.000000   135.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    74.000000     3.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000     4.000000    18.000000    21.000000    54.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1493    12.000000    11.000000     6.000000   135.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000    21.000000    54.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1494    15.000000    11.000000     6.000000   147.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000    84.000000    18.000000    21.000000    54.000000    76.000000    81.000000    77.000000    81.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1495    14.000000    11.000000     6.000000   144.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000    21.000000    54.000000    76.000000    81.000000    77.000000    81.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1496    15.000000    11.000000     8.000000   147.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000     4.000000    84.000000    18.000000    48.000000    51.000000    76.000000    81.000000    77.000000    81.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1497    13.000000    10.000000     8.000000   140.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    84.000000    18.000000    48.000000    51.000000    77.000000    81.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1498    13.000000    11.000000     8.000000   142.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    76.000000     4.000000    84.000000    18.000000    76.000000    81.000000    77.000000    81.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1499    13.000000    11.000000     8.000000   150.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    76.000000     4.000000    83.000000    18.000000    76.000000    81.000000    77.000000    81.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1500    12.000000    10.000000     6.000000   141.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    83.000000    18.000000    76.000000    81.000000    76.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1501    12.000000    10.000000     7.000000   150.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000    81.000000    76.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1502    10.000000     9.000000     6.000000   145.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1503    12.000000    10.000000     7.000000   150.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000    81.000000     7.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1504    13.000000    10.000000     7.000000   144.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000    81.000000     7.000000    82.000000    76.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1505    13.000000    10.000000     7.000000   146.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    75.000000     3.000000    76.000000    81.000000     7.000000    82.000000    76.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1506    13.000000    10.000000     9.000000   152.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    15.000000    16.000000    76.000000    81.000000    76.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1507    14.000000    10.000000     8.000000   156.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    76.000000    81.000000    76.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1508    15.000000    10.000000     8.000000   148.000000    76.000000     1.000000    77.000000     1.000000    79.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    76.000000    81.000000     7.000000    82.000000    76.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1509    13.000000    10.000000     8.000000   138.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    15.000000    16.000000    76.000000    81.000000    76.000000    82.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1510    11.000000    10.000000     8.000000   134.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    15.000000    16.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1511    12.000000    10.000000     8.000000   147.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    76.000000    81.000000    76.000000    82.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000
      1512    12.000000    10.000000     6.000000   130.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    76.000000    81.000000    76.000000    82.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1513    12.000000    10.000000     7.000000   129.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    76.000000    81.000000    76.000000    82.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1514    13.000000    10.000000     7.000000   142.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000     8.000000    55.000000    76.000000    81.000000    76.000000    82.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1515    12.000000    10.000000     7.000000   134.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    76.000000    81.000000    76.000000    82.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1516    13.000000    10.000000     6.000000   144.000000    76.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    76.000000    81.000000    76.000000    82.000000     7.000000    83.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1517    16.000000    10.000000     6.000000   130.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    76.000000    81.000000     7.000000    83.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1518    16.000000    10.000000     6.000000   132.000000    76.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    76.000000    81.000000     7.000000    83.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1519    16.000000    10.000000     6.000000   132.000000    76.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    84.000000    16.000000    76.000000    81.000000     7.000000    83.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1520    14.000000    10.000000     7.000000   142.000000    76.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    76.000000    81.000000     7.000000    83.000000    76.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1521    19.000000    10.000000     7.000000   152.000000    76.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000     0.000000    15.000000    84.000000    16.000000    84.000000    17.000000    76.000000    81.000000     7.000000    83.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1522    19.000000    10.000000     7.000000   168.000000    76.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000     0.000000    15.000000     6.000000    16.000000    84.000000    16.000000    84.000000    17.000000    76.000000    81.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1523    22.000000    10.000000     8.000000   187.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000     0.000000    15.000000     6.000000    16.000000    84.000000    16.000000    84.000000    17.000000    76.000000    81.000000     7.000000    83.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1524    17.000000    10.000000     8.000000   174.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     4.000000    84.000000    17.000000     7.000000    83.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1525    14.000000    10.000000     7.000000   181.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    84.000000    17.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1526    15.000000    10.000000     7.000000   172.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    84.000000    17.000000    58.000000    38.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1527    15.000000    10.000000     7.000000   177.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    15.000000    16.000000    84.000000    17.000000    58.000000    38.000000    76.000000    81.000000    76.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1528    17.000000    10.000000     7.000000   169.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    84.000000    17.000000    58.000000    38.000000     4.000000    67.000000    76.000000    81.000000    76.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1529    17.000000    10.000000     6.000000   177.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    84.000000    17.000000    58.000000    38.000000    76.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1530    16.000000    10.000000     6.000000   167.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    58.000000    38.000000    17.000000    44.000000    76.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1531    14.000000    10.000000     6.000000   157.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    84.000000    17.000000     5.000000    24.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1532    14.000000    10.000000     6.000000   161.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    10.000000     3.000000    75.000000     3.000000    76.000000     3.000000    84.000000    17.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1533    18.000000    10.000000     7.000000   157.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    10.000000     3.000000    75.000000     3.000000    76.000000     3.000000     5.000000     8.000000    84.000000    17.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1534    14.000000    10.000000     8.000000   155.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    84.000000    17.000000     2.000000    79.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1535    15.000000    10.000000     8.000000   164.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1536    18.000000    10.000000     7.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1537    18.000000    10.000000     7.000000   173.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    80.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1538    21.000000    10.000000     7.000000   168.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000     5.000000     8.000000    84.000000    18.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    79.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1539    21.000000    10.000000     8.000000   168.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    84.000000    18.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    79.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1540    22.000000    10.000000     7.000000   175.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    79.000000     3.000000    84.000000    18.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    79.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1541    22.000000    10.000000     7.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    84.000000    18.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    79.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1542    21.000000    10.000000     7.000000   165.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    79.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1543    21.000000    12.000000     8.000000   150.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    84.000000    18.000000    76.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1544    21.000000    12.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    15.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    84.000000    18.000000    76.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1545    23.000000    12.000000     7.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    15.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    84.000000    18.000000    77.000000    81.000000    76.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1546    24.000000    12.000000     9.000000   167.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    15.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    76.000000     4.000000    77.000000     4.000000    74.000000     6.000000    84.000000    18.000000    77.000000    81.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1547    23.000000    12.000000     9.000000   174.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    15.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    84.000000    18.000000     2.000000    79.000000    77.000000    81.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1548    22.000000    11.000000     7.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    79.000000     2.000000    15.000000     3.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    84.000000    18.000000     8.000000    38.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1549    16.000000    11.000000     7.000000   139.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000     4.000000    84.000000    18.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1550    19.000000    11.000000     7.000000   137.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000     4.000000     2.000000     9.000000     9.000000    38.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1551    19.000000    11.000000     6.000000   139.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000     4.000000     5.000000     7.000000     9.000000    38.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1552    20.000000    11.000000     6.000000   142.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000     5.000000     7.000000    16.000000    17.000000     9.000000    38.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1553    19.000000    11.000000     6.000000   142.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000    16.000000    17.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1554    20.000000    11.000000     6.000000   154.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    78.000000     3.000000    77.000000     4.000000     6.000000     7.000000     2.000000     9.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1555    18.000000    11.000000     6.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     3.000000    77.000000     4.000000    76.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1556    17.000000    11.000000     6.000000   157.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     4.000000     2.000000     9.000000    76.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1557    20.000000    11.000000     7.000000   158.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     4.000000     2.000000     9.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1558    13.000000    11.000000     7.000000   155.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     4.000000    16.000000    17.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1559    10.000000    11.000000     7.000000   146.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     4.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1560    10.000000    11.000000     7.000000   152.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     4.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1561    10.000000    11.000000     6.000000   142.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     4.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1562    11.000000    11.000000     6.000000   132.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000     3.000000    77.000000     4.000000    82.000000     5.000000     5.000000     7.000000    77.000000    82.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1563    11.000000    11.000000     6.000000   129.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000     3.000000    77.000000     4.000000     5.000000     7.000000     3.000000    31.000000    77.000000    82.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1564    13.000000    11.000000     6.000000   130.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     4.000000     5.000000     7.000000    11.000000    30.000000    77.000000    82.000000    77.000000    83.000000    76.000000     0.000000    77.000000     0.000000
      1565    12.000000    11.000000     5.000000   118.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     4.000000    11.000000    30.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    76.000000     0.000000
      1566    11.000000    11.000000     5.000000   122.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    77.000000     4.000000    11.000000    30.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    76.000000     0.000000
      1567    11.000000    11.000000     5.000000   128.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000     3.000000    77.000000     4.000000    11.000000    30.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1568    12.000000    11.000000     5.000000   135.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     4.000000    73.000000     7.000000    11.000000    30.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1569    10.000000    11.000000     5.000000   134.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     4.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000
      1570    11.000000    11.000000     6.000000   145.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     4.000000     1.000000    23.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1571    10.000000    11.000000     6.000000   128.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     4.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1572    11.000000    11.000000     6.000000   139.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    75.000000     3.000000    76.000000     3.000000    77.000000     4.000000     1.000000    23.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1573    11.000000    11.000000     6.000000   137.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000     3.000000    77.000000     4.000000    16.000000    17.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1574    10.000000    11.000000     6.000000   143.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    16.000000    17.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000    79.000000     0.000000
      1575    10.000000    11.000000     6.000000   147.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000     2.000000    14.000000    16.000000    17.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1576     9.000000    11.000000     6.000000   148.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    16.000000    17.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1577     9.000000    11.000000     6.000000   140.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1578     9.000000    11.000000     6.000000   118.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1579    10.000000    11.000000     6.000000   115.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1580     9.000000    11.000000     6.000000   127.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1581    11.000000    11.000000     6.000000   141.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000     8.000000    38.000000    76.000000    79.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1582     9.000000    10.000000     6.000000   144.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000    79.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1583    12.000000    11.000000     6.000000   153.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000    79.000000    77.000000    82.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1584     9.000000    11.000000     5.000000   143.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    77.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1585    10.000000    11.000000     6.000000   152.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    77.000000     5.000000    77.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1586    10.000000    11.000000     6.000000   144.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    77.000000     5.000000    77.000000    82.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1587    11.000000    11.000000     6.000000   144.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    82.000000    18.000000    77.000000    82.000000    76.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1588    11.000000    11.000000     6.000000   134.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    15.000000    47.000000    77.000000    82.000000    76.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1589    13.000000    12.000000     6.000000   156.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000     3.000000    15.000000    47.000000    76.000000    81.000000    77.000000    82.000000    76.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1590     9.000000    11.000000     6.000000   154.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    76.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1591    10.000000    11.000000     6.000000   157.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    82.000000    80.000000    76.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1592    12.000000    11.000000     6.000000   148.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000     2.000000    14.000000    44.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1593     9.000000    10.000000     6.000000   147.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1594     8.000000    10.000000     6.000000   151.000000    76.000000     1.000000    77.000000     1.000000    75.000000     2.000000    76.000000     2.000000    77.000000    82.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000
      1595    10.000000     9.000000     6.000000   175.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000     5.000000     8.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1596    10.000000     9.000000     7.000000   159.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    15.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1597    11.000000    11.000000     7.000000   172.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000     6.000000     9.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    15.000000     0.000000    76.000000     0.000000    77.000000     0.000000
      1598    13.000000    11.000000     7.000000   154.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000     6.000000     9.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    15.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1599    10.000000    11.000000     7.000000   151.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000     6.000000     9.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1600    10.000000    11.000000     7.000000   154.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000     6.000000     9.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1601     7.000000    11.000000     9.000000   152.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1602     8.000000    10.000000     9.000000   140.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1603     8.000000    10.000000     6.000000   142.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1604     9.000000    10.000000     6.000000   136.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    69.000000    29.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1605     9.000000    10.000000     6.000000   134.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    69.000000    29.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    76.000000     0.000000    77.000000     0.000000
      1606    10.000000    10.000000     6.000000   141.000000    77.000000     1.000000    76.000000     2.000000    75.000000    80.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1607    11.000000    10.000000     7.000000   146.000000    77.000000     1.000000    76.000000     2.000000    75.000000    80.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    13.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1608    10.000000    10.000000     7.000000   154.000000    77.000000     1.000000    76.000000     2.000000    75.000000    80.000000    76.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1609    10.000000     9.000000     7.000000   160.000000    77.000000     1.000000    76.000000     2.000000    60.000000    71.000000    75.000000    80.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1610     8.000000     8.000000     7.000000   158.000000    77.000000     1.000000    76.000000     2.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1611     9.000000     8.000000     7.000000   160.000000    77.000000     1.000000    76.000000     2.000000    78.000000    79.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1612    13.000000     8.000000     7.000000   153.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    29.000000    15.000000    23.000000    37.000000    39.000000    62.000000    10.000000    74.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1613    15.000000     9.000000     7.000000   150.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    29.000000    15.000000    22.000000    29.000000    23.000000    37.000000    10.000000    74.000000    76.000000    81.000000    77.000000    82.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1614    17.000000     9.000000     8.000000   152.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    29.000000    15.000000    84.000000    16.000000    22.000000    29.000000    10.000000    74.000000    76.000000    81.000000    77.000000    82.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1615    15.000000     9.000000     8.000000   145.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    22.000000    29.000000    10.000000    74.000000    76.000000    81.000000    77.000000    82.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1616    14.000000     9.000000     8.000000   153.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    10.000000    74.000000    76.000000    81.000000    77.000000    82.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1617    14.000000     9.000000     7.000000   142.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000     4.000000     6.000000    76.000000    81.000000    77.000000    82.000000    76.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1618    19.000000     9.000000     7.000000   150.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000     4.000000     6.000000    76.000000    81.000000    77.000000    82.000000    13.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1619    16.000000     9.000000     7.000000   139.000000    77.000000     1.000000    76.000000     2.000000    76.000000    81.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1620    18.000000     9.000000     7.000000   142.000000    77.000000     1.000000    76.000000     2.000000    29.000000    27.000000    71.000000    56.000000    76.000000    81.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1621    17.000000     9.000000     6.000000   132.000000    77.000000     1.000000    76.000000     2.000000    39.000000    62.000000    76.000000    81.000000    77.000000    82.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1622    18.000000     9.000000     7.000000   128.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1623    17.000000     9.000000     7.000000   128.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1624    16.000000     8.000000     7.000000   139.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1625    16.000000     8.000000     7.000000   133.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1626    17.000000     9.000000     7.000000   131.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1627    17.000000     9.000000     7.000000   135.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1628    17.000000     9.000000     6.000000   130.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1629    17.000000     8.000000     7.000000   129.000000    76.000000     1.000000    77.000000     1.000000    10.000000    74.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1630    17.000000     8.000000     7.000000   126.000000    76.000000     1.000000    77.000000     1.000000    10.000000    74.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1631    18.000000     9.000000     7.000000   145.000000    76.000000     1.000000    77.000000     1.000000    76.000000     2.000000    10.000000    74.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1632    16.000000     8.000000     7.000000   138.000000    76.000000     1.000000    77.000000     1.000000    76.000000    81.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1633    16.000000     8.000000     7.000000   145.000000    76.000000     1.000000    77.000000     1.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1634    18.000000     8.000000     8.000000   148.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1635    19.000000    10.000000     8.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1636    18.000000     8.000000     7.000000   131.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1637    18.000000     8.000000     7.000000   134.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    71.000000    78.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1638    18.000000     8.000000     7.000000   139.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    71.000000    78.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1639    18.000000     8.000000     8.000000   136.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1640    19.000000     8.000000     8.000000   128.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1641    20.000000     8.000000     8.000000   139.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    10.000000    74.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1642    21.000000     8.000000     8.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    10.000000    74.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1643    21.000000     8.000000     8.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    10.000000    74.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1644    19.000000     8.000000     7.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1645    21.000000     8.000000     7.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    28.000000    10.000000    76.000000    82.000000    77.000000    82.000000    39.000000    83.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1646    19.000000    10.000000     6.000000   153.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1647    18.000000     9.000000     6.000000   153.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    76.000000    82.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1648    17.000000     9.000000     7.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000     5.000000     9.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1649    17.000000     9.000000     7.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000     5.000000     9.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1650    18.000000     9.000000     7.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000     5.000000     9.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    75.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1651    16.000000     8.000000     7.000000   152.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1652    16.000000     8.000000     7.000000   146.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1653    18.000000     8.000000     7.000000   159.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000     5.000000     9.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1654    18.000000     8.000000     7.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000     5.000000     9.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1655    18.000000     8.000000     7.000000   150.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000     5.000000     9.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1656    17.000000     9.000000     7.000000   132.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000     5.000000     9.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1657    17.000000     9.000000     7.000000   144.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1658    17.000000     9.000000     9.000000   148.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1659    17.000000     8.000000     8.000000   143.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000     5.000000     9.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1660    17.000000     9.000000     8.000000   140.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000     5.000000     9.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1661    17.000000     9.000000     8.000000   152.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000     5.000000     9.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1662    18.000000    10.000000     9.000000   156.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000     5.000000     9.000000    84.000000    18.000000    77.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1663    20.000000    10.000000     7.000000   147.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    76.000000     3.000000    75.000000     4.000000     5.000000     9.000000    84.000000    18.000000    77.000000    82.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1664    19.000000    10.000000     8.000000   145.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    50.000000     7.000000    84.000000    18.000000    66.000000    79.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1665    17.000000     8.000000     8.000000   133.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    50.000000     7.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1666    18.000000     8.000000     8.000000   143.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    83.000000    35.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1667    17.000000     8.000000     8.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1668    17.000000     8.000000     9.000000   163.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    77.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1669    19.000000     8.000000    10.000000   178.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    77.000000    82.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    75.000000    84.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1670    19.000000     8.000000     9.000000   172.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    77.000000    82.000000    78.000000    82.000000    76.000000    83.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1671    19.000000     8.000000     9.000000   168.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000     0.000000    16.000000    77.000000    82.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1672    17.000000     8.000000     7.000000   153.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    75.000000    80.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1673    16.000000     8.000000     8.000000   145.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1674    17.000000     9.000000     8.000000   155.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1675    18.000000     9.000000     8.000000   178.000000    75.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    74.000000     2.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1676    16.000000     8.000000     6.000000   160.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1677    16.000000     8.000000     6.000000   146.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1678    18.000000     8.000000     6.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1679    17.000000     8.000000     6.000000   148.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1680    19.000000     8.000000     6.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000     5.000000     9.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1681    18.000000     8.000000     7.000000   164.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1682    16.000000     8.000000     7.000000   176.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1683    16.000000     8.000000     6.000000   173.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000    80.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1684    14.000000     8.000000     6.000000   171.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1685    13.000000     7.000000     9.000000   154.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1686    12.000000     8.000000     9.000000   145.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1687    12.000000     8.000000     9.000000   152.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1688    12.000000     8.000000     9.000000   144.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1689    10.000000     8.000000     9.000000   137.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    62.000000    61.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1690    12.000000     8.000000     6.000000   145.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    77.000000    80.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1691    15.000000     8.000000     6.000000   135.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    76.000000     4.000000    75.000000    12.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1692    15.000000     9.000000     6.000000   141.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    76.000000     4.000000    75.000000    12.000000    77.000000    80.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1693    15.000000     8.000000     6.000000   143.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000    12.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1694    18.000000     9.000000     7.000000   161.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000    75.000000    12.000000    11.000000    51.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1695    19.000000     9.000000     7.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    76.000000     2.000000    77.000000     2.000000    78.000000     2.000000    77.000000     3.000000     6.000000     9.000000    75.000000    12.000000    11.000000    51.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1696    18.000000     9.000000     6.000000   165.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000     2.000000     9.000000     6.000000     9.000000    75.000000    12.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1697    20.000000     9.000000     7.000000   166.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000     2.000000     9.000000    75.000000    12.000000    78.000000    82.000000    79.000000    82.000000    77.000000    83.000000    78.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1698    16.000000     9.000000     7.000000   145.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000    82.000000    79.000000    82.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1699    14.000000     8.000000     7.000000   131.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    71.000000     9.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1700    15.000000     8.000000     7.000000   133.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    71.000000     9.000000    17.000000    43.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1701    14.000000     7.000000     7.000000   145.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    28.000000    15.000000    19.000000    31.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1702    16.000000     7.000000     8.000000   147.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    28.000000    15.000000    19.000000    31.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    79.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1703    15.000000     7.000000     8.000000   152.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    28.000000    15.000000    19.000000    31.000000    77.000000    84.000000    78.000000    84.000000    82.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1704    17.000000     7.000000     8.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    19.000000    30.000000    19.000000    31.000000    21.000000    34.000000    15.000000    50.000000    77.000000    84.000000    78.000000    84.000000    82.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1705    17.000000     7.000000     7.000000   142.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    19.000000    30.000000    19.000000    31.000000    21.000000    34.000000    15.000000    50.000000    11.000000    74.000000    76.000000    80.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1706    15.000000     7.000000     7.000000   129.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    19.000000    30.000000    21.000000    34.000000    11.000000    74.000000    76.000000    80.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1707    14.000000     7.000000     7.000000   134.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    19.000000    30.000000    21.000000    34.000000    76.000000    80.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1708    11.000000     6.000000     8.000000   129.000000    77.000000     1.000000    78.000000     1.000000    21.000000    34.000000    76.000000    80.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1709    12.000000     7.000000     8.000000   137.000000    13.000000     1.000000    77.000000     1.000000    78.000000     1.000000    21.000000    34.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    14.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1710    11.000000     7.000000     8.000000   143.000000    13.000000     1.000000    77.000000     1.000000    78.000000     1.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    14.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1711    11.000000     7.000000     8.000000   145.000000    77.000000     1.000000    78.000000     1.000000    25.000000    64.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1712    11.000000     6.000000     8.000000   136.000000    77.000000     1.000000    78.000000     1.000000    25.000000    64.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1713    11.000000     6.000000     8.000000   138.000000    77.000000     1.000000    78.000000     1.000000    25.000000    64.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1714    11.000000     6.000000     8.000000   140.000000    77.000000     1.000000    78.000000     1.000000    25.000000    64.000000    83.000000    71.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1715    13.000000     7.000000     8.000000   151.000000    77.000000     1.000000    78.000000     1.000000    25.000000    64.000000    83.000000    71.000000    75.000000    81.000000    81.000000    83.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1716    14.000000     7.000000     8.000000   150.000000    77.000000     1.000000    78.000000     1.000000    25.000000    64.000000    83.000000    71.000000    75.000000    81.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1717    14.000000     8.000000     8.000000   152.000000    77.000000     1.000000    78.000000     1.000000     1.000000     7.000000    25.000000    64.000000    75.000000    81.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1718    14.000000     6.000000     8.000000   144.000000    77.000000     1.000000    78.000000     1.000000     1.000000     7.000000    25.000000    64.000000    75.000000    81.000000    81.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1719    12.000000     7.000000     8.000000   153.000000    77.000000     1.000000    78.000000     1.000000    75.000000    81.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1720    11.000000     7.000000     8.000000   153.000000    77.000000     1.000000    78.000000     1.000000    84.000000    18.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1721    10.000000     7.000000     7.000000   157.000000    77.000000     1.000000    78.000000     1.000000    84.000000    18.000000    77.000000    84.000000    78.000000    84.000000    80.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1722     9.000000     7.000000     7.000000   150.000000    77.000000     1.000000    78.000000     1.000000    84.000000    18.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1723    10.000000     7.000000     7.000000   148.000000    77.000000     1.000000    78.000000     1.000000    84.000000    18.000000    77.000000    83.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1724    11.000000     7.000000     8.000000   155.000000    77.000000     1.000000    78.000000     1.000000    75.000000     4.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1725    11.000000     7.000000     8.000000   149.000000    77.000000     1.000000    78.000000     1.000000    75.000000     4.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1726    11.000000     8.000000     8.000000   167.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1727    12.000000     8.000000     8.000000   172.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1728    10.000000     8.000000     8.000000   164.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1729    11.000000     8.000000     8.000000   179.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    71.000000    58.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1730    14.000000     8.000000     8.000000   177.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    13.000000    18.000000     9.000000    77.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    10.000000     0.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000
      1731    14.000000     8.000000     7.000000   157.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000     9.000000    77.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1732    18.000000     9.000000     7.000000   162.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    16.000000    72.000000     9.000000    77.000000    78.000000    81.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    82.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1733    19.000000     9.000000     6.000000   164.000000     5.000000     1.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    16.000000    72.000000     9.000000    77.000000    78.000000    81.000000    78.000000    82.000000     8.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1734    19.000000     9.000000     6.000000   145.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    16.000000    72.000000     9.000000    77.000000    78.000000    81.000000    77.000000    82.000000    78.000000    82.000000     8.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1735    21.000000     9.000000     6.000000   152.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    84.000000    17.000000    16.000000    72.000000     9.000000    77.000000    78.000000    81.000000    77.000000    82.000000    78.000000    82.000000     8.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1736    20.000000     9.000000     8.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    35.000000     6.000000    84.000000    17.000000     9.000000    77.000000    78.000000    81.000000    77.000000    82.000000    78.000000    82.000000     8.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1737    16.000000    10.000000     8.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000     9.000000    77.000000    78.000000    81.000000    78.000000    82.000000     8.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1738    18.000000     9.000000     8.000000   167.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000     9.000000    77.000000    78.000000    81.000000    78.000000    82.000000     8.000000    83.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1739    17.000000     9.000000     8.000000   182.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000    81.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000     0.000000     0.000000
      1740    16.000000     9.000000     8.000000   172.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000    81.000000    78.000000    82.000000    77.000000    83.000000    76.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1741    14.000000     9.000000     8.000000   169.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000     9.000000    77.000000    78.000000    81.000000    78.000000    82.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000     0.000000     0.000000
      1742    13.000000     9.000000     8.000000   167.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    78.000000     2.000000    78.000000    81.000000    78.000000    82.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000     0.000000     0.000000
      1743    13.000000     9.000000     8.000000   174.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    75.000000    79.000000    78.000000    81.000000    78.000000    82.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000     0.000000     0.000000
      1744    16.000000     9.000000     8.000000   172.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    75.000000    79.000000     5.000000    82.000000    74.000000    82.000000    78.000000    82.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000     0.000000     0.000000
      1745    16.000000     9.000000     8.000000   151.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    75.000000    79.000000    78.000000    81.000000    74.000000    82.000000    78.000000    82.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000     0.000000     0.000000
      1746    14.000000     9.000000     8.000000   156.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    75.000000    79.000000    78.000000    81.000000    74.000000    82.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1747    16.000000     9.000000     8.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    24.000000    31.000000    75.000000    79.000000    68.000000    80.000000    78.000000    81.000000    73.000000    83.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1748    14.000000     9.000000     9.000000   158.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    77.000000     2.000000    75.000000    79.000000    78.000000    81.000000    73.000000    83.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1749    11.000000     9.000000     9.000000   151.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000    81.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1750    12.000000     9.000000     9.000000   155.000000    76.000000     1.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    24.000000    31.000000    78.000000    81.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1751    10.000000     9.000000     9.000000   150.000000    77.000000     1.000000    78.000000     1.000000    77.000000     2.000000    78.000000    81.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1752    13.000000     9.000000     7.000000   158.000000    77.000000     1.000000    78.000000     1.000000    78.000000     2.000000    75.000000     3.000000    22.000000    37.000000    78.000000    81.000000    73.000000    84.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1753    12.000000    10.000000     8.000000   169.000000    77.000000     1.000000    78.000000     1.000000    78.000000     2.000000    75.000000     3.000000     9.000000    77.000000    78.000000    81.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1754    13.000000    10.000000     8.000000   166.000000    77.000000     1.000000    78.000000     1.000000    78.000000     2.000000    75.000000     3.000000    22.000000    37.000000     9.000000    77.000000    78.000000    81.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1755    14.000000    10.000000     8.000000   173.000000     6.000000     1.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    75.000000     3.000000     9.000000    77.000000    78.000000    81.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1756    10.000000    10.000000     8.000000   167.000000    78.000000     1.000000    79.000000     1.000000    78.000000     2.000000    75.000000     3.000000    78.000000    81.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1757    10.000000    10.000000     8.000000   158.000000    78.000000     1.000000    79.000000     1.000000    75.000000     3.000000    78.000000    81.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1758    12.000000    10.000000     8.000000   160.000000    78.000000     1.000000    79.000000     1.000000    75.000000     3.000000     1.000000     7.000000    68.000000    80.000000    78.000000    81.000000    51.000000    84.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1759    12.000000     9.000000     8.000000   156.000000    78.000000     1.000000    79.000000     1.000000    75.000000     3.000000    15.000000    47.000000    61.000000    63.000000    68.000000    80.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1760    11.000000    10.000000     8.000000   138.000000    77.000000     1.000000    78.000000     1.000000    79.000000     1.000000    75.000000     3.000000    15.000000    47.000000    68.000000    80.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000    80.000000     0.000000
      1761     8.000000     7.000000     8.000000   135.000000    78.000000     1.000000    79.000000     1.000000    75.000000     3.000000    15.000000    47.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1762     9.000000     8.000000     8.000000   131.000000    78.000000     1.000000    75.000000     3.000000    16.000000    46.000000    15.000000    47.000000    77.000000    83.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1763    11.000000     8.000000     8.000000   131.000000    78.000000     1.000000    79.000000     2.000000    75.000000     3.000000    16.000000    46.000000    15.000000    47.000000    77.000000    83.000000    78.000000    83.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1764    10.000000     8.000000     8.000000   133.000000    78.000000     1.000000    79.000000     2.000000    75.000000     3.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1765    13.000000     8.000000     8.000000   128.000000    78.000000     1.000000    79.000000     2.000000    75.000000     4.000000    68.000000    78.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1766    11.000000     8.000000     8.000000   126.000000    78.000000     1.000000    79.000000     1.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1767    11.000000     8.000000     8.000000   132.000000    78.000000     1.000000    79.000000     1.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1768    12.000000     7.000000     9.000000   142.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    78.000000    82.000000    77.000000    83.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    76.000000     0.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1769    10.000000     8.000000     8.000000   142.000000    78.000000     1.000000    79.000000     1.000000    79.000000     2.000000    78.000000    82.000000    78.000000    83.000000    77.000000    84.000000    78.000000    84.000000    77.000000     0.000000    78.000000     0.000000    79.000000     0.000000
      1770     5.000000     7.000000     8.000000   134.000000    79.000000     1.000000    78.000000    82.000000    78.000000    83.000000    77.000000    84.000000    78.000000     0.000000


==> Figures/1-hole/1-OP_vs_dt/op_vs_dt_intf100.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={Time [ps]},
ylabel={Order parameter},
legend cell align={left},
legend entries={$\lambda_\mathrm{A/B}$,$\lambda_\mathrm{cap}$,$\lambda_\mathrm{i}$},
legend style={
draw=none,
legend pos=north west,
font=\small}]
\addplot [solid, ultra thick] coordinates {(0,5)(122.80,5)};
\addplot [loosely dashdotdotted, ultra thick] coordinates {(0,15)(122.80,15)};
\addplot [dashed, ultra thick] coordinates {(0,10)(122.80,10)};
\addplot [solid, ultra thick] coordinates {(0,100)(122.80,100)};
\addplot [blue, ultra thick] table {Figures/1-hole/1-OP_vs_dt/low-247.txt};
\addplot [magenta, ultra thick] table {Figures/1-hole/1-OP_vs_dt/low-687.txt};
% \addplot [magenta, ultra thick] table {Figures/1-hole/1-OP_vs_dt/low-5.txt};
\addplot [teal, ultra thick] table {Figures/1-hole/1-OP_vs_dt/low-753.txt};
\end{axis}
\node at (rel axis cs:-0.065,1.05)  {\large\textbf{a)}};
\end{tikzpicture}

==> Figures/5-rate_internal/rate.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={RETIS cycles/$10^{3}$},
ylabel={Rate/$10^{-7}$},
legend cell align={left},
legend entries={Kramers, WF*, WF, WF-cap, Shooting},
legend style={
draw=none,
legend pos=south east,
font=\small},
ymax=3.2]
\addplot [solid, ultra thick] coordinates {(0,2.58)(200,2.58)};
\addplot [blue, ultra thick] table {Figures/5-rate_internal/rrun_wf_star.txt};
\addplot [purple, ultra thick] table {Figures/5-rate_internal/rrun_shshwf.txt};
\addplot [teal, dashed, ultra thick] table {Figures/5-rate_internal/rrun_shshwf_cap.txt};
\addplot [magenta, ultra thick] table {Figures/5-rate_internal/rrun_sh.txt};
\end{axis}
\end{tikzpicture}

==> Figures/6-ruru_opvsdt/ruru_opvsdt.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={Time [fs]},
ylabel={Order parameter},
legend cell align={left},
legend entries={$\lambda_\mathrm{A/B}$,$\lambda_\mathrm{cap}$,$\lambda_\mathrm{i}$},
legend style={
draw=none,
legend pos=north west,
font=\small}]
\addplot [solid, ultra thick] coordinates {(0,-0.99)(304.0,-0.99)};
\addplot [loosely dashdotdotted, ultra thick] coordinates {(0,0.95)(304.0,0.95)};
\addplot [dashed, ultra thick] coordinates {(0,-0.736)(304.0,-0.736)};
\addplot [solid, ultra thick] coordinates {(0,0.99)(304.0,0.99)};
\addplot [blue, ultra thick] table {Figures/6-ruru_opvsdt/44-path.txt};
\addplot [magenta, ultra thick] table {Figures/6-ruru_opvsdt/22-path.txt};
\addplot [teal, ultra thick] table {Figures/6-ruru_opvsdt/49-path.txt};
\end{axis}
\node at (rel axis cs:-0.065,1.05)  {\large\textbf{b)}};
\end{tikzpicture}
